Duopoly insurers' incentives for data quality under a mandatory cyber data sharing regime

We study the impact of data sharing policies on cyber insurance markets. These policies have been proposed to address the scarcity of data about cyber threats, which is essential to manage cyber risks. We propose a Cournot duopoly competition model in which two insurers choose the number of policies they offer (i.e., their production level) and also the resources they invest to ensure the quality of data regarding the cost of claims (i.e., the data quality of their production cost). We find that enacting mandatory data sharing sometimes creates situations in which at most one of the two insurers invests in data quality, whereas both insurers would invest when information sharing is not mandatory. This raises concerns about the merits of making data sharing mandatory.

==> images/NE_case0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.623921in}{4.317603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.623921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.623921in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.317603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789284in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789284in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706662in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706662in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624041in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624041in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541419in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541419in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458798in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458798in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376176in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376176in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043921in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.689535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.636773in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.373130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.320368in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.056725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.003963in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.740320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.687558in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{3.423915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.371153in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{4.107509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=4.054748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298467in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{4.049603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789376in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{4.049603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298467in}{4.049603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661143in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{3.316926in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344704in}{0.591048in}}{\pgfqpoint{3.344704in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{3.344704in}{1.228173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344704in}{1.255951in}}{\pgfqpoint{3.316926in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{0.661143in}{1.255951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633366in}{1.255951in}}{\pgfqpoint{0.633366in}{1.228173in}}%
\pgfpathlineto{\pgfqpoint{0.633366in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633366in}{0.591048in}}{\pgfqpoint{0.661143in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688921in}{1.143484in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{1.143484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077810in,y=1.094872in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Best Response Player 1: \(\displaystyle m_1^*(m_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688921in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{0.933794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077810in,y=0.885183in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Best Response Player 2: \(\displaystyle m_2^*(m_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827810in}{0.724104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077810in,y=0.675493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Nash Equilibria}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/NE_case0_ns.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.623921in}{4.317603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.623921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.623921in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789284in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789284in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706662in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706662in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624041in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624041in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541419in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541419in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458798in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458798in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376176in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376176in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043921in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.689535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.636773in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.373130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.320368in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.056725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.003963in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.740320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.687558in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{3.423915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.371153in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{4.107509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=4.054748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298467in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{4.049603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789376in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{4.049603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298467in}{4.049603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661143in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{3.316926in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344704in}{0.591048in}}{\pgfqpoint{3.344704in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{3.344704in}{1.228173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344704in}{1.255951in}}{\pgfqpoint{3.316926in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{0.661143in}{1.255951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633366in}{1.255951in}}{\pgfqpoint{0.633366in}{1.228173in}}%
\pgfpathlineto{\pgfqpoint{0.633366in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633366in}{0.591048in}}{\pgfqpoint{0.661143in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{0.661143in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688921in}{1.143484in}}%
\pgfpathlineto{\pgfqpoint{0.827810in}{1.143484in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{1.143484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077810in,y=1.094872in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Best Response Player 1: \(\displaystyle m_1^*(m_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688921in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{0.827810in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{0.933794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077810in,y=0.885183in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Best Response Player 2: \(\displaystyle m_2^*(m_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827810in}{0.724104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077810in,y=0.675493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Nash Equilibria}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/NE_case1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.623921in}{4.317603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.623921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.623921in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.317603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789284in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789284in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706662in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706662in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624041in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624041in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541419in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541419in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458798in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458798in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376176in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376176in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043921in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.689535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.636773in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.373130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.320368in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.056725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.003963in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.740320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.687558in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{3.423915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.371153in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{4.107509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=4.054748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298467in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{3.709904in}}%
\pgfpathmoveto{\pgfqpoint{3.249290in}{3.719994in}}%
\pgfpathlineto{\pgfqpoint{3.199641in}{3.730084in}}%
\pgfpathlineto{\pgfqpoint{3.095828in}{3.756991in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{3.760354in}}%
\pgfpathlineto{\pgfqpoint{3.064232in}{3.767081in}}%
\pgfpathlineto{\pgfqpoint{3.055205in}{3.770444in}}%
\pgfpathlineto{\pgfqpoint{3.032637in}{3.777171in}}%
\pgfpathlineto{\pgfqpoint{2.960420in}{3.804078in}}%
\pgfpathlineto{\pgfqpoint{2.955906in}{3.807441in}}%
\pgfpathlineto{\pgfqpoint{2.928824in}{3.817531in}}%
\pgfpathlineto{\pgfqpoint{2.924311in}{3.820895in}}%
\pgfpathlineto{\pgfqpoint{2.915284in}{3.824258in}}%
\pgfpathlineto{\pgfqpoint{2.910770in}{3.827621in}}%
\pgfpathlineto{\pgfqpoint{2.892715in}{3.834348in}}%
\pgfpathlineto{\pgfqpoint{2.888202in}{3.837711in}}%
\pgfpathlineto{\pgfqpoint{2.879175in}{3.841075in}}%
\pgfpathlineto{\pgfqpoint{2.870147in}{3.847802in}}%
\pgfpathlineto{\pgfqpoint{2.861120in}{3.851165in}}%
\pgfpathlineto{\pgfqpoint{2.856607in}{3.854528in}}%
\pgfpathlineto{\pgfqpoint{2.847579in}{3.857892in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{3.864618in}}%
\pgfpathlineto{\pgfqpoint{2.829525in}{3.867982in}}%
\pgfpathlineto{\pgfqpoint{2.815984in}{3.878072in}}%
\pgfpathlineto{\pgfqpoint{2.806957in}{3.881435in}}%
\pgfpathlineto{\pgfqpoint{2.788903in}{3.894889in}}%
\pgfpathlineto{\pgfqpoint{2.779875in}{3.898252in}}%
\pgfpathlineto{\pgfqpoint{2.667035in}{3.982336in}}%
\pgfpathlineto{\pgfqpoint{2.667035in}{3.985699in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{4.002516in}}%
\pgfpathlineto{\pgfqpoint{2.644467in}{4.005880in}}%
\pgfpathlineto{\pgfqpoint{2.626413in}{4.019333in}}%
\pgfpathlineto{\pgfqpoint{2.626413in}{4.022696in}}%
\pgfpathlineto{\pgfqpoint{2.612872in}{4.032787in}}%
\pgfpathlineto{\pgfqpoint{2.612872in}{4.036150in}}%
\pgfpathlineto{\pgfqpoint{2.599331in}{4.046240in}}%
\pgfpathlineto{\pgfqpoint{2.599331in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{2.599331in}{4.049603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789376in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{4.842593in}{4.049603in}}%
\pgfpathmoveto{\pgfqpoint{4.856133in}{2.522636in}}%
\pgfpathlineto{\pgfqpoint{4.869674in}{2.485639in}}%
\pgfpathlineto{\pgfqpoint{4.896756in}{2.425099in}}%
\pgfpathlineto{\pgfqpoint{4.901270in}{2.418372in}}%
\pgfpathlineto{\pgfqpoint{4.905783in}{2.408282in}}%
\pgfpathlineto{\pgfqpoint{4.910297in}{2.401555in}}%
\pgfpathlineto{\pgfqpoint{4.914810in}{2.391465in}}%
\pgfpathlineto{\pgfqpoint{4.923838in}{2.378012in}}%
\pgfpathlineto{\pgfqpoint{4.928351in}{2.367922in}}%
\pgfpathlineto{\pgfqpoint{4.968974in}{2.307381in}}%
\pgfpathlineto{\pgfqpoint{4.973487in}{2.304018in}}%
\pgfpathlineto{\pgfqpoint{4.987028in}{2.283838in}}%
\pgfpathlineto{\pgfqpoint{4.991542in}{2.280474in}}%
\pgfpathlineto{\pgfqpoint{4.996055in}{2.273747in}}%
\pgfpathlineto{\pgfqpoint{5.000569in}{2.270384in}}%
\pgfpathlineto{\pgfqpoint{5.009596in}{2.256931in}}%
\pgfpathlineto{\pgfqpoint{5.014110in}{2.253567in}}%
\pgfpathlineto{\pgfqpoint{5.018623in}{2.246841in}}%
\pgfpathlineto{\pgfqpoint{5.027650in}{2.240114in}}%
\pgfpathlineto{\pgfqpoint{5.032164in}{2.233387in}}%
\pgfpathlineto{\pgfqpoint{5.036678in}{2.230024in}}%
\pgfpathlineto{\pgfqpoint{5.041191in}{2.223297in}}%
\pgfpathlineto{\pgfqpoint{5.050218in}{2.216570in}}%
\pgfpathlineto{\pgfqpoint{5.054732in}{2.209844in}}%
\pgfpathlineto{\pgfqpoint{5.068273in}{2.199753in}}%
\pgfpathlineto{\pgfqpoint{5.072786in}{2.193027in}}%
\pgfpathlineto{\pgfqpoint{5.090841in}{2.179573in}}%
\pgfpathlineto{\pgfqpoint{5.095355in}{2.172847in}}%
\pgfpathlineto{\pgfqpoint{5.208195in}{2.088762in}}%
\pgfpathlineto{\pgfqpoint{5.212708in}{2.088762in}}%
\pgfpathlineto{\pgfqpoint{5.235276in}{2.071946in}}%
\pgfpathlineto{\pgfqpoint{5.239790in}{2.071946in}}%
\pgfpathlineto{\pgfqpoint{5.257844in}{2.058492in}}%
\pgfpathlineto{\pgfqpoint{5.262358in}{2.058492in}}%
\pgfpathlineto{\pgfqpoint{5.275899in}{2.048402in}}%
\pgfpathlineto{\pgfqpoint{5.280412in}{2.048402in}}%
\pgfpathlineto{\pgfqpoint{5.293953in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{2.038312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298467in}{2.038312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599331in}{4.049603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661143in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{3.316926in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344704in}{0.591048in}}{\pgfqpoint{3.344704in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{3.344704in}{1.228173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.344704in}{1.255951in}}{\pgfqpoint{3.316926in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{0.661143in}{1.255951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633366in}{1.255951in}}{\pgfqpoint{0.633366in}{1.228173in}}%
\pgfpathlineto{\pgfqpoint{0.633366in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.633366in}{0.591048in}}{\pgfqpoint{0.661143in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688921in}{1.143484in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{1.143484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077810in,y=1.094872in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Best Response Player 1: \(\displaystyle m_1^*(m_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688921in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{0.966699in}{0.933794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077810in,y=0.885183in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Best Response Player 2: \(\displaystyle m_2^*(m_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827810in}{0.724104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077810in,y=0.675493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Nash Equilibria}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/NE_case1_ns.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.623921in}{4.317603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.623921in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.623921in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.317603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789284in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789284in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706662in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706662in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624041in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624041in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541419in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541419in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458798in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458798in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376176in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376176in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043921in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{0.689535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=0.636773in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{1.373130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.320368in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.056725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.003963in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{2.740320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.687558in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{3.423915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.371153in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563921in}{4.107509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=4.054748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298467in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{1.163838in}}%
\pgfpathmoveto{\pgfqpoint{1.786882in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{1.768828in}{1.187381in}}%
\pgfpathlineto{\pgfqpoint{1.768828in}{1.190744in}}%
\pgfpathlineto{\pgfqpoint{1.750774in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{1.750774in}{1.207561in}}%
\pgfpathlineto{\pgfqpoint{1.741746in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{1.741746in}{1.217651in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{1.234468in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{1.237832in}}%
\pgfpathlineto{\pgfqpoint{1.714665in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{1.714665in}{1.247922in}}%
\pgfpathlineto{\pgfqpoint{1.705638in}{1.254648in}}%
\pgfpathlineto{\pgfqpoint{1.705638in}{1.258012in}}%
\pgfpathlineto{\pgfqpoint{1.701124in}{1.261375in}}%
\pgfpathlineto{\pgfqpoint{1.701124in}{1.264738in}}%
\pgfpathlineto{\pgfqpoint{1.692097in}{1.271465in}}%
\pgfpathlineto{\pgfqpoint{1.692097in}{1.274829in}}%
\pgfpathlineto{\pgfqpoint{1.687583in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{1.687583in}{1.281555in}}%
\pgfpathlineto{\pgfqpoint{1.683069in}{1.284919in}}%
\pgfpathlineto{\pgfqpoint{1.683069in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{1.295009in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{1.301735in}}%
\pgfpathlineto{\pgfqpoint{1.669529in}{1.305099in}}%
\pgfpathlineto{\pgfqpoint{1.669529in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{1.665015in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{1.665015in}{1.315189in}}%
\pgfpathlineto{\pgfqpoint{1.660501in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{1.660501in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{1.655988in}{1.325279in}}%
\pgfpathlineto{\pgfqpoint{1.655988in}{1.328642in}}%
\pgfpathlineto{\pgfqpoint{1.651474in}{1.332006in}}%
\pgfpathlineto{\pgfqpoint{1.651474in}{1.335369in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.345459in}}%
\pgfpathlineto{\pgfqpoint{1.642447in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.642447in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{1.355549in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{1.358913in}}%
\pgfpathlineto{\pgfqpoint{1.633420in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.633420in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.628906in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{1.628906in}{1.375729in}}%
\pgfpathlineto{\pgfqpoint{1.624393in}{1.379093in}}%
\pgfpathlineto{\pgfqpoint{1.624393in}{1.385820in}}%
\pgfpathlineto{\pgfqpoint{1.619879in}{1.389183in}}%
\pgfpathlineto{\pgfqpoint{1.619879in}{1.395910in}}%
\pgfpathlineto{\pgfqpoint{1.615365in}{1.399273in}}%
\pgfpathlineto{\pgfqpoint{1.615365in}{1.402636in}}%
\pgfpathlineto{\pgfqpoint{1.610852in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{1.610852in}{1.412726in}}%
\pgfpathlineto{\pgfqpoint{1.606338in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{1.606338in}{1.422817in}}%
\pgfpathlineto{\pgfqpoint{1.601825in}{1.426180in}}%
\pgfpathlineto{\pgfqpoint{1.601825in}{1.432907in}}%
\pgfpathlineto{\pgfqpoint{1.597311in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{1.597311in}{1.442997in}}%
\pgfpathlineto{\pgfqpoint{1.592797in}{1.446360in}}%
\pgfpathlineto{\pgfqpoint{1.592797in}{1.453087in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{1.583770in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{1.583770in}{1.476630in}}%
\pgfpathlineto{\pgfqpoint{1.579257in}{1.479994in}}%
\pgfpathlineto{\pgfqpoint{1.579257in}{1.486720in}}%
\pgfpathlineto{\pgfqpoint{1.574743in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{1.574743in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.570229in}{1.503537in}}%
\pgfpathlineto{\pgfqpoint{1.570229in}{1.510264in}}%
\pgfpathlineto{\pgfqpoint{1.565716in}{1.513627in}}%
\pgfpathlineto{\pgfqpoint{1.565716in}{1.523717in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.527081in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.537171in}}%
\pgfpathlineto{\pgfqpoint{1.556689in}{1.540534in}}%
\pgfpathlineto{\pgfqpoint{1.556689in}{1.550624in}}%
\pgfpathlineto{\pgfqpoint{1.552175in}{1.553988in}}%
\pgfpathlineto{\pgfqpoint{1.552175in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{1.547661in}{1.567441in}}%
\pgfpathlineto{\pgfqpoint{1.547661in}{1.577531in}}%
\pgfpathlineto{\pgfqpoint{1.543148in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.543148in}{1.590985in}}%
\pgfpathlineto{\pgfqpoint{1.538634in}{1.594348in}}%
\pgfpathlineto{\pgfqpoint{1.538634in}{1.607802in}}%
\pgfpathlineto{\pgfqpoint{1.534121in}{1.611165in}}%
\pgfpathlineto{\pgfqpoint{1.534121in}{1.624618in}}%
\pgfpathlineto{\pgfqpoint{1.529607in}{1.627982in}}%
\pgfpathlineto{\pgfqpoint{1.529607in}{1.638072in}}%
\pgfpathlineto{\pgfqpoint{1.525093in}{1.641435in}}%
\pgfpathlineto{\pgfqpoint{1.525093in}{1.654889in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{1.658252in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{1.516066in}{1.675069in}}%
\pgfpathlineto{\pgfqpoint{1.516066in}{1.691886in}}%
\pgfpathlineto{\pgfqpoint{1.511553in}{1.695249in}}%
\pgfpathlineto{\pgfqpoint{1.511553in}{1.708702in}}%
\pgfpathlineto{\pgfqpoint{1.507039in}{1.712066in}}%
\pgfpathlineto{\pgfqpoint{1.507039in}{1.728883in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{1.732246in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{1.749063in}}%
\pgfpathlineto{\pgfqpoint{1.498012in}{1.752426in}}%
\pgfpathlineto{\pgfqpoint{1.498012in}{1.769243in}}%
\pgfpathlineto{\pgfqpoint{1.493498in}{1.772606in}}%
\pgfpathlineto{\pgfqpoint{1.493498in}{1.789423in}}%
\pgfpathlineto{\pgfqpoint{1.488984in}{1.792787in}}%
\pgfpathlineto{\pgfqpoint{1.488984in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{1.484471in}{1.816330in}}%
\pgfpathlineto{\pgfqpoint{1.484471in}{1.836510in}}%
\pgfpathlineto{\pgfqpoint{1.479957in}{1.839874in}}%
\pgfpathlineto{\pgfqpoint{1.479957in}{1.860054in}}%
\pgfpathlineto{\pgfqpoint{1.475444in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{1.475444in}{1.886961in}}%
\pgfpathlineto{\pgfqpoint{1.470930in}{1.890324in}}%
\pgfpathlineto{\pgfqpoint{1.470930in}{1.910504in}}%
\pgfpathlineto{\pgfqpoint{1.466416in}{1.913868in}}%
\pgfpathlineto{\pgfqpoint{1.466416in}{1.937411in}}%
\pgfpathlineto{\pgfqpoint{1.461903in}{1.940775in}}%
\pgfpathlineto{\pgfqpoint{1.461903in}{1.967681in}}%
\pgfpathlineto{\pgfqpoint{1.457389in}{1.971045in}}%
\pgfpathlineto{\pgfqpoint{1.457389in}{1.997952in}}%
\pgfpathlineto{\pgfqpoint{1.452876in}{2.001315in}}%
\pgfpathlineto{\pgfqpoint{1.452876in}{2.028222in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{2.031585in}}%
\pgfpathlineto{\pgfqpoint{1.448362in}{2.061856in}}%
\pgfpathlineto{\pgfqpoint{1.443848in}{2.065219in}}%
\pgfpathlineto{\pgfqpoint{1.443848in}{2.095489in}}%
\pgfpathlineto{\pgfqpoint{1.439335in}{2.098853in}}%
\pgfpathlineto{\pgfqpoint{1.439335in}{2.132486in}}%
\pgfpathlineto{\pgfqpoint{1.434821in}{2.135850in}}%
\pgfpathlineto{\pgfqpoint{1.434821in}{2.169483in}}%
\pgfpathlineto{\pgfqpoint{1.430308in}{2.172847in}}%
\pgfpathlineto{\pgfqpoint{1.430308in}{2.209844in}}%
\pgfpathlineto{\pgfqpoint{1.425794in}{2.213207in}}%
\pgfpathlineto{\pgfqpoint{1.425794in}{2.250204in}}%
\pgfpathlineto{\pgfqpoint{1.421280in}{2.253567in}}%
\pgfpathlineto{\pgfqpoint{1.421280in}{2.293928in}}%
\pgfpathlineto{\pgfqpoint{1.416767in}{2.297291in}}%
\pgfpathlineto{\pgfqpoint{1.416767in}{2.341015in}}%
\pgfpathlineto{\pgfqpoint{1.412253in}{2.344378in}}%
\pgfpathlineto{\pgfqpoint{1.412253in}{2.391465in}}%
\pgfpathlineto{\pgfqpoint{1.407740in}{2.394829in}}%
\pgfpathlineto{\pgfqpoint{1.407740in}{2.441916in}}%
\pgfpathlineto{\pgfqpoint{1.403226in}{2.445279in}}%
\pgfpathlineto{\pgfqpoint{1.403226in}{2.499093in}}%
\pgfpathlineto{\pgfqpoint{1.398712in}{2.502456in}}%
\pgfpathlineto{\pgfqpoint{1.398712in}{2.556270in}}%
\pgfpathlineto{\pgfqpoint{1.394199in}{2.559633in}}%
\pgfpathlineto{\pgfqpoint{1.394199in}{2.620174in}}%
\pgfpathlineto{\pgfqpoint{1.389685in}{2.623537in}}%
\pgfpathlineto{\pgfqpoint{1.389685in}{2.687441in}}%
\pgfpathlineto{\pgfqpoint{1.385172in}{2.690805in}}%
\pgfpathlineto{\pgfqpoint{1.385172in}{2.758072in}}%
\pgfpathlineto{\pgfqpoint{1.380658in}{2.761435in}}%
\pgfpathlineto{\pgfqpoint{1.380658in}{2.835429in}}%
\pgfpathlineto{\pgfqpoint{1.376144in}{2.838793in}}%
\pgfpathlineto{\pgfqpoint{1.376144in}{2.919513in}}%
\pgfpathlineto{\pgfqpoint{1.371631in}{2.922877in}}%
\pgfpathlineto{\pgfqpoint{1.371631in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{1.367117in}{3.010324in}}%
\pgfpathlineto{\pgfqpoint{1.367117in}{3.104498in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{3.107862in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{3.212126in}}%
\pgfpathlineto{\pgfqpoint{1.358090in}{3.215489in}}%
\pgfpathlineto{\pgfqpoint{1.358090in}{3.326480in}}%
\pgfpathlineto{\pgfqpoint{1.353576in}{3.329844in}}%
\pgfpathlineto{\pgfqpoint{1.353576in}{3.454288in}}%
\pgfpathlineto{\pgfqpoint{1.349063in}{3.457651in}}%
\pgfpathlineto{\pgfqpoint{1.349063in}{3.592186in}}%
\pgfpathlineto{\pgfqpoint{1.344549in}{3.595549in}}%
\pgfpathlineto{\pgfqpoint{1.344549in}{3.746901in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{3.750264in}}%
\pgfpathlineto{\pgfqpoint{1.340036in}{3.918432in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{3.921796in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{4.049603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789376in}{4.049603in}}%
\pgfpathlineto{\pgfqpoint{1.425794in}{4.049603in}}%
\pgfpathmoveto{\pgfqpoint{1.439335in}{1.432907in}}%
\pgfpathlineto{\pgfqpoint{1.457389in}{1.419453in}}%
\pgfpathlineto{\pgfqpoint{1.461903in}{1.419453in}}%
\pgfpathlineto{\pgfqpoint{1.479957in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{1.484471in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{1.493498in}{1.399273in}}%
\pgfpathlineto{\pgfqpoint{1.498012in}{1.399273in}}%
\pgfpathlineto{\pgfqpoint{1.511553in}{1.389183in}}%
\pgfpathlineto{\pgfqpoint{1.516066in}{1.389183in}}%
\pgfpathlineto{\pgfqpoint{1.520580in}{1.385820in}}%
\pgfpathlineto{\pgfqpoint{1.525093in}{1.385820in}}%
\pgfpathlineto{\pgfqpoint{1.534121in}{1.379093in}}%
\pgfpathlineto{\pgfqpoint{1.538634in}{1.379093in}}%
\pgfpathlineto{\pgfqpoint{1.547661in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{1.552175in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{1.556689in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.561202in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.570229in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.574743in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{1.579257in}{1.358913in}}%
\pgfpathlineto{\pgfqpoint{1.583770in}{1.358913in}}%
\pgfpathlineto{\pgfqpoint{1.588284in}{1.355549in}}%
\pgfpathlineto{\pgfqpoint{1.592797in}{1.355549in}}%
\pgfpathlineto{\pgfqpoint{1.597311in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.601825in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.606338in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.610852in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.615365in}{1.345459in}}%
\pgfpathlineto{\pgfqpoint{1.619879in}{1.345459in}}%
\pgfpathlineto{\pgfqpoint{1.624393in}{1.342096in}}%
\pgfpathlineto{\pgfqpoint{1.628906in}{1.342096in}}%
\pgfpathlineto{\pgfqpoint{1.633420in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{1.642447in}{1.335369in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.335369in}}%
\pgfpathlineto{\pgfqpoint{1.651474in}{1.332006in}}%
\pgfpathlineto{\pgfqpoint{1.655988in}{1.332006in}}%
\pgfpathlineto{\pgfqpoint{1.660501in}{1.328642in}}%
\pgfpathlineto{\pgfqpoint{1.669529in}{1.328642in}}%
\pgfpathlineto{\pgfqpoint{1.674042in}{1.325279in}}%
\pgfpathlineto{\pgfqpoint{1.678556in}{1.325279in}}%
\pgfpathlineto{\pgfqpoint{1.683069in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{1.687583in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{1.692097in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{1.701124in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{1.705638in}{1.315189in}}%
\pgfpathlineto{\pgfqpoint{1.710151in}{1.315189in}}%
\pgfpathlineto{\pgfqpoint{1.714665in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{1.723692in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{1.728206in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{1.737233in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{1.741746in}{1.305099in}}%
\pgfpathlineto{\pgfqpoint{1.746260in}{1.305099in}}%
\pgfpathlineto{\pgfqpoint{1.750774in}{1.301735in}}%
\pgfpathlineto{\pgfqpoint{1.759801in}{1.301735in}}%
\pgfpathlineto{\pgfqpoint{1.764314in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{1.773342in}{1.298372in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{1.295009in}}%
\pgfpathlineto{\pgfqpoint{1.786882in}{1.295009in}}%
\pgfpathlineto{\pgfqpoint{1.791396in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{1.800423in}{1.291645in}}%
\pgfpathlineto{\pgfqpoint{1.804937in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{1.813964in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{1.818478in}{1.284919in}}%
\pgfpathlineto{\pgfqpoint{1.827505in}{1.284919in}}%
\pgfpathlineto{\pgfqpoint{1.832018in}{1.281555in}}%
\pgfpathlineto{\pgfqpoint{1.845559in}{1.281555in}}%
\pgfpathlineto{\pgfqpoint{1.850073in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{1.859100in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{1.863614in}{1.274829in}}%
\pgfpathlineto{\pgfqpoint{1.877154in}{1.274829in}}%
\pgfpathlineto{\pgfqpoint{1.881668in}{1.271465in}}%
\pgfpathlineto{\pgfqpoint{1.890695in}{1.271465in}}%
\pgfpathlineto{\pgfqpoint{1.895209in}{1.268102in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{1.268102in}}%
\pgfpathlineto{\pgfqpoint{1.913263in}{1.264738in}}%
\pgfpathlineto{\pgfqpoint{1.926804in}{1.264738in}}%
\pgfpathlineto{\pgfqpoint{1.931318in}{1.261375in}}%
\pgfpathlineto{\pgfqpoint{1.944859in}{1.261375in}}%
\pgfpathlineto{\pgfqpoint{1.949372in}{1.258012in}}%
\pgfpathlineto{\pgfqpoint{1.962913in}{1.258012in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{1.254648in}}%
\pgfpathlineto{\pgfqpoint{1.980967in}{1.254648in}}%
\pgfpathlineto{\pgfqpoint{1.985481in}{1.251285in}}%
\pgfpathlineto{\pgfqpoint{1.999022in}{1.251285in}}%
\pgfpathlineto{\pgfqpoint{2.003535in}{1.247922in}}%
\pgfpathlineto{\pgfqpoint{2.021590in}{1.247922in}}%
\pgfpathlineto{\pgfqpoint{2.026103in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{2.044158in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{2.048671in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{2.062212in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{2.066726in}{1.237832in}}%
\pgfpathlineto{\pgfqpoint{2.084780in}{1.237832in}}%
\pgfpathlineto{\pgfqpoint{2.089294in}{1.234468in}}%
\pgfpathlineto{\pgfqpoint{2.107348in}{1.234468in}}%
\pgfpathlineto{\pgfqpoint{2.111862in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{2.134430in}{1.231105in}}%
\pgfpathlineto{\pgfqpoint{2.138944in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.156998in}{1.227741in}}%
\pgfpathlineto{\pgfqpoint{2.161512in}{1.224378in}}%
\pgfpathlineto{\pgfqpoint{2.184080in}{1.224378in}}%
\pgfpathlineto{\pgfqpoint{2.188593in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{2.211161in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{2.215675in}{1.217651in}}%
\pgfpathlineto{\pgfqpoint{2.238243in}{1.217651in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{2.265324in}{1.214288in}}%
\pgfpathlineto{\pgfqpoint{2.269838in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{2.296920in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{2.301433in}{1.207561in}}%
\pgfpathlineto{\pgfqpoint{2.328515in}{1.207561in}}%
\pgfpathlineto{\pgfqpoint{2.333029in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{2.360110in}{1.204198in}}%
\pgfpathlineto{\pgfqpoint{2.364624in}{1.200835in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{1.200835in}}%
\pgfpathlineto{\pgfqpoint{2.400733in}{1.197471in}}%
\pgfpathlineto{\pgfqpoint{2.427814in}{1.197471in}}%
\pgfpathlineto{\pgfqpoint{2.432328in}{1.194108in}}%
\pgfpathlineto{\pgfqpoint{2.463923in}{1.194108in}}%
\pgfpathlineto{\pgfqpoint{2.468437in}{1.190744in}}%
\pgfpathlineto{\pgfqpoint{2.504546in}{1.190744in}}%
\pgfpathlineto{\pgfqpoint{2.509059in}{1.187381in}}%
\pgfpathlineto{\pgfqpoint{2.545168in}{1.187381in}}%
\pgfpathlineto{\pgfqpoint{2.549682in}{1.184018in}}%
\pgfpathlineto{\pgfqpoint{2.585790in}{1.184018in}}%
\pgfpathlineto{\pgfqpoint{2.590304in}{1.180654in}}%
\pgfpathlineto{\pgfqpoint{2.630926in}{1.180654in}}%
\pgfpathlineto{\pgfqpoint{2.635440in}{1.177291in}}%
\pgfpathlineto{\pgfqpoint{2.676062in}{1.177291in}}%
\pgfpathlineto{\pgfqpoint{2.680576in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{2.725712in}{1.173928in}}%
\pgfpathlineto{\pgfqpoint{2.730226in}{1.170564in}}%
\pgfpathlineto{\pgfqpoint{2.775362in}{1.170564in}}%
\pgfpathlineto{\pgfqpoint{2.779875in}{1.167201in}}%
\pgfpathlineto{\pgfqpoint{2.829525in}{1.167201in}}%
\pgfpathlineto{\pgfqpoint{2.834039in}{1.163838in}}%
\pgfpathlineto{\pgfqpoint{2.883688in}{1.163838in}}%
\pgfpathlineto{\pgfqpoint{2.888202in}{1.160474in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.160474in}}%
\pgfpathlineto{\pgfqpoint{2.946879in}{1.157111in}}%
\pgfpathlineto{\pgfqpoint{3.005556in}{1.157111in}}%
\pgfpathlineto{\pgfqpoint{3.010069in}{1.153747in}}%
\pgfpathlineto{\pgfqpoint{3.073260in}{1.153747in}}%
\pgfpathlineto{\pgfqpoint{3.077773in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{3.140964in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{3.145477in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{3.217695in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{3.222209in}{1.143657in}}%
\pgfpathlineto{\pgfqpoint{3.294426in}{1.143657in}}%
\pgfpathlineto{\pgfqpoint{3.298940in}{1.140294in}}%
\pgfpathlineto{\pgfqpoint{3.380185in}{1.140294in}}%
\pgfpathlineto{\pgfqpoint{3.384698in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{3.470457in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{3.474970in}{1.133567in}}%
\pgfpathlineto{\pgfqpoint{3.565243in}{1.133567in}}%
\pgfpathlineto{\pgfqpoint{3.569756in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{3.669055in}{1.130204in}}%
\pgfpathlineto{\pgfqpoint{3.673569in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{3.781896in}{1.126841in}}%
\pgfpathlineto{\pgfqpoint{3.786409in}{1.123477in}}%
\pgfpathlineto{\pgfqpoint{3.899249in}{1.123477in}}%
\pgfpathlineto{\pgfqpoint{3.903763in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.030144in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.034657in}{1.116750in}}%
\pgfpathlineto{\pgfqpoint{4.174579in}{1.116750in}}%
\pgfpathlineto{\pgfqpoint{4.179093in}{1.113387in}}%
\pgfpathlineto{\pgfqpoint{4.328042in}{1.113387in}}%
\pgfpathlineto{\pgfqpoint{4.332555in}{1.110024in}}%
\pgfpathlineto{\pgfqpoint{4.499559in}{1.110024in}}%
\pgfpathlineto{\pgfqpoint{4.504072in}{1.106660in}}%
\pgfpathlineto{\pgfqpoint{4.684616in}{1.106660in}}%
\pgfpathlineto{\pgfqpoint{4.689130in}{1.103297in}}%
\pgfpathlineto{\pgfqpoint{4.892242in}{1.103297in}}%
\pgfpathlineto{\pgfqpoint{4.896756in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{5.122436in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{5.126950in}{1.096570in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{1.096570in}}%
\pgfpathlineto{\pgfqpoint{5.298467in}{1.096570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563921in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298467in}{1.096570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651474in}{1.332006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335522in}{4.049603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563921in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.523921in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770916in}{3.483256in}}%
\pgfpathlineto{\pgfqpoint{5.426699in}{3.483256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.454477in}{3.483256in}}{\pgfqpoint{5.454477in}{3.511033in}}%
\pgfpathlineto{\pgfqpoint{5.454477in}{4.120381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.454477in}{4.148159in}}{\pgfqpoint{5.426699in}{4.148159in}}%
\pgfpathlineto{\pgfqpoint{2.770916in}{4.148159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743139in}{4.148159in}}{\pgfqpoint{2.743139in}{4.120381in}}%
\pgfpathlineto{\pgfqpoint{2.743139in}{3.511033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743139in}{3.483256in}}{\pgfqpoint{2.770916in}{3.483256in}}%
\pgfpathlineto{\pgfqpoint{2.770916in}{3.483256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798694in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{2.937583in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{3.076472in}{4.035691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187583in,y=3.987080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Best Response Player 1: \(\displaystyle m_1^*(m_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.798694in}{3.826002in}}%
\pgfpathlineto{\pgfqpoint{2.937583in}{3.826002in}}%
\pgfpathlineto{\pgfqpoint{3.076472in}{3.826002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187583in,y=3.777391in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Best Response Player 2: \(\displaystyle m_2^*(m_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937583in}{3.616312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187583in,y=3.567701in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Nash Equilibria}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/bivariate_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.731946in}{4.527564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.731946in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.731946in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.631946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.631946in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.671946in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.671946in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262607in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262607in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220766in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220766in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178925in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178925in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137084in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137084in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095243in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.095243in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151946in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Z_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671946in}{0.961563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.908802in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671946in}{1.647225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378334in, y=1.594463in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671946in}{2.332887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486359in, y=2.280125in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671946in}{3.018548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486359in, y=2.965787in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671946in}{3.704210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=3.651449in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Z_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267122in}{1.522346in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.516313in}}%
\pgfpathlineto{\pgfqpoint{2.316971in}{1.513626in}}%
\pgfpathlineto{\pgfqpoint{2.341896in}{1.513584in}}%
\pgfpathlineto{\pgfqpoint{2.366821in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{1.511811in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{1.509224in}}%
\pgfpathlineto{\pgfqpoint{2.441594in}{1.507268in}}%
\pgfpathlineto{\pgfqpoint{2.466519in}{1.506345in}}%
\pgfpathlineto{\pgfqpoint{2.491444in}{1.507250in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{1.511327in}}%
\pgfpathlineto{\pgfqpoint{2.541293in}{1.516044in}}%
\pgfpathlineto{\pgfqpoint{2.566218in}{1.520688in}}%
\pgfpathlineto{\pgfqpoint{2.590078in}{1.524538in}}%
\pgfpathlineto{\pgfqpoint{2.591142in}{1.524702in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{1.528329in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.532029in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{1.536115in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{1.541643in}}%
\pgfpathlineto{\pgfqpoint{2.695724in}{1.543111in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{1.548558in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{1.556789in}}%
\pgfpathlineto{\pgfqpoint{2.756887in}{1.561684in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{1.564058in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{1.570158in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{2.822840in}{1.580257in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{1.593976in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.598829in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{1.602081in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{1.610010in}}%
\pgfpathlineto{\pgfqpoint{2.935384in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{1.627392in}}%
\pgfpathlineto{\pgfqpoint{2.988588in}{1.635975in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{1.636423in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{1.644569in}}%
\pgfpathlineto{\pgfqpoint{3.039729in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{1.654570in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{3.085244in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{1.674886in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{1.684910in}}%
\pgfpathlineto{\pgfqpoint{3.128296in}{1.691694in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.697027in}}%
\pgfpathlineto{\pgfqpoint{3.164391in}{1.710267in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{1.710276in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{1.722920in}}%
\pgfpathlineto{\pgfqpoint{3.200472in}{1.728840in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{1.735941in}}%
\pgfpathlineto{\pgfqpoint{3.234740in}{1.747412in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{1.749774in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{1.763315in}}%
\pgfpathlineto{\pgfqpoint{3.269157in}{1.765985in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{1.775643in}}%
\pgfpathlineto{\pgfqpoint{3.305877in}{1.784558in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{1.788396in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{1.801260in}}%
\pgfpathlineto{\pgfqpoint{3.342638in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{3.379685in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{1.826502in}}%
\pgfpathlineto{\pgfqpoint{3.412059in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{1.841213in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{1.855904in}}%
\pgfpathlineto{\pgfqpoint{3.443653in}{1.858850in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{1.869833in}}%
\pgfpathlineto{\pgfqpoint{3.476295in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{1.884208in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{1.899891in}}%
\pgfpathlineto{\pgfqpoint{3.534920in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{3.561004in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{1.934702in}}%
\pgfpathlineto{\pgfqpoint{3.586306in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{1.953008in}}%
\pgfpathlineto{\pgfqpoint{3.611864in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{1.971123in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{1.988668in}}%
\pgfpathlineto{\pgfqpoint{3.638251in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.005474in}}%
\pgfpathlineto{\pgfqpoint{3.665675in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{3.692337in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{2.040871in}}%
\pgfpathlineto{\pgfqpoint{3.717544in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{2.060987in}}%
\pgfpathlineto{\pgfqpoint{3.740292in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{3.761396in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{3.762600in}{2.082727in}}%
\pgfpathlineto{\pgfqpoint{3.784050in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{3.787524in}{2.103039in}}%
\pgfpathlineto{\pgfqpoint{3.808389in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{3.812449in}{2.121991in}}%
\pgfpathlineto{\pgfqpoint{3.832185in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{3.837373in}{2.141704in}}%
\pgfpathlineto{\pgfqpoint{3.854419in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{3.862298in}{2.163018in}}%
\pgfpathlineto{\pgfqpoint{3.875599in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.887223in}{2.185707in}}%
\pgfpathlineto{\pgfqpoint{3.895447in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{3.912147in}{2.210019in}}%
\pgfpathlineto{\pgfqpoint{3.913993in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{3.933833in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.937072in}{2.233368in}}%
\pgfpathlineto{\pgfqpoint{3.954838in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.961997in}{2.255874in}}%
\pgfpathlineto{\pgfqpoint{3.975023in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{3.986921in}{2.279677in}}%
\pgfpathlineto{\pgfqpoint{3.993464in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{4.010733in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{4.011846in}{2.305809in}}%
\pgfpathlineto{\pgfqpoint{4.028244in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{4.036770in}{2.332252in}}%
\pgfpathlineto{\pgfqpoint{4.046111in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{4.061695in}{2.358215in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{4.080587in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{4.086620in}{2.386443in}}%
\pgfpathlineto{\pgfqpoint{4.095827in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{4.110110in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{4.111544in}{2.418035in}}%
\pgfpathlineto{\pgfqpoint{4.124505in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{4.136469in}{2.451064in}}%
\pgfpathlineto{\pgfqpoint{4.138181in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{4.153778in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{4.161393in}{2.481052in}}%
\pgfpathlineto{\pgfqpoint{4.169229in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{4.182616in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{4.186318in}{2.515001in}}%
\pgfpathlineto{\pgfqpoint{4.194154in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{4.205395in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{4.211243in}{2.555320in}}%
\pgfpathlineto{\pgfqpoint{4.217519in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{4.230056in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{4.236167in}{2.592271in}}%
\pgfpathlineto{\pgfqpoint{4.242667in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{4.254053in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{4.261092in}{2.634369in}}%
\pgfpathlineto{\pgfqpoint{4.263577in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{4.271527in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{4.278687in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{4.285529in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{4.286017in}{2.696244in}}%
\pgfpathlineto{\pgfqpoint{4.291839in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{4.307619in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{4.310941in}{2.757358in}}%
\pgfpathlineto{\pgfqpoint{4.316748in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{4.322807in}{2.787493in}}%
\pgfpathlineto{\pgfqpoint{4.326201in}{2.806066in}}%
\pgfpathlineto{\pgfqpoint{4.329394in}{2.824639in}}%
\pgfpathlineto{\pgfqpoint{4.331293in}{2.843211in}}%
\pgfpathlineto{\pgfqpoint{4.330354in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{4.329869in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{2.898930in}}%
\pgfpathlineto{\pgfqpoint{4.333675in}{2.917503in}}%
\pgfpathlineto{\pgfqpoint{4.330693in}{2.936076in}}%
\pgfpathlineto{\pgfqpoint{4.326365in}{2.954649in}}%
\pgfpathlineto{\pgfqpoint{4.322014in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{4.313960in}{2.991794in}}%
\pgfpathlineto{\pgfqpoint{4.310941in}{2.995243in}}%
\pgfpathlineto{\pgfqpoint{4.299292in}{3.010367in}}%
\pgfpathlineto{\pgfqpoint{4.291100in}{3.028940in}}%
\pgfpathlineto{\pgfqpoint{4.286017in}{3.037697in}}%
\pgfpathlineto{\pgfqpoint{4.275966in}{3.047513in}}%
\pgfpathlineto{\pgfqpoint{4.261092in}{3.056625in}}%
\pgfpathlineto{\pgfqpoint{4.247382in}{3.066086in}}%
\pgfpathlineto{\pgfqpoint{4.236167in}{3.075800in}}%
\pgfpathlineto{\pgfqpoint{4.227281in}{3.084659in}}%
\pgfpathlineto{\pgfqpoint{4.211243in}{3.099400in}}%
\pgfpathlineto{\pgfqpoint{4.203810in}{3.103231in}}%
\pgfpathlineto{\pgfqpoint{4.186318in}{3.110178in}}%
\pgfpathlineto{\pgfqpoint{4.161393in}{3.120952in}}%
\pgfpathlineto{\pgfqpoint{4.159186in}{3.121804in}}%
\pgfpathlineto{\pgfqpoint{4.136469in}{3.129296in}}%
\pgfpathlineto{\pgfqpoint{4.111544in}{3.136711in}}%
\pgfpathlineto{\pgfqpoint{4.099092in}{3.140377in}}%
\pgfpathlineto{\pgfqpoint{4.086620in}{3.144247in}}%
\pgfpathlineto{\pgfqpoint{4.061695in}{3.150145in}}%
\pgfpathlineto{\pgfqpoint{4.036770in}{3.153102in}}%
\pgfpathlineto{\pgfqpoint{4.011846in}{3.155050in}}%
\pgfpathlineto{\pgfqpoint{3.986921in}{3.157113in}}%
\pgfpathlineto{\pgfqpoint{3.961997in}{3.158096in}}%
\pgfpathlineto{\pgfqpoint{3.945022in}{3.158950in}}%
\pgfpathlineto{\pgfqpoint{3.937072in}{3.159343in}}%
\pgfpathlineto{\pgfqpoint{3.912147in}{3.159500in}}%
\pgfpathlineto{\pgfqpoint{3.906199in}{3.158950in}}%
\pgfpathlineto{\pgfqpoint{3.887223in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{3.862298in}{3.154771in}}%
\pgfpathlineto{\pgfqpoint{3.837373in}{3.152551in}}%
\pgfpathlineto{\pgfqpoint{3.812449in}{3.149072in}}%
\pgfpathlineto{\pgfqpoint{3.787524in}{3.143642in}}%
\pgfpathlineto{\pgfqpoint{3.772232in}{3.140377in}}%
\pgfpathlineto{\pgfqpoint{3.762600in}{3.138601in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{3.135769in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{3.132573in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{3.128007in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{3.122492in}}%
\pgfpathlineto{\pgfqpoint{3.659719in}{3.121804in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{3.117586in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{3.105678in}}%
\pgfpathlineto{\pgfqpoint{3.580510in}{3.103231in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{3.097984in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{3.089267in}}%
\pgfpathlineto{\pgfqpoint{3.526448in}{3.084659in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{3.080027in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{3.071173in}}%
\pgfpathlineto{\pgfqpoint{3.473347in}{3.066086in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{3.062801in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{3.055454in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{3.047597in}}%
\pgfpathlineto{\pgfqpoint{3.413428in}{3.047513in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{3.039046in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{3.029576in}}%
\pgfpathlineto{\pgfqpoint{3.362266in}{3.028940in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{3.019802in}}%
\pgfpathlineto{\pgfqpoint{3.317055in}{3.010367in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{3.009102in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.998647in}}%
\pgfpathlineto{\pgfqpoint{3.273068in}{2.991794in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.988087in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.977922in}}%
\pgfpathlineto{\pgfqpoint{3.228804in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.966864in}}%
\pgfpathlineto{\pgfqpoint{3.189726in}{2.954649in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.954457in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.941583in}}%
\pgfpathlineto{\pgfqpoint{3.154169in}{2.936076in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.928623in}}%
\pgfpathlineto{\pgfqpoint{3.117834in}{2.917503in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.915896in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.903767in}}%
\pgfpathlineto{\pgfqpoint{3.080136in}{2.898930in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.891608in}}%
\pgfpathlineto{\pgfqpoint{3.041435in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.879564in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.866995in}}%
\pgfpathlineto{\pgfqpoint{3.005633in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.852531in}}%
\pgfpathlineto{\pgfqpoint{2.975064in}{2.843211in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.836717in}}%
\pgfpathlineto{\pgfqpoint{2.946447in}{2.824639in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.820476in}}%
\pgfpathlineto{\pgfqpoint{2.917778in}{2.806066in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.804380in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.788588in}}%
\pgfpathlineto{\pgfqpoint{2.888548in}{2.787493in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.773109in}}%
\pgfpathlineto{\pgfqpoint{2.858696in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{2.757565in}}%
\pgfpathlineto{\pgfqpoint{2.829249in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{2.741698in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{2.725647in}}%
\pgfpathlineto{\pgfqpoint{2.771125in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{2.709703in}}%
\pgfpathlineto{\pgfqpoint{2.742499in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{2.693375in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{2.676070in}}%
\pgfpathlineto{\pgfqpoint{2.715744in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{2.658048in}}%
\pgfpathlineto{\pgfqpoint{2.690048in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{2.642906in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.618791in}}%
\pgfpathlineto{\pgfqpoint{2.619232in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{2.599363in}}%
\pgfpathlineto{\pgfqpoint{2.594849in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{2.591142in}{2.580390in}}%
\pgfpathlineto{\pgfqpoint{2.570093in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{2.566218in}{2.561667in}}%
\pgfpathlineto{\pgfqpoint{2.545436in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{2.541293in}{2.542749in}}%
\pgfpathlineto{\pgfqpoint{2.522527in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{2.522054in}}%
\pgfpathlineto{\pgfqpoint{2.500868in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{2.491444in}{2.500111in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{2.466519in}{2.477457in}}%
\pgfpathlineto{\pgfqpoint{2.460386in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{2.441594in}{2.454316in}}%
\pgfpathlineto{\pgfqpoint{2.440407in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{2.420081in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{2.431467in}}%
\pgfpathlineto{\pgfqpoint{2.400729in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{2.407494in}}%
\pgfpathlineto{\pgfqpoint{2.381449in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{2.366821in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{2.362140in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{2.343513in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{2.341896in}{2.358668in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{2.316971in}{2.332608in}}%
\pgfpathlineto{\pgfqpoint{2.308510in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.293524in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{2.302862in}}%
\pgfpathlineto{\pgfqpoint{2.276989in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.267122in}{2.275036in}}%
\pgfpathlineto{\pgfqpoint{2.260020in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{2.245996in}}%
\pgfpathlineto{\pgfqpoint{2.229566in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.217273in}{2.214527in}}%
\pgfpathlineto{\pgfqpoint{2.214967in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{2.201075in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{2.192348in}{2.180426in}}%
\pgfpathlineto{\pgfqpoint{2.187996in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{2.167424in}{2.148933in}}%
\pgfpathlineto{\pgfqpoint{2.157657in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{2.144455in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{2.142499in}{2.115579in}}%
\pgfpathlineto{\pgfqpoint{2.133129in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{2.124111in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{2.117574in}{2.066294in}}%
\pgfpathlineto{\pgfqpoint{2.116097in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{2.106814in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{2.092650in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{2.087250in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{2.077428in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{2.069780in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{2.067725in}{1.964673in}}%
\pgfpathlineto{\pgfqpoint{2.062539in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{2.054293in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{2.047204in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{2.042801in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{2.041600in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{2.036857in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{2.033992in}{1.858850in}}%
\pgfpathlineto{\pgfqpoint{2.032302in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{2.030383in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{2.028218in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{2.028414in}{1.784558in}}%
\pgfpathlineto{\pgfqpoint{2.030484in}{1.765985in}}%
\pgfpathlineto{\pgfqpoint{2.029430in}{1.747412in}}%
\pgfpathlineto{\pgfqpoint{2.028385in}{1.728840in}}%
\pgfpathlineto{\pgfqpoint{2.029330in}{1.710267in}}%
\pgfpathlineto{\pgfqpoint{2.031635in}{1.691694in}}%
\pgfpathlineto{\pgfqpoint{2.040557in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{2.042801in}{1.670345in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{2.067725in}{1.639697in}}%
\pgfpathlineto{\pgfqpoint{2.070998in}{1.635975in}}%
\pgfpathlineto{\pgfqpoint{2.084518in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{2.092650in}{1.609274in}}%
\pgfpathlineto{\pgfqpoint{2.106961in}{1.598829in}}%
\pgfpathlineto{\pgfqpoint{2.117574in}{1.590965in}}%
\pgfpathlineto{\pgfqpoint{2.131731in}{1.580257in}}%
\pgfpathlineto{\pgfqpoint{2.142499in}{1.573899in}}%
\pgfpathlineto{\pgfqpoint{2.167424in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{2.168429in}{1.561684in}}%
\pgfpathlineto{\pgfqpoint{2.192348in}{1.549231in}}%
\pgfpathlineto{\pgfqpoint{2.204914in}{1.543111in}}%
\pgfpathlineto{\pgfqpoint{2.217273in}{1.537178in}}%
\pgfpathlineto{\pgfqpoint{2.242198in}{1.527951in}}%
\pgfpathlineto{\pgfqpoint{2.257914in}{1.524538in}}%
\pgfpathlineto{\pgfqpoint{2.267122in}{1.522346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491444in}{1.688600in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{1.686816in}}%
\pgfpathlineto{\pgfqpoint{2.541293in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{2.566218in}{1.684279in}}%
\pgfpathlineto{\pgfqpoint{2.591142in}{1.684427in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{1.685502in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.686876in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{1.688343in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{1.691238in}}%
\pgfpathlineto{\pgfqpoint{2.693211in}{1.691694in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{1.695635in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{2.784284in}{1.710267in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{1.728195in}}%
\pgfpathlineto{\pgfqpoint{2.867480in}{1.728840in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{1.743811in}}%
\pgfpathlineto{\pgfqpoint{2.925133in}{1.747412in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{1.752690in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{1.761752in}}%
\pgfpathlineto{\pgfqpoint{2.976587in}{1.765985in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{1.770561in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{1.779295in}}%
\pgfpathlineto{\pgfqpoint{3.028312in}{1.784558in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{1.788708in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{1.798467in}}%
\pgfpathlineto{\pgfqpoint{3.075705in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{1.808681in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{1.819009in}}%
\pgfpathlineto{\pgfqpoint{3.120885in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.829339in}}%
\pgfpathlineto{\pgfqpoint{3.164310in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{1.840319in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{1.851923in}}%
\pgfpathlineto{\pgfqpoint{3.202950in}{1.858850in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{1.864614in}}%
\pgfpathlineto{\pgfqpoint{3.238003in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{1.878047in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{3.273377in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{1.904139in}}%
\pgfpathlineto{\pgfqpoint{3.307659in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{1.918120in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{1.932934in}}%
\pgfpathlineto{\pgfqpoint{3.339224in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{1.947882in}}%
\pgfpathlineto{\pgfqpoint{3.369902in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{1.962781in}}%
\pgfpathlineto{\pgfqpoint{3.400793in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{1.977693in}}%
\pgfpathlineto{\pgfqpoint{3.432403in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{1.992535in}}%
\pgfpathlineto{\pgfqpoint{3.462931in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.007808in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.024231in}}%
\pgfpathlineto{\pgfqpoint{3.491043in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.041714in}}%
\pgfpathlineto{\pgfqpoint{3.517391in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.059440in}}%
\pgfpathlineto{\pgfqpoint{3.543406in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.076897in}}%
\pgfpathlineto{\pgfqpoint{3.569825in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.094487in}}%
\pgfpathlineto{\pgfqpoint{3.595989in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.112924in}}%
\pgfpathlineto{\pgfqpoint{3.620745in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.132625in}}%
\pgfpathlineto{\pgfqpoint{3.643930in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.153453in}}%
\pgfpathlineto{\pgfqpoint{3.666049in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{3.687242in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.175126in}}%
\pgfpathlineto{\pgfqpoint{3.708807in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{2.196584in}}%
\pgfpathlineto{\pgfqpoint{3.731303in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{2.217048in}}%
\pgfpathlineto{\pgfqpoint{3.753733in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.762600in}{2.238144in}}%
\pgfpathlineto{\pgfqpoint{3.774670in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.787524in}{2.261482in}}%
\pgfpathlineto{\pgfqpoint{3.793545in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{3.810649in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{3.812449in}{2.287996in}}%
\pgfpathlineto{\pgfqpoint{3.827741in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{3.837373in}{2.314788in}}%
\pgfpathlineto{\pgfqpoint{3.845718in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{3.862298in}{2.339831in}}%
\pgfpathlineto{\pgfqpoint{3.864280in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{3.881569in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.887223in}{2.367404in}}%
\pgfpathlineto{\pgfqpoint{3.896500in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{3.910992in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{3.912147in}{2.398858in}}%
\pgfpathlineto{\pgfqpoint{3.927179in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.937072in}{2.427793in}}%
\pgfpathlineto{\pgfqpoint{3.943200in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.958326in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.961997in}{2.458253in}}%
\pgfpathlineto{\pgfqpoint{3.972232in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.984427in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.986921in}{2.494965in}}%
\pgfpathlineto{\pgfqpoint{3.994883in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{4.004424in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{4.011846in}{2.542104in}}%
\pgfpathlineto{\pgfqpoint{4.014025in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{4.025096in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{4.035867in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{4.036770in}{2.584917in}}%
\pgfpathlineto{\pgfqpoint{4.046105in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{4.053699in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{4.059189in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{4.061695in}{2.648934in}}%
\pgfpathlineto{\pgfqpoint{4.063997in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{4.070921in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{4.078034in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{4.084010in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{4.086620in}{2.726249in}}%
\pgfpathlineto{\pgfqpoint{4.087812in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{4.086620in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{4.084176in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{4.082496in}{2.787493in}}%
\pgfpathlineto{\pgfqpoint{4.079672in}{2.806066in}}%
\pgfpathlineto{\pgfqpoint{4.076723in}{2.824639in}}%
\pgfpathlineto{\pgfqpoint{4.074558in}{2.843211in}}%
\pgfpathlineto{\pgfqpoint{4.064208in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{4.061695in}{2.864787in}}%
\pgfpathlineto{\pgfqpoint{4.050960in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{4.039530in}{2.898930in}}%
\pgfpathlineto{\pgfqpoint{4.036770in}{2.902145in}}%
\pgfpathlineto{\pgfqpoint{4.020039in}{2.917503in}}%
\pgfpathlineto{\pgfqpoint{4.011846in}{2.922918in}}%
\pgfpathlineto{\pgfqpoint{3.990193in}{2.936076in}}%
\pgfpathlineto{\pgfqpoint{3.986921in}{2.938131in}}%
\pgfpathlineto{\pgfqpoint{3.961997in}{2.952809in}}%
\pgfpathlineto{\pgfqpoint{3.955768in}{2.954649in}}%
\pgfpathlineto{\pgfqpoint{3.937072in}{2.959844in}}%
\pgfpathlineto{\pgfqpoint{3.912147in}{2.967686in}}%
\pgfpathlineto{\pgfqpoint{3.893695in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{3.887223in}{2.974836in}}%
\pgfpathlineto{\pgfqpoint{3.862298in}{2.976533in}}%
\pgfpathlineto{\pgfqpoint{3.837373in}{2.979149in}}%
\pgfpathlineto{\pgfqpoint{3.812449in}{2.982196in}}%
\pgfpathlineto{\pgfqpoint{3.787524in}{2.983227in}}%
\pgfpathlineto{\pgfqpoint{3.762600in}{2.983399in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{2.982485in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{2.980517in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.977641in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.974332in}}%
\pgfpathlineto{\pgfqpoint{3.656893in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.969960in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.965034in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.959655in}}%
\pgfpathlineto{\pgfqpoint{3.567445in}{2.954649in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.953719in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.947965in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.941886in}}%
\pgfpathlineto{\pgfqpoint{3.488676in}{2.936076in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.936020in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.930759in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.923412in}}%
\pgfpathlineto{\pgfqpoint{3.422586in}{2.917503in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.914478in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.905113in}}%
\pgfpathlineto{\pgfqpoint{3.372677in}{2.898930in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.895601in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.886434in}}%
\pgfpathlineto{\pgfqpoint{3.323266in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.876737in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.865836in}}%
\pgfpathlineto{\pgfqpoint{3.280241in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.854727in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.843609in}}%
\pgfpathlineto{\pgfqpoint{3.238317in}{2.843211in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.833024in}}%
\pgfpathlineto{\pgfqpoint{3.197025in}{2.824639in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.821082in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.808596in}}%
\pgfpathlineto{\pgfqpoint{3.159417in}{2.806066in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.796247in}}%
\pgfpathlineto{\pgfqpoint{3.122090in}{2.787493in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.783870in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.771340in}}%
\pgfpathlineto{\pgfqpoint{3.085211in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.758152in}}%
\pgfpathlineto{\pgfqpoint{3.050780in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.744305in}}%
\pgfpathlineto{\pgfqpoint{3.017418in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.730371in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.715976in}}%
\pgfpathlineto{\pgfqpoint{2.985402in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.700953in}}%
\pgfpathlineto{\pgfqpoint{2.954952in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.685434in}}%
\pgfpathlineto{\pgfqpoint{2.925512in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.669611in}}%
\pgfpathlineto{\pgfqpoint{2.896254in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.653758in}}%
\pgfpathlineto{\pgfqpoint{2.867009in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.637831in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{2.621470in}}%
\pgfpathlineto{\pgfqpoint{2.838726in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{2.604203in}}%
\pgfpathlineto{\pgfqpoint{2.812097in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{2.585877in}}%
\pgfpathlineto{\pgfqpoint{2.786943in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{2.567145in}}%
\pgfpathlineto{\pgfqpoint{2.762260in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{2.547884in}}%
\pgfpathlineto{\pgfqpoint{2.738321in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{2.527634in}}%
\pgfpathlineto{\pgfqpoint{2.715565in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{2.692556in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{2.507553in}}%
\pgfpathlineto{\pgfqpoint{2.668787in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{2.488028in}}%
\pgfpathlineto{\pgfqpoint{2.645808in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.467471in}}%
\pgfpathlineto{\pgfqpoint{2.624859in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{2.444634in}}%
\pgfpathlineto{\pgfqpoint{2.605424in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{2.591142in}{2.420309in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{2.566218in}{2.396191in}}%
\pgfpathlineto{\pgfqpoint{2.547668in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{2.541293in}{2.372643in}}%
\pgfpathlineto{\pgfqpoint{2.528334in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{2.347771in}}%
\pgfpathlineto{\pgfqpoint{2.510202in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{2.493768in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.491444in}{2.320427in}}%
\pgfpathlineto{\pgfqpoint{2.477586in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{2.466519in}{2.291673in}}%
\pgfpathlineto{\pgfqpoint{2.461673in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.445702in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.441594in}{2.262524in}}%
\pgfpathlineto{\pgfqpoint{2.429898in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{2.232685in}}%
\pgfpathlineto{\pgfqpoint{2.414663in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.399959in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{2.199959in}}%
\pgfpathlineto{\pgfqpoint{2.386790in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{2.374576in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.366821in}{2.162214in}}%
\pgfpathlineto{\pgfqpoint{2.362795in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{2.351320in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{2.341896in}{2.122159in}}%
\pgfpathlineto{\pgfqpoint{2.339792in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{2.329028in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{2.320015in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{2.316971in}{2.074026in}}%
\pgfpathlineto{\pgfqpoint{2.312490in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{2.305583in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.298489in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{2.010096in}}%
\pgfpathlineto{\pgfqpoint{2.290853in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{2.284360in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{2.279487in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{2.275566in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{2.273228in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{2.271633in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{2.272705in}{1.858850in}}%
\pgfpathlineto{\pgfqpoint{2.277289in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{2.284281in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{2.292047in}{1.806124in}}%
\pgfpathlineto{\pgfqpoint{2.293632in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{2.309922in}{1.784558in}}%
\pgfpathlineto{\pgfqpoint{2.316971in}{1.777009in}}%
\pgfpathlineto{\pgfqpoint{2.327577in}{1.765985in}}%
\pgfpathlineto{\pgfqpoint{2.341896in}{1.752841in}}%
\pgfpathlineto{\pgfqpoint{2.347914in}{1.747412in}}%
\pgfpathlineto{\pgfqpoint{2.366821in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{2.370688in}{1.728840in}}%
\pgfpathlineto{\pgfqpoint{2.391745in}{1.717614in}}%
\pgfpathlineto{\pgfqpoint{2.411305in}{1.710267in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{1.708381in}}%
\pgfpathlineto{\pgfqpoint{2.441594in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.466519in}{1.691864in}}%
\pgfpathlineto{\pgfqpoint{2.467634in}{1.691694in}}%
\pgfpathlineto{\pgfqpoint{2.491444in}{1.688600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616067in}{1.782871in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.781319in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{1.780905in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{1.781210in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{1.782770in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{1.784558in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{1.786868in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{1.791547in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{1.797247in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{1.802972in}}%
\pgfpathlineto{\pgfqpoint{2.841144in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{1.808007in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{1.814079in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{1.821355in}}%
\pgfpathlineto{\pgfqpoint{2.916315in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{1.835896in}}%
\pgfpathlineto{\pgfqpoint{2.978542in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{1.843814in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{1.852629in}}%
\pgfpathlineto{\pgfqpoint{3.031726in}{1.858850in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{1.861770in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{1.870722in}}%
\pgfpathlineto{\pgfqpoint{3.081492in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{1.880502in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{1.891453in}}%
\pgfpathlineto{\pgfqpoint{3.124147in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.902886in}}%
\pgfpathlineto{\pgfqpoint{3.164244in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{3.202992in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{1.938749in}}%
\pgfpathlineto{\pgfqpoint{3.238831in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{1.951894in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{1.964967in}}%
\pgfpathlineto{\pgfqpoint{3.274012in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{1.978134in}}%
\pgfpathlineto{\pgfqpoint{3.308705in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{1.991726in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.005758in}}%
\pgfpathlineto{\pgfqpoint{3.341812in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.020307in}}%
\pgfpathlineto{\pgfqpoint{3.373132in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.035527in}}%
\pgfpathlineto{\pgfqpoint{3.402792in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.051613in}}%
\pgfpathlineto{\pgfqpoint{3.430624in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.068566in}}%
\pgfpathlineto{\pgfqpoint{3.457023in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.086353in}}%
\pgfpathlineto{\pgfqpoint{3.482356in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.104801in}}%
\pgfpathlineto{\pgfqpoint{3.507402in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.123356in}}%
\pgfpathlineto{\pgfqpoint{3.532080in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.142244in}}%
\pgfpathlineto{\pgfqpoint{3.556211in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.161439in}}%
\pgfpathlineto{\pgfqpoint{3.580620in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.180438in}}%
\pgfpathlineto{\pgfqpoint{3.604350in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.200336in}}%
\pgfpathlineto{\pgfqpoint{3.626485in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.221546in}}%
\pgfpathlineto{\pgfqpoint{3.648269in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.243132in}}%
\pgfpathlineto{\pgfqpoint{3.669686in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.266005in}}%
\pgfpathlineto{\pgfqpoint{3.689389in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{3.707692in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{2.291326in}}%
\pgfpathlineto{\pgfqpoint{3.725197in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{2.318458in}}%
\pgfpathlineto{\pgfqpoint{3.741924in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{3.758589in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{3.762600in}{2.346248in}}%
\pgfpathlineto{\pgfqpoint{3.775741in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.787524in}{2.373669in}}%
\pgfpathlineto{\pgfqpoint{3.792348in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{3.807808in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{3.812449in}{2.403363in}}%
\pgfpathlineto{\pgfqpoint{3.822652in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.837238in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.837373in}{2.434788in}}%
\pgfpathlineto{\pgfqpoint{3.851940in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.862298in}{2.468329in}}%
\pgfpathlineto{\pgfqpoint{3.864777in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.876673in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.887223in}{2.507990in}}%
\pgfpathlineto{\pgfqpoint{3.887774in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{3.898723in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{3.908955in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{3.912147in}{2.553565in}}%
\pgfpathlineto{\pgfqpoint{3.917284in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{3.923984in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{3.930476in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{3.937072in}{2.619633in}}%
\pgfpathlineto{\pgfqpoint{3.937347in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{3.942739in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{3.945047in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{3.946516in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{3.946845in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.945755in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{3.945368in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{3.944089in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{3.938969in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{3.937072in}{2.772856in}}%
\pgfpathlineto{\pgfqpoint{3.927964in}{2.787493in}}%
\pgfpathlineto{\pgfqpoint{3.912354in}{2.806066in}}%
\pgfpathlineto{\pgfqpoint{3.912147in}{2.806283in}}%
\pgfpathlineto{\pgfqpoint{3.895016in}{2.824639in}}%
\pgfpathlineto{\pgfqpoint{3.887223in}{2.832327in}}%
\pgfpathlineto{\pgfqpoint{3.874936in}{2.843211in}}%
\pgfpathlineto{\pgfqpoint{3.862298in}{2.851788in}}%
\pgfpathlineto{\pgfqpoint{3.838301in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{3.837373in}{2.862125in}}%
\pgfpathlineto{\pgfqpoint{3.812449in}{2.869723in}}%
\pgfpathlineto{\pgfqpoint{3.787524in}{2.875474in}}%
\pgfpathlineto{\pgfqpoint{3.762600in}{2.878983in}}%
\pgfpathlineto{\pgfqpoint{3.747214in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{2.881233in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{2.883336in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.883669in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.882801in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.880992in}}%
\pgfpathlineto{\pgfqpoint{3.632356in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.878299in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.875164in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.871931in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.868474in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.864417in}}%
\pgfpathlineto{\pgfqpoint{3.502281in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.858630in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.851067in}}%
\pgfpathlineto{\pgfqpoint{3.440490in}{2.843211in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.842602in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.834579in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.825919in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{2.824639in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.818530in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.810872in}}%
\pgfpathlineto{\pgfqpoint{3.324503in}{2.806066in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.802882in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.794144in}}%
\pgfpathlineto{\pgfqpoint{3.272428in}{2.787493in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.773153in}}%
\pgfpathlineto{\pgfqpoint{3.230283in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.761154in}}%
\pgfpathlineto{\pgfqpoint{3.192286in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.748924in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.736817in}}%
\pgfpathlineto{\pgfqpoint{3.154262in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{3.116773in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.712130in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.698976in}}%
\pgfpathlineto{\pgfqpoint{3.082189in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.684621in}}%
\pgfpathlineto{\pgfqpoint{3.050147in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.669885in}}%
\pgfpathlineto{\pgfqpoint{3.018211in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.655519in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.641651in}}%
\pgfpathlineto{\pgfqpoint{2.985177in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{2.953962in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.611549in}}%
\pgfpathlineto{\pgfqpoint{2.925465in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.594784in}}%
\pgfpathlineto{\pgfqpoint{2.899009in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.576934in}}%
\pgfpathlineto{\pgfqpoint{2.873924in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.558202in}}%
\pgfpathlineto{\pgfqpoint{2.848999in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{2.539648in}}%
\pgfpathlineto{\pgfqpoint{2.823449in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{2.521492in}}%
\pgfpathlineto{\pgfqpoint{2.798825in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{2.502402in}}%
\pgfpathlineto{\pgfqpoint{2.775720in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{2.482315in}}%
\pgfpathlineto{\pgfqpoint{2.752625in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{2.462146in}}%
\pgfpathlineto{\pgfqpoint{2.729545in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{2.441581in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{2.419665in}}%
\pgfpathlineto{\pgfqpoint{2.686749in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{2.667354in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{2.395977in}}%
\pgfpathlineto{\pgfqpoint{2.648903in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.370153in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{2.342448in}}%
\pgfpathlineto{\pgfqpoint{2.615428in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{2.597284in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.591142in}{2.316802in}}%
\pgfpathlineto{\pgfqpoint{2.579116in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{2.566218in}{2.291081in}}%
\pgfpathlineto{\pgfqpoint{2.561416in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.544828in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.541293in}{2.263051in}}%
\pgfpathlineto{\pgfqpoint{2.529749in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{2.230608in}}%
\pgfpathlineto{\pgfqpoint{2.516134in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.503716in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{2.492907in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{2.491444in}{2.190771in}}%
\pgfpathlineto{\pgfqpoint{2.481694in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.470140in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{2.466519in}{2.149564in}}%
\pgfpathlineto{\pgfqpoint{2.459561in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{2.450819in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{2.441594in}{2.097834in}}%
\pgfpathlineto{\pgfqpoint{2.433213in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{2.424947in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{2.419770in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.417349in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{2.408359in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{2.405579in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{2.408783in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{2.412538in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{2.415123in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{2.416670in}{1.908552in}}%
\pgfpathlineto{\pgfqpoint{2.420110in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{2.430255in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{2.441594in}{1.866340in}}%
\pgfpathlineto{\pgfqpoint{2.449436in}{1.858850in}}%
\pgfpathlineto{\pgfqpoint{2.464141in}{1.840277in}}%
\pgfpathlineto{\pgfqpoint{2.466519in}{1.837813in}}%
\pgfpathlineto{\pgfqpoint{2.488750in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{2.491444in}{1.820329in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{1.810864in}}%
\pgfpathlineto{\pgfqpoint{2.533797in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{2.541293in}{1.799834in}}%
\pgfpathlineto{\pgfqpoint{2.566218in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{2.591142in}{1.786085in}}%
\pgfpathlineto{\pgfqpoint{2.602929in}{1.784558in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{1.782871in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715765in}{1.857477in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{1.856552in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{1.857167in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{1.858850in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{1.858910in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{1.865545in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{1.870206in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{1.875534in}}%
\pgfpathlineto{\pgfqpoint{2.898086in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{1.881325in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{1.887701in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{1.894657in}}%
\pgfpathlineto{\pgfqpoint{2.969627in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{1.901693in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{1.909556in}}%
\pgfpathlineto{\pgfqpoint{3.028237in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{1.918716in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{1.928783in}}%
\pgfpathlineto{\pgfqpoint{3.075342in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{1.938805in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{1.948814in}}%
\pgfpathlineto{\pgfqpoint{3.121356in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{1.959187in}}%
\pgfpathlineto{\pgfqpoint{3.164196in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{1.970379in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{1.982042in}}%
\pgfpathlineto{\pgfqpoint{3.202875in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{1.994675in}}%
\pgfpathlineto{\pgfqpoint{3.237793in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.008193in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.021801in}}%
\pgfpathlineto{\pgfqpoint{3.271689in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.035523in}}%
\pgfpathlineto{\pgfqpoint{3.304563in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.049945in}}%
\pgfpathlineto{\pgfqpoint{3.335241in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.065368in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.097940in}}%
\pgfpathlineto{\pgfqpoint{3.392298in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.114157in}}%
\pgfpathlineto{\pgfqpoint{3.420569in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.131153in}}%
\pgfpathlineto{\pgfqpoint{3.447314in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.149317in}}%
\pgfpathlineto{\pgfqpoint{3.472472in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.167836in}}%
\pgfpathlineto{\pgfqpoint{3.497555in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.186366in}}%
\pgfpathlineto{\pgfqpoint{3.522377in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.205934in}}%
\pgfpathlineto{\pgfqpoint{3.545558in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.226787in}}%
\pgfpathlineto{\pgfqpoint{3.567420in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.248641in}}%
\pgfpathlineto{\pgfqpoint{3.588393in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.608436in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.271613in}}%
\pgfpathlineto{\pgfqpoint{3.628142in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.295509in}}%
\pgfpathlineto{\pgfqpoint{3.647327in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.320911in}}%
\pgfpathlineto{\pgfqpoint{3.665154in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{3.682349in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.348327in}}%
\pgfpathlineto{\pgfqpoint{3.698321in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.712741in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{2.378902in}}%
\pgfpathlineto{\pgfqpoint{3.727345in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{2.411432in}}%
\pgfpathlineto{\pgfqpoint{3.741317in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.755384in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.762600in}{2.444978in}}%
\pgfpathlineto{\pgfqpoint{3.768669in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.780270in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.787524in}{2.483939in}}%
\pgfpathlineto{\pgfqpoint{3.791519in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.803334in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{3.812449in}{2.524652in}}%
\pgfpathlineto{\pgfqpoint{3.814205in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{3.822234in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{3.828179in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{3.833773in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{3.837373in}{2.596191in}}%
\pgfpathlineto{\pgfqpoint{3.839031in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{3.841431in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{3.841038in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{3.841329in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{3.840854in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{3.838877in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.837373in}{2.700053in}}%
\pgfpathlineto{\pgfqpoint{3.832764in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{3.821073in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{3.812449in}{2.743600in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{3.789024in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{3.787524in}{2.770117in}}%
\pgfpathlineto{\pgfqpoint{3.762600in}{2.785104in}}%
\pgfpathlineto{\pgfqpoint{3.756387in}{2.787493in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{2.793645in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{2.799040in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.804123in}}%
\pgfpathlineto{\pgfqpoint{3.677137in}{2.806066in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.808196in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.808556in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.807784in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.806912in}}%
\pgfpathlineto{\pgfqpoint{3.575981in}{2.806066in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.805223in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.802546in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.798876in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.794784in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.790004in}}%
\pgfpathlineto{\pgfqpoint{3.453333in}{2.787493in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.783975in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.777118in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.769511in}}%
\pgfpathlineto{\pgfqpoint{3.386921in}{2.768920in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.761596in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.753311in}}%
\pgfpathlineto{\pgfqpoint{3.330670in}{2.750347in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.735189in}}%
\pgfpathlineto{\pgfqpoint{3.280630in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.725472in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.715351in}}%
\pgfpathlineto{\pgfqpoint{3.234276in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.704826in}}%
\pgfpathlineto{\pgfqpoint{3.192503in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.693155in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.680651in}}%
\pgfpathlineto{\pgfqpoint{3.155526in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{3.119426in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.654972in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.641805in}}%
\pgfpathlineto{\pgfqpoint{3.084270in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.628130in}}%
\pgfpathlineto{\pgfqpoint{3.051084in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.613733in}}%
\pgfpathlineto{\pgfqpoint{3.020094in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.598597in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.583251in}}%
\pgfpathlineto{\pgfqpoint{2.989841in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.567521in}}%
\pgfpathlineto{\pgfqpoint{2.960632in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.550396in}}%
\pgfpathlineto{\pgfqpoint{2.933947in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.531949in}}%
\pgfpathlineto{\pgfqpoint{2.909085in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.513306in}}%
\pgfpathlineto{\pgfqpoint{2.884372in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.494509in}}%
\pgfpathlineto{\pgfqpoint{2.859874in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{2.475545in}}%
\pgfpathlineto{\pgfqpoint{2.835340in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{2.456782in}}%
\pgfpathlineto{\pgfqpoint{2.810724in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{2.436827in}}%
\pgfpathlineto{\pgfqpoint{2.787938in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{2.767022in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{2.414799in}}%
\pgfpathlineto{\pgfqpoint{2.746412in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{2.392221in}}%
\pgfpathlineto{\pgfqpoint{2.726230in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{2.368722in}}%
\pgfpathlineto{\pgfqpoint{2.707282in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{2.342920in}}%
\pgfpathlineto{\pgfqpoint{2.689727in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{2.673478in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{2.313973in}}%
\pgfpathlineto{\pgfqpoint{2.657929in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{2.642441in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.284317in}}%
\pgfpathlineto{\pgfqpoint{2.626411in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{2.611766in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{2.598621in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.591142in}{2.218261in}}%
\pgfpathlineto{\pgfqpoint{2.586920in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{2.576330in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{2.566218in}{2.175295in}}%
\pgfpathlineto{\pgfqpoint{2.565810in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.555227in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{2.545366in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{2.541293in}{2.128479in}}%
\pgfpathlineto{\pgfqpoint{2.536737in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{2.529382in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{2.523725in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{2.519654in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{2.516552in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{2.043258in}}%
\pgfpathlineto{\pgfqpoint{2.513930in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{2.514113in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{2.516154in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{1.987320in}}%
\pgfpathlineto{\pgfqpoint{2.518788in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{2.523388in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{2.532441in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{2.541293in}{1.921973in}}%
\pgfpathlineto{\pgfqpoint{2.548180in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{2.566218in}{1.896563in}}%
\pgfpathlineto{\pgfqpoint{2.566863in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{2.591142in}{1.882645in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.877422in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{1.873502in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.867422in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{1.864231in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{1.860720in}}%
\pgfpathlineto{\pgfqpoint{2.704823in}{1.858850in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{1.857477in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715765in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{1.924774in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{1.922995in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{1.919993in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{1.922098in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{1.925239in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{1.929268in}}%
\pgfpathlineto{\pgfqpoint{2.908750in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{1.934411in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{1.939997in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{1.945798in}}%
\pgfpathlineto{\pgfqpoint{2.987105in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{1.952413in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{1.967468in}}%
\pgfpathlineto{\pgfqpoint{3.047744in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{1.975847in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{1.985334in}}%
\pgfpathlineto{\pgfqpoint{3.097842in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{1.995923in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.019218in}}%
\pgfpathlineto{\pgfqpoint{3.178157in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.031355in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.043636in}}%
\pgfpathlineto{\pgfqpoint{3.216074in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.055637in}}%
\pgfpathlineto{\pgfqpoint{3.253489in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.068653in}}%
\pgfpathlineto{\pgfqpoint{3.287566in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.082576in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.097768in}}%
\pgfpathlineto{\pgfqpoint{3.317981in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.114364in}}%
\pgfpathlineto{\pgfqpoint{3.345612in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.131301in}}%
\pgfpathlineto{\pgfqpoint{3.373096in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.147526in}}%
\pgfpathlineto{\pgfqpoint{3.401899in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.163526in}}%
\pgfpathlineto{\pgfqpoint{3.430055in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.180608in}}%
\pgfpathlineto{\pgfqpoint{3.455480in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.199604in}}%
\pgfpathlineto{\pgfqpoint{3.478189in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.220715in}}%
\pgfpathlineto{\pgfqpoint{3.499098in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.243194in}}%
\pgfpathlineto{\pgfqpoint{3.519628in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.264948in}}%
\pgfpathlineto{\pgfqpoint{3.541210in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.285796in}}%
\pgfpathlineto{\pgfqpoint{3.563473in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{3.584306in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.308392in}}%
\pgfpathlineto{\pgfqpoint{3.602909in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.334583in}}%
\pgfpathlineto{\pgfqpoint{3.619449in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{3.634543in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.364669in}}%
\pgfpathlineto{\pgfqpoint{3.649038in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{3.663294in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{3.677075in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.431321in}}%
\pgfpathlineto{\pgfqpoint{3.690193in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.702044in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{2.471194in}}%
\pgfpathlineto{\pgfqpoint{3.713083in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.722360in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.730661in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{2.524911in}}%
\pgfpathlineto{\pgfqpoint{3.738806in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{3.746573in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{3.751975in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{3.754145in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{3.754940in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{3.755367in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{3.752395in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{3.745636in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{3.737675in}{2.673891in}}%
\pgfpathlineto{\pgfqpoint{3.736259in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{3.717871in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{2.699497in}}%
\pgfpathlineto{\pgfqpoint{3.694971in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.728325in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.736369in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.742220in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.743613in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.743095in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.743062in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.742373in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.740055in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.736547in}}%
\pgfpathlineto{\pgfqpoint{3.440196in}{2.731774in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.731457in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.725567in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.719196in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.713254in}}%
\pgfpathlineto{\pgfqpoint{3.363605in}{2.713201in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.706643in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.699211in}}%
\pgfpathlineto{\pgfqpoint{3.301156in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.690052in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.679831in}}%
\pgfpathlineto{\pgfqpoint{3.255346in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.668857in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.657725in}}%
\pgfpathlineto{\pgfqpoint{3.213745in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.646074in}}%
\pgfpathlineto{\pgfqpoint{3.174124in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.634153in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.621793in}}%
\pgfpathlineto{\pgfqpoint{3.136753in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.608270in}}%
\pgfpathlineto{\pgfqpoint{3.103434in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.593756in}}%
\pgfpathlineto{\pgfqpoint{3.072475in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.578560in}}%
\pgfpathlineto{\pgfqpoint{3.041787in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.563443in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.548650in}}%
\pgfpathlineto{\pgfqpoint{3.010637in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.532971in}}%
\pgfpathlineto{\pgfqpoint{2.981665in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.516065in}}%
\pgfpathlineto{\pgfqpoint{2.954810in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.498439in}}%
\pgfpathlineto{\pgfqpoint{2.928910in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.480083in}}%
\pgfpathlineto{\pgfqpoint{2.904238in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.460612in}}%
\pgfpathlineto{\pgfqpoint{2.880946in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.439916in}}%
\pgfpathlineto{\pgfqpoint{2.858905in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{2.418487in}}%
\pgfpathlineto{\pgfqpoint{2.837471in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{2.816099in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{2.396888in}}%
\pgfpathlineto{\pgfqpoint{2.795625in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{2.374009in}}%
\pgfpathlineto{\pgfqpoint{2.776358in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{2.349518in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{2.741030in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{2.322776in}}%
\pgfpathlineto{\pgfqpoint{2.724835in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{2.293188in}}%
\pgfpathlineto{\pgfqpoint{2.709571in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.695322in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{2.260787in}}%
\pgfpathlineto{\pgfqpoint{2.682371in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{2.669881in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{2.224516in}}%
\pgfpathlineto{\pgfqpoint{2.657004in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{2.645478in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{2.184759in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{2.619391in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{2.125779in}}%
\pgfpathlineto{\pgfqpoint{2.613934in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{2.605637in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{2.602923in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{2.601383in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.602840in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{2.610660in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{2.616067in}{2.000742in}}%
\pgfpathlineto{\pgfqpoint{2.626776in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{2.640991in}{1.972384in}}%
\pgfpathlineto{\pgfqpoint{2.642875in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{2.662709in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{1.949720in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{1.937678in}}%
\pgfpathlineto{\pgfqpoint{2.702129in}{1.933141in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{1.928742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790539in}{1.986450in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{1.982443in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{1.978915in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{1.978416in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{1.980374in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{1.982915in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{1.986515in}}%
\pgfpathlineto{\pgfqpoint{2.950184in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{1.992569in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{1.999989in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.007355in}}%
\pgfpathlineto{\pgfqpoint{3.015121in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.014910in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.022448in}}%
\pgfpathlineto{\pgfqpoint{3.075840in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.030297in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.039665in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.050201in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.061241in}}%
\pgfpathlineto{\pgfqpoint{3.168476in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.072933in}}%
\pgfpathlineto{\pgfqpoint{3.207222in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.085376in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.099076in}}%
\pgfpathlineto{\pgfqpoint{3.241352in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.113743in}}%
\pgfpathlineto{\pgfqpoint{3.272625in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.128600in}}%
\pgfpathlineto{\pgfqpoint{3.303493in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.143626in}}%
\pgfpathlineto{\pgfqpoint{3.333980in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.159090in}}%
\pgfpathlineto{\pgfqpoint{3.362173in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.175740in}}%
\pgfpathlineto{\pgfqpoint{3.387515in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.194086in}}%
\pgfpathlineto{\pgfqpoint{3.411316in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.213576in}}%
\pgfpathlineto{\pgfqpoint{3.434593in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.233526in}}%
\pgfpathlineto{\pgfqpoint{3.457296in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.254107in}}%
\pgfpathlineto{\pgfqpoint{3.479145in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.275710in}}%
\pgfpathlineto{\pgfqpoint{3.500389in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.298151in}}%
\pgfpathlineto{\pgfqpoint{3.520555in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.322980in}}%
\pgfpathlineto{\pgfqpoint{3.538466in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{3.554420in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.352793in}}%
\pgfpathlineto{\pgfqpoint{3.569205in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.583771in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.384697in}}%
\pgfpathlineto{\pgfqpoint{3.598195in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{3.611010in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.419424in}}%
\pgfpathlineto{\pgfqpoint{3.622604in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.633509in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.460921in}}%
\pgfpathlineto{\pgfqpoint{3.644469in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.653922in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.660877in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.516162in}}%
\pgfpathlineto{\pgfqpoint{3.666218in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{3.669564in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{3.670313in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{3.668643in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{3.664337in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{3.662901in}{2.605449in}}%
\pgfpathlineto{\pgfqpoint{3.656418in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{3.643627in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{3.637976in}{2.645677in}}%
\pgfpathlineto{\pgfqpoint{3.625893in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.665335in}}%
\pgfpathlineto{\pgfqpoint{3.588375in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.676149in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.681662in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.682886in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.683524in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.684460in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.683974in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.680887in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.670705in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{3.338990in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.657451in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.649578in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.640954in}}%
\pgfpathlineto{\pgfqpoint{3.283837in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.631674in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.620961in}}%
\pgfpathlineto{\pgfqpoint{3.237795in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.610261in}}%
\pgfpathlineto{\pgfqpoint{3.195231in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.599253in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.587883in}}%
\pgfpathlineto{\pgfqpoint{3.155145in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.575455in}}%
\pgfpathlineto{\pgfqpoint{3.118679in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.562403in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.548518in}}%
\pgfpathlineto{\pgfqpoint{3.085343in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.533776in}}%
\pgfpathlineto{\pgfqpoint{3.054134in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.518578in}}%
\pgfpathlineto{\pgfqpoint{3.024947in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.502270in}}%
\pgfpathlineto{\pgfqpoint{2.997812in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{2.971083in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.467485in}}%
\pgfpathlineto{\pgfqpoint{2.945013in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.449450in}}%
\pgfpathlineto{\pgfqpoint{2.921464in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.429341in}}%
\pgfpathlineto{\pgfqpoint{2.899936in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.407618in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.385382in}}%
\pgfpathlineto{\pgfqpoint{2.858136in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{2.361794in}}%
\pgfpathlineto{\pgfqpoint{2.838842in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{2.819935in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{2.337254in}}%
\pgfpathlineto{\pgfqpoint{2.801181in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{2.311511in}}%
\pgfpathlineto{\pgfqpoint{2.784248in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{2.770096in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{2.279738in}}%
\pgfpathlineto{\pgfqpoint{2.757197in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.743446in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{2.245275in}}%
\pgfpathlineto{\pgfqpoint{2.729717in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.716657in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{2.706975in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{2.699967in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.695293in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{2.691653in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{2.133079in}}%
\pgfpathlineto{\pgfqpoint{2.688213in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{2.685536in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{2.685208in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{2.690308in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{2.690841in}{2.062119in}}%
\pgfpathlineto{\pgfqpoint{2.701034in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.715765in}{2.026428in}}%
\pgfpathlineto{\pgfqpoint{2.716208in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{2.740690in}{2.007661in}}%
\pgfpathlineto{\pgfqpoint{2.740995in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{1.992692in}}%
\pgfpathlineto{\pgfqpoint{2.779548in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{1.986450in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865313in}{2.042950in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.040526in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.040148in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.040882in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.044357in}}%
\pgfpathlineto{\pgfqpoint{2.965897in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.050051in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.056593in}}%
\pgfpathlineto{\pgfqpoint{3.038982in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.069981in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.077833in}}%
\pgfpathlineto{\pgfqpoint{3.100507in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.086965in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.097113in}}%
\pgfpathlineto{\pgfqpoint{3.147012in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.107641in}}%
\pgfpathlineto{\pgfqpoint{3.188903in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.131243in}}%
\pgfpathlineto{\pgfqpoint{3.225609in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.144652in}}%
\pgfpathlineto{\pgfqpoint{3.259287in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.158811in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.174080in}}%
\pgfpathlineto{\pgfqpoint{3.289846in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.190940in}}%
\pgfpathlineto{\pgfqpoint{3.317195in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.208892in}}%
\pgfpathlineto{\pgfqpoint{3.342692in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.227392in}}%
\pgfpathlineto{\pgfqpoint{3.367615in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.246036in}}%
\pgfpathlineto{\pgfqpoint{3.392425in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.264988in}}%
\pgfpathlineto{\pgfqpoint{3.416785in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{3.439366in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{3.458853in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.309561in}}%
\pgfpathlineto{\pgfqpoint{3.476098in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.337780in}}%
\pgfpathlineto{\pgfqpoint{3.491816in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{3.507029in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.368319in}}%
\pgfpathlineto{\pgfqpoint{3.521852in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{3.535997in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.400888in}}%
\pgfpathlineto{\pgfqpoint{3.548784in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.559658in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.441371in}}%
\pgfpathlineto{\pgfqpoint{3.569102in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.577890in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.584557in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{3.589513in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{3.588127in}{2.537888in}}%
\pgfpathlineto{\pgfqpoint{3.586773in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{3.579341in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{3.563203in}{2.584553in}}%
\pgfpathlineto{\pgfqpoint{3.546010in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{3.538278in}{2.607202in}}%
\pgfpathlineto{\pgfqpoint{3.513353in}{2.617125in}}%
\pgfpathlineto{\pgfqpoint{3.498124in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.622162in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.625054in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.623256in}}%
\pgfpathlineto{\pgfqpoint{3.391002in}{2.620337in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.620050in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.616093in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.610734in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.604035in}}%
\pgfpathlineto{\pgfqpoint{3.306850in}{2.601764in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.596085in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.587363in}}%
\pgfpathlineto{\pgfqpoint{3.253512in}{2.583191in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.577471in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.567046in}}%
\pgfpathlineto{\pgfqpoint{3.208601in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.556218in}}%
\pgfpathlineto{\pgfqpoint{3.167688in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.544442in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.531125in}}%
\pgfpathlineto{\pgfqpoint{3.132920in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.517064in}}%
\pgfpathlineto{\pgfqpoint{3.100005in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.503094in}}%
\pgfpathlineto{\pgfqpoint{3.067845in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.488485in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.472199in}}%
\pgfpathlineto{\pgfqpoint{3.039134in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.454272in}}%
\pgfpathlineto{\pgfqpoint{3.013350in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.435497in}}%
\pgfpathlineto{\pgfqpoint{2.988758in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.416212in}}%
\pgfpathlineto{\pgfqpoint{2.964789in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{2.941595in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.396171in}}%
\pgfpathlineto{\pgfqpoint{2.919744in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.374689in}}%
\pgfpathlineto{\pgfqpoint{2.899652in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.351022in}}%
\pgfpathlineto{\pgfqpoint{2.880995in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.324580in}}%
\pgfpathlineto{\pgfqpoint{2.864036in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.849610in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{2.291442in}}%
\pgfpathlineto{\pgfqpoint{2.836552in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.823661in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{2.255031in}}%
\pgfpathlineto{\pgfqpoint{2.811161in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{2.799026in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{2.788331in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{2.781592in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{2.778049in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.773877in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{2.770074in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{2.769624in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{2.775274in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{2.788805in}{2.081724in}}%
\pgfpathlineto{\pgfqpoint{2.790539in}{2.079884in}}%
\pgfpathlineto{\pgfqpoint{2.809284in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{2.815464in}{2.059354in}}%
\pgfpathlineto{\pgfqpoint{2.840388in}{2.049471in}}%
\pgfpathlineto{\pgfqpoint{2.858355in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.042950in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989936in}{2.100125in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.104693in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.110711in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.117208in}}%
\pgfpathlineto{\pgfqpoint{3.070000in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.124965in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.134059in}}%
\pgfpathlineto{\pgfqpoint{3.123097in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.143866in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.154029in}}%
\pgfpathlineto{\pgfqpoint{3.169002in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.165241in}}%
\pgfpathlineto{\pgfqpoint{3.208284in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.177718in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.191694in}}%
\pgfpathlineto{\pgfqpoint{3.241591in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.207053in}}%
\pgfpathlineto{\pgfqpoint{3.271160in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.223322in}}%
\pgfpathlineto{\pgfqpoint{3.299272in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.240783in}}%
\pgfpathlineto{\pgfqpoint{3.324981in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.260569in}}%
\pgfpathlineto{\pgfqpoint{3.347352in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.281774in}}%
\pgfpathlineto{\pgfqpoint{3.369045in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.301847in}}%
\pgfpathlineto{\pgfqpoint{3.392079in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.322967in}}%
\pgfpathlineto{\pgfqpoint{3.413866in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{3.431424in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.349930in}}%
\pgfpathlineto{\pgfqpoint{3.446944in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.460885in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.383001in}}%
\pgfpathlineto{\pgfqpoint{3.472028in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{3.481401in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.432686in}}%
\pgfpathlineto{\pgfqpoint{3.489218in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.494566in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.497510in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.496617in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.494419in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{3.488429in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{3.463779in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{2.546178in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{2.555660in}}%
\pgfpathlineto{\pgfqpoint{3.413655in}{2.562061in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.564040in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.562231in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.557944in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.553102in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.547459in}}%
\pgfpathlineto{\pgfqpoint{3.284356in}{2.546046in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.539926in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.530852in}}%
\pgfpathlineto{\pgfqpoint{3.230650in}{2.527473in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.520819in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.510316in}}%
\pgfpathlineto{\pgfqpoint{3.186460in}{2.508900in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.498217in}}%
\pgfpathlineto{\pgfqpoint{3.150275in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.484423in}}%
\pgfpathlineto{\pgfqpoint{3.117550in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.469997in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.455478in}}%
\pgfpathlineto{\pgfqpoint{3.085733in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.440093in}}%
\pgfpathlineto{\pgfqpoint{3.056565in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.422744in}}%
\pgfpathlineto{\pgfqpoint{3.031055in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.402841in}}%
\pgfpathlineto{\pgfqpoint{3.008537in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.380896in}}%
\pgfpathlineto{\pgfqpoint{2.987663in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{2.967616in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.357636in}}%
\pgfpathlineto{\pgfqpoint{2.949464in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.331433in}}%
\pgfpathlineto{\pgfqpoint{2.932604in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.915861in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.303810in}}%
\pgfpathlineto{\pgfqpoint{2.900152in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.272441in}}%
\pgfpathlineto{\pgfqpoint{2.886720in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.877234in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{2.870526in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.210414in}}%
\pgfpathlineto{\pgfqpoint{2.861683in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{2.859921in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{2.860519in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{2.865226in}{2.137443in}}%
\pgfpathlineto{\pgfqpoint{2.865313in}{2.137334in}}%
\pgfpathlineto{\pgfqpoint{2.888532in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{2.890238in}{2.117915in}}%
\pgfpathlineto{\pgfqpoint{2.915162in}{2.108673in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{2.104710in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.100894in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.100125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671946in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014861in}{2.170137in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.172054in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.176571in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.182124in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.187489in}}%
\pgfpathlineto{\pgfqpoint{3.137558in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.193695in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.204297in}}%
\pgfpathlineto{\pgfqpoint{3.178954in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{3.210068in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.232947in}}%
\pgfpathlineto{\pgfqpoint{3.239012in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.248991in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.265719in}}%
\pgfpathlineto{\pgfqpoint{3.266535in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.284057in}}%
\pgfpathlineto{\pgfqpoint{3.291367in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.304121in}}%
\pgfpathlineto{\pgfqpoint{3.314497in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{3.335830in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.326070in}}%
\pgfpathlineto{\pgfqpoint{3.354711in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.352973in}}%
\pgfpathlineto{\pgfqpoint{3.369745in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.379771in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{3.387649in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.400975in}}%
\pgfpathlineto{\pgfqpoint{3.393161in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.396101in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.394513in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.388730in}{2.464125in}}%
\pgfpathlineto{\pgfqpoint{3.380989in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.363806in}{2.480785in}}%
\pgfpathlineto{\pgfqpoint{3.338881in}{2.487212in}}%
\pgfpathlineto{\pgfqpoint{3.313956in}{2.490327in}}%
\pgfpathlineto{\pgfqpoint{3.289032in}{2.488218in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{2.482286in}}%
\pgfpathlineto{\pgfqpoint{3.239182in}{2.474279in}}%
\pgfpathlineto{\pgfqpoint{3.232552in}{2.471754in}}%
\pgfpathlineto{\pgfqpoint{3.214258in}{2.464991in}}%
\pgfpathlineto{\pgfqpoint{3.189333in}{2.455391in}}%
\pgfpathlineto{\pgfqpoint{3.183884in}{2.453181in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{2.445316in}}%
\pgfpathlineto{\pgfqpoint{3.140927in}{2.434608in}}%
\pgfpathlineto{\pgfqpoint{3.139484in}{2.433913in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{2.419010in}}%
\pgfpathlineto{\pgfqpoint{3.110069in}{2.416035in}}%
\pgfpathlineto{\pgfqpoint{3.089635in}{2.401081in}}%
\pgfpathlineto{\pgfqpoint{3.084753in}{2.397463in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.380917in}}%
\pgfpathlineto{\pgfqpoint{3.062315in}{2.378890in}}%
\pgfpathlineto{\pgfqpoint{3.041908in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{3.039785in}{2.358376in}}%
\pgfpathlineto{\pgfqpoint{3.022943in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.333206in}}%
\pgfpathlineto{\pgfqpoint{3.005387in}{2.323171in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.305294in}}%
\pgfpathlineto{\pgfqpoint{2.989307in}{2.304598in}}%
\pgfpathlineto{\pgfqpoint{2.976955in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{2.966334in}{2.267453in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.264918in}}%
\pgfpathlineto{\pgfqpoint{2.958068in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{2.954262in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.959109in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{2.965012in}{2.199700in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{2.193161in}}%
\pgfpathlineto{\pgfqpoint{2.989936in}{2.174788in}}%
\pgfpathlineto{\pgfqpoint{2.990530in}{2.174588in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.170137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.671946in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.631946in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671946in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.631946in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671946in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.631946in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151946in,y=4.300937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Bivariate distribution of \(\displaystyle Z_1\) and \(\displaystyle Z_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/cost_dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.668070in}{4.527564in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.668070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.668070in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.527564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062941in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.062941in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062941in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062941in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051257in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.051257in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051257in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051257in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039573in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.039573in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039573in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039573in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027889in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.027889in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027889in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027889in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.016205in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016205in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016205in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088070in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{1.310583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{1.310583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.257821in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.099563in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{2.099563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{2.099563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.046801in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{2.888542in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{2.888542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{2.888542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.835781in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{3.677522in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{3.677522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608070in}{3.677522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=3.624760in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.369603in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833525in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.513287in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{1.671898in}{0.525524in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{0.528536in}}%
\pgfpathlineto{\pgfqpoint{1.785192in}{0.531873in}}%
\pgfpathlineto{\pgfqpoint{1.875827in}{0.542422in}}%
\pgfpathlineto{\pgfqpoint{1.921144in}{0.550784in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{0.561002in}}%
\pgfpathlineto{\pgfqpoint{2.011779in}{0.575730in}}%
\pgfpathlineto{\pgfqpoint{2.057097in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{2.079756in}{0.603984in}}%
\pgfpathlineto{\pgfqpoint{2.125073in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{2.147732in}{0.645321in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{2.215708in}{0.701845in}}%
\pgfpathlineto{\pgfqpoint{2.238367in}{0.724446in}}%
\pgfpathlineto{\pgfqpoint{2.261026in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{2.283684in}{0.775828in}}%
\pgfpathlineto{\pgfqpoint{2.306343in}{0.804098in}}%
\pgfpathlineto{\pgfqpoint{2.329002in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{2.374319in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{2.396978in}{0.942340in}}%
\pgfpathlineto{\pgfqpoint{2.442296in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{2.487613in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{2.532931in}{1.212374in}}%
\pgfpathlineto{\pgfqpoint{2.555589in}{1.263244in}}%
\pgfpathlineto{\pgfqpoint{2.691542in}{1.589666in}}%
\pgfpathlineto{\pgfqpoint{2.759518in}{1.745436in}}%
\pgfpathlineto{\pgfqpoint{2.804836in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{2.827494in}{1.885445in}}%
\pgfpathlineto{\pgfqpoint{2.850153in}{1.928388in}}%
\pgfpathlineto{\pgfqpoint{2.872812in}{1.963116in}}%
\pgfpathlineto{\pgfqpoint{2.918129in}{2.019796in}}%
\pgfpathlineto{\pgfqpoint{2.940788in}{2.043329in}}%
\pgfpathlineto{\pgfqpoint{2.986106in}{2.082905in}}%
\pgfpathlineto{\pgfqpoint{3.008764in}{2.090849in}}%
\pgfpathlineto{\pgfqpoint{3.031423in}{2.090785in}}%
\pgfpathlineto{\pgfqpoint{3.054082in}{2.093575in}}%
\pgfpathlineto{\pgfqpoint{3.076741in}{2.089260in}}%
\pgfpathlineto{\pgfqpoint{3.099399in}{2.079968in}}%
\pgfpathlineto{\pgfqpoint{3.122058in}{2.061812in}}%
\pgfpathlineto{\pgfqpoint{3.144717in}{2.037665in}}%
\pgfpathlineto{\pgfqpoint{3.167376in}{2.010720in}}%
\pgfpathlineto{\pgfqpoint{3.190034in}{1.981687in}}%
\pgfpathlineto{\pgfqpoint{3.212693in}{1.949048in}}%
\pgfpathlineto{\pgfqpoint{3.235352in}{1.911971in}}%
\pgfpathlineto{\pgfqpoint{3.258011in}{1.872285in}}%
\pgfpathlineto{\pgfqpoint{3.280669in}{1.830115in}}%
\pgfpathlineto{\pgfqpoint{3.371304in}{1.629583in}}%
\pgfpathlineto{\pgfqpoint{3.507257in}{1.303153in}}%
\pgfpathlineto{\pgfqpoint{3.597892in}{1.101829in}}%
\pgfpathlineto{\pgfqpoint{3.643209in}{1.011941in}}%
\pgfpathlineto{\pgfqpoint{3.688527in}{0.930198in}}%
\pgfpathlineto{\pgfqpoint{3.711186in}{0.892897in}}%
\pgfpathlineto{\pgfqpoint{3.756503in}{0.825258in}}%
\pgfpathlineto{\pgfqpoint{3.779162in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{3.824479in}{0.740932in}}%
\pgfpathlineto{\pgfqpoint{3.847138in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{3.869797in}{0.694310in}}%
\pgfpathlineto{\pgfqpoint{3.892456in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{3.937773in}{0.641718in}}%
\pgfpathlineto{\pgfqpoint{3.960432in}{0.626812in}}%
\pgfpathlineto{\pgfqpoint{3.983091in}{0.613454in}}%
\pgfpathlineto{\pgfqpoint{4.005749in}{0.601667in}}%
\pgfpathlineto{\pgfqpoint{4.051067in}{0.581925in}}%
\pgfpathlineto{\pgfqpoint{4.096384in}{0.566041in}}%
\pgfpathlineto{\pgfqpoint{4.141702in}{0.553583in}}%
\pgfpathlineto{\pgfqpoint{4.209678in}{0.541576in}}%
\pgfpathlineto{\pgfqpoint{4.254996in}{0.535608in}}%
\pgfpathlineto{\pgfqpoint{4.322972in}{0.529682in}}%
\pgfpathlineto{\pgfqpoint{4.413607in}{0.525527in}}%
\pgfpathlineto{\pgfqpoint{4.504242in}{0.523391in}}%
\pgfpathlineto{\pgfqpoint{4.640194in}{0.522021in}}%
\pgfpathlineto{\pgfqpoint{5.206663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.342615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.342615in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246559in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.533610in}{0.522719in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.525114in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{0.528218in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{0.534894in}}%
\pgfpathlineto{\pgfqpoint{2.713018in}{0.540494in}}%
\pgfpathlineto{\pgfqpoint{2.748899in}{0.551586in}}%
\pgfpathlineto{\pgfqpoint{2.772820in}{0.561730in}}%
\pgfpathlineto{\pgfqpoint{2.784781in}{0.568012in}}%
\pgfpathlineto{\pgfqpoint{2.796741in}{0.575918in}}%
\pgfpathlineto{\pgfqpoint{2.832623in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{2.844583in}{0.616986in}}%
\pgfpathlineto{\pgfqpoint{2.868504in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{2.880465in}{0.664658in}}%
\pgfpathlineto{\pgfqpoint{2.904386in}{0.705966in}}%
\pgfpathlineto{\pgfqpoint{2.928307in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{2.940267in}{0.782607in}}%
\pgfpathlineto{\pgfqpoint{2.964188in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{2.976149in}{0.881808in}}%
\pgfpathlineto{\pgfqpoint{3.012030in}{1.009311in}}%
\pgfpathlineto{\pgfqpoint{3.035951in}{1.114321in}}%
\pgfpathlineto{\pgfqpoint{3.059872in}{1.228316in}}%
\pgfpathlineto{\pgfqpoint{3.083793in}{1.360216in}}%
\pgfpathlineto{\pgfqpoint{3.107714in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{3.131635in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{3.167517in}{1.895315in}}%
\pgfpathlineto{\pgfqpoint{3.191438in}{2.063378in}}%
\pgfpathlineto{\pgfqpoint{3.215359in}{2.242204in}}%
\pgfpathlineto{\pgfqpoint{3.239280in}{2.410976in}}%
\pgfpathlineto{\pgfqpoint{3.263201in}{2.575736in}}%
\pgfpathlineto{\pgfqpoint{3.299082in}{2.801665in}}%
\pgfpathlineto{\pgfqpoint{3.323003in}{2.939903in}}%
\pgfpathlineto{\pgfqpoint{3.334964in}{3.001483in}}%
\pgfpathlineto{\pgfqpoint{3.346924in}{3.054567in}}%
\pgfpathlineto{\pgfqpoint{3.358885in}{3.098626in}}%
\pgfpathlineto{\pgfqpoint{3.382806in}{3.170368in}}%
\pgfpathlineto{\pgfqpoint{3.394766in}{3.199076in}}%
\pgfpathlineto{\pgfqpoint{3.406727in}{3.222461in}}%
\pgfpathlineto{\pgfqpoint{3.418687in}{3.239388in}}%
\pgfpathlineto{\pgfqpoint{3.430648in}{3.246402in}}%
\pgfpathlineto{\pgfqpoint{3.442608in}{3.244894in}}%
\pgfpathlineto{\pgfqpoint{3.454569in}{3.239011in}}%
\pgfpathlineto{\pgfqpoint{3.466529in}{3.222619in}}%
\pgfpathlineto{\pgfqpoint{3.478490in}{3.198087in}}%
\pgfpathlineto{\pgfqpoint{3.490450in}{3.164152in}}%
\pgfpathlineto{\pgfqpoint{3.514371in}{3.083289in}}%
\pgfpathlineto{\pgfqpoint{3.526332in}{3.032042in}}%
\pgfpathlineto{\pgfqpoint{3.538292in}{2.974707in}}%
\pgfpathlineto{\pgfqpoint{3.562213in}{2.848248in}}%
\pgfpathlineto{\pgfqpoint{3.586134in}{2.706576in}}%
\pgfpathlineto{\pgfqpoint{3.610055in}{2.552627in}}%
\pgfpathlineto{\pgfqpoint{3.657897in}{2.213444in}}%
\pgfpathlineto{\pgfqpoint{3.693779in}{1.956874in}}%
\pgfpathlineto{\pgfqpoint{3.729660in}{1.709542in}}%
\pgfpathlineto{\pgfqpoint{3.765542in}{1.478067in}}%
\pgfpathlineto{\pgfqpoint{3.789463in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{3.813383in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{3.825344in}{1.150904in}}%
\pgfpathlineto{\pgfqpoint{3.861225in}{0.996922in}}%
\pgfpathlineto{\pgfqpoint{3.885146in}{0.913203in}}%
\pgfpathlineto{\pgfqpoint{3.897107in}{0.873055in}}%
\pgfpathlineto{\pgfqpoint{3.909067in}{0.837560in}}%
\pgfpathlineto{\pgfqpoint{3.932988in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{3.956909in}{0.721274in}}%
\pgfpathlineto{\pgfqpoint{3.980830in}{0.678500in}}%
\pgfpathlineto{\pgfqpoint{4.004751in}{0.643966in}}%
\pgfpathlineto{\pgfqpoint{4.028672in}{0.615427in}}%
\pgfpathlineto{\pgfqpoint{4.052593in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{4.076514in}{0.575296in}}%
\pgfpathlineto{\pgfqpoint{4.100435in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{4.124356in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{4.148277in}{0.542191in}}%
\pgfpathlineto{\pgfqpoint{4.172198in}{0.536659in}}%
\pgfpathlineto{\pgfqpoint{4.208080in}{0.530568in}}%
\pgfpathlineto{\pgfqpoint{4.255922in}{0.526080in}}%
\pgfpathlineto{\pgfqpoint{4.315724in}{0.523115in}}%
\pgfpathlineto{\pgfqpoint{4.495132in}{0.521649in}}%
\pgfpathlineto{\pgfqpoint{4.626697in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.626697in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608070in}{0.521603in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636834in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.798555in}{0.522533in}}%
\pgfpathlineto{\pgfqpoint{2.861447in}{0.525493in}}%
\pgfpathlineto{\pgfqpoint{2.906370in}{0.531538in}}%
\pgfpathlineto{\pgfqpoint{2.924339in}{0.535584in}}%
\pgfpathlineto{\pgfqpoint{2.942308in}{0.540964in}}%
\pgfpathlineto{\pgfqpoint{2.960277in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{2.978246in}{0.556928in}}%
\pgfpathlineto{\pgfqpoint{2.996215in}{0.570660in}}%
\pgfpathlineto{\pgfqpoint{3.014184in}{0.586723in}}%
\pgfpathlineto{\pgfqpoint{3.032153in}{0.608068in}}%
\pgfpathlineto{\pgfqpoint{3.050122in}{0.635319in}}%
\pgfpathlineto{\pgfqpoint{3.059106in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{3.077076in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{3.095045in}{0.735511in}}%
\pgfpathlineto{\pgfqpoint{3.121998in}{0.821974in}}%
\pgfpathlineto{\pgfqpoint{3.130983in}{0.857299in}}%
\pgfpathlineto{\pgfqpoint{3.148952in}{0.943136in}}%
\pgfpathlineto{\pgfqpoint{3.175905in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{3.193874in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{3.220828in}{1.411101in}}%
\pgfpathlineto{\pgfqpoint{3.238797in}{1.569015in}}%
\pgfpathlineto{\pgfqpoint{3.265751in}{1.835313in}}%
\pgfpathlineto{\pgfqpoint{3.310673in}{2.343021in}}%
\pgfpathlineto{\pgfqpoint{3.337627in}{2.665844in}}%
\pgfpathlineto{\pgfqpoint{3.364580in}{2.989625in}}%
\pgfpathlineto{\pgfqpoint{3.382549in}{3.190981in}}%
\pgfpathlineto{\pgfqpoint{3.418487in}{3.562328in}}%
\pgfpathlineto{\pgfqpoint{3.436456in}{3.714040in}}%
\pgfpathlineto{\pgfqpoint{3.454425in}{3.836727in}}%
\pgfpathlineto{\pgfqpoint{3.463410in}{3.895025in}}%
\pgfpathlineto{\pgfqpoint{3.472395in}{3.938092in}}%
\pgfpathlineto{\pgfqpoint{3.490364in}{4.000008in}}%
\pgfpathlineto{\pgfqpoint{3.499348in}{4.021586in}}%
\pgfpathlineto{\pgfqpoint{3.508333in}{4.037980in}}%
\pgfpathlineto{\pgfqpoint{3.517317in}{4.041603in}}%
\pgfpathlineto{\pgfqpoint{3.526302in}{4.031668in}}%
\pgfpathlineto{\pgfqpoint{3.535286in}{4.009125in}}%
\pgfpathlineto{\pgfqpoint{3.553255in}{3.945440in}}%
\pgfpathlineto{\pgfqpoint{3.562240in}{3.911294in}}%
\pgfpathlineto{\pgfqpoint{3.571224in}{3.862932in}}%
\pgfpathlineto{\pgfqpoint{3.598178in}{3.664265in}}%
\pgfpathlineto{\pgfqpoint{3.607162in}{3.589200in}}%
\pgfpathlineto{\pgfqpoint{3.625131in}{3.411790in}}%
\pgfpathlineto{\pgfqpoint{3.643100in}{3.216082in}}%
\pgfpathlineto{\pgfqpoint{3.714977in}{2.368098in}}%
\pgfpathlineto{\pgfqpoint{3.732946in}{2.152998in}}%
\pgfpathlineto{\pgfqpoint{3.768884in}{1.764959in}}%
\pgfpathlineto{\pgfqpoint{3.786853in}{1.590569in}}%
\pgfpathlineto{\pgfqpoint{3.813806in}{1.359476in}}%
\pgfpathlineto{\pgfqpoint{3.831775in}{1.221914in}}%
\pgfpathlineto{\pgfqpoint{3.849744in}{1.105213in}}%
\pgfpathlineto{\pgfqpoint{3.867714in}{0.995679in}}%
\pgfpathlineto{\pgfqpoint{3.885683in}{0.908650in}}%
\pgfpathlineto{\pgfqpoint{3.903652in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{3.912636in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{3.921621in}{0.766027in}}%
\pgfpathlineto{\pgfqpoint{3.939590in}{0.716084in}}%
\pgfpathlineto{\pgfqpoint{3.966543in}{0.654946in}}%
\pgfpathlineto{\pgfqpoint{3.975528in}{0.638109in}}%
\pgfpathlineto{\pgfqpoint{3.993497in}{0.613309in}}%
\pgfpathlineto{\pgfqpoint{4.011466in}{0.589743in}}%
\pgfpathlineto{\pgfqpoint{4.029435in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{4.047404in}{0.558540in}}%
\pgfpathlineto{\pgfqpoint{4.065373in}{0.548929in}}%
\pgfpathlineto{\pgfqpoint{4.083342in}{0.541329in}}%
\pgfpathlineto{\pgfqpoint{4.101311in}{0.535317in}}%
\pgfpathlineto{\pgfqpoint{4.128265in}{0.530103in}}%
\pgfpathlineto{\pgfqpoint{4.155218in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{4.200141in}{0.523725in}}%
\pgfpathlineto{\pgfqpoint{4.343893in}{0.521652in}}%
\pgfpathlineto{\pgfqpoint{4.424754in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.424754in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.608070in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608070in}{4.217603in}}%
\pgfpathlineto{\pgfqpoint{5.568070in}{4.217603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088070in,y=4.300937in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Distribution of the cost estimation given \(\displaystyle Z_1\)=3 and \(\displaystyle Z_2\)=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052475in}{3.477423in}}%
\pgfpathlineto{\pgfqpoint{5.470848in}{3.477423in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.498626in}{3.477423in}}{\pgfqpoint{5.498626in}{3.505201in}}%
\pgfpathlineto{\pgfqpoint{5.498626in}{4.120381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.498626in}{4.148159in}}{\pgfqpoint{5.470848in}{4.148159in}}%
\pgfpathlineto{\pgfqpoint{4.052475in}{4.148159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024697in}{4.148159in}}{\pgfqpoint{4.024697in}{4.120381in}}%
\pgfpathlineto{\pgfqpoint{4.024697in}{3.505201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024697in}{3.477423in}}{\pgfqpoint{4.052475in}{3.477423in}}%
\pgfpathlineto{\pgfqpoint{4.052475in}{3.477423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080253in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{4.219142in}{4.035691in}}%
\pgfpathlineto{\pgfqpoint{4.358030in}{4.035691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469142in,y=3.987080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P[C=x]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080253in}{3.826002in}}%
\pgfpathlineto{\pgfqpoint{4.219142in}{3.826002in}}%
\pgfpathlineto{\pgfqpoint{4.358030in}{3.826002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469142in,y=3.777391in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P[C=x| Z_1]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080253in}{3.616312in}}%
\pgfpathlineto{\pgfqpoint{4.219142in}{3.616312in}}%
\pgfpathlineto{\pgfqpoint{4.358030in}{3.616312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469142in,y=3.567701in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P[C=x| Z_1, Z_2]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/eq_boundary_complete.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.424968in}{4.499728in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.424968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.424968in}{4.499728in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.499728in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{0.703728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.703728in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.768627,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310696in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.310696in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.314714in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.322751in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.330787in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.334806in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.338824in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.342842in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.350879in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.354897in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.358915in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.362934in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.366952in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.379007in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.383025in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.387043in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.391062in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.395080in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.399098in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.403117in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.407135in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.411153in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.415172in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.419190in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.423208in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.427226in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.431245in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.435263in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.439281in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.443300in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.447318in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.451336in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.455354in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.459373in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.467409in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.471428in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.475446in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.479464in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.483482in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.487501in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.491519in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.495537in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.503574in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.507592in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.511611in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.515629in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.519647in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.523665in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.527684in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.539739in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.543757in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.547775in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.551793in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.555812in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.559830in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.563848in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.567867in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.571885in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.575903in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.579921in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.583940in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.587958in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.595995in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.600013in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.604031in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.608049in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.612068in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.616086in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.620104in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.628141in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.636178in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.640196in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.644214in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.648232in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.652251in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.656269in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.660287in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.664306in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.668324in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.672342in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.676360in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.680379in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.684397in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.692434in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.696452in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.700470in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.704488in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.708507in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.712525in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.716543in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.720562in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.728598in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.732616in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.744671in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.748690in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.752708in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.756726in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.760745in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.764763in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.768781in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.772799in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.776818in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.780836in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.784854in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.788873in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.796909in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.800927in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.804946in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.808964in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.812982in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.817001in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.821019in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.825037in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.829055in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.833074in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.837092in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.841110in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.845129in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.849147in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.853165in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.857183in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.861202in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.865220in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.877275in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.881293in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.885312in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.893348in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.897366in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.901385in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.905403in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.909421in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.913440in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.917458in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.921476in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.925494in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.933531in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.937549in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.941568in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.945586in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.949604in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.953622in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.957641in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.961659in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.965677in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.969696in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.973714in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.977732in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.981751in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.985769in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.989787in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.993805in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{1.997824in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.001842in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.005860in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.009879in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.013897in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.017915in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.021933in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.025952in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.029970in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.033988in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.038007in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.042025in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.046043in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.050061in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.062116in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.066135in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.070153in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.074171in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.078189in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.082208in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.086226in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.090244in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.094263in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.098281in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.102299in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.106318in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.110336in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.114354in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.118372in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.122391in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.126409in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.134446in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.138464in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.142482in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.146500in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.150519in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.154537in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.158555in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.162574in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.166592in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.170610in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.174628in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.178647in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.182665in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.186683in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.190702in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.194720in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.198738in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.206775in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.210793in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.214811in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.218830in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.222848in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.230885in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.234903in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.234903in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.234903in}{1.203626in}}%
\pgfpathlineto{\pgfqpoint{2.230885in}{1.203643in}}%
\pgfpathlineto{\pgfqpoint{2.226866in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{2.222848in}{1.203713in}}%
\pgfpathlineto{\pgfqpoint{2.218830in}{1.203766in}}%
\pgfpathlineto{\pgfqpoint{2.214811in}{1.203830in}}%
\pgfpathlineto{\pgfqpoint{2.210793in}{1.203907in}}%
\pgfpathlineto{\pgfqpoint{2.206775in}{1.203996in}}%
\pgfpathlineto{\pgfqpoint{2.202756in}{1.204098in}}%
\pgfpathlineto{\pgfqpoint{2.198738in}{1.204212in}}%
\pgfpathlineto{\pgfqpoint{2.194720in}{1.204339in}}%
\pgfpathlineto{\pgfqpoint{2.190702in}{1.204478in}}%
\pgfpathlineto{\pgfqpoint{2.186683in}{1.204630in}}%
\pgfpathlineto{\pgfqpoint{2.182665in}{1.204795in}}%
\pgfpathlineto{\pgfqpoint{2.178647in}{1.204974in}}%
\pgfpathlineto{\pgfqpoint{2.174628in}{1.205165in}}%
\pgfpathlineto{\pgfqpoint{2.170610in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{2.166592in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{2.162574in}{1.205820in}}%
\pgfpathlineto{\pgfqpoint{2.158555in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{2.154537in}{1.206325in}}%
\pgfpathlineto{\pgfqpoint{2.150519in}{1.206599in}}%
\pgfpathlineto{\pgfqpoint{2.146500in}{1.206886in}}%
\pgfpathlineto{\pgfqpoint{2.142482in}{1.207188in}}%
\pgfpathlineto{\pgfqpoint{2.138464in}{1.207504in}}%
\pgfpathlineto{\pgfqpoint{2.134446in}{1.207835in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{2.126409in}{1.208542in}}%
\pgfpathlineto{\pgfqpoint{2.122391in}{1.208917in}}%
\pgfpathlineto{\pgfqpoint{2.118372in}{1.209308in}}%
\pgfpathlineto{\pgfqpoint{2.114354in}{1.209714in}}%
\pgfpathlineto{\pgfqpoint{2.110336in}{1.210135in}}%
\pgfpathlineto{\pgfqpoint{2.106318in}{1.210573in}}%
\pgfpathlineto{\pgfqpoint{2.102299in}{1.211026in}}%
\pgfpathlineto{\pgfqpoint{2.098281in}{1.211495in}}%
\pgfpathlineto{\pgfqpoint{2.094263in}{1.211980in}}%
\pgfpathlineto{\pgfqpoint{2.090244in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{2.086226in}{1.212999in}}%
\pgfpathlineto{\pgfqpoint{2.082208in}{1.213534in}}%
\pgfpathlineto{\pgfqpoint{2.078189in}{1.214085in}}%
\pgfpathlineto{\pgfqpoint{2.074171in}{1.214654in}}%
\pgfpathlineto{\pgfqpoint{2.070153in}{1.215240in}}%
\pgfpathlineto{\pgfqpoint{2.066135in}{1.215843in}}%
\pgfpathlineto{\pgfqpoint{2.062116in}{1.216463in}}%
\pgfpathlineto{\pgfqpoint{2.058098in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{2.054080in}{1.217758in}}%
\pgfpathlineto{\pgfqpoint{2.050061in}{1.218433in}}%
\pgfpathlineto{\pgfqpoint{2.046043in}{1.219126in}}%
\pgfpathlineto{\pgfqpoint{2.042025in}{1.219837in}}%
\pgfpathlineto{\pgfqpoint{2.038007in}{1.220568in}}%
\pgfpathlineto{\pgfqpoint{2.033988in}{1.221317in}}%
\pgfpathlineto{\pgfqpoint{2.029970in}{1.222086in}}%
\pgfpathlineto{\pgfqpoint{2.025952in}{1.222874in}}%
\pgfpathlineto{\pgfqpoint{2.021933in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{2.017915in}{1.224509in}}%
\pgfpathlineto{\pgfqpoint{2.013897in}{1.225357in}}%
\pgfpathlineto{\pgfqpoint{2.009879in}{1.226225in}}%
\pgfpathlineto{\pgfqpoint{2.005860in}{1.227114in}}%
\pgfpathlineto{\pgfqpoint{2.001842in}{1.228024in}}%
\pgfpathlineto{\pgfqpoint{1.997824in}{1.228954in}}%
\pgfpathlineto{\pgfqpoint{1.993805in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{1.989787in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{1.985769in}{1.231876in}}%
\pgfpathlineto{\pgfqpoint{1.981751in}{1.232893in}}%
\pgfpathlineto{\pgfqpoint{1.977732in}{1.233934in}}%
\pgfpathlineto{\pgfqpoint{1.973714in}{1.234996in}}%
\pgfpathlineto{\pgfqpoint{1.969696in}{1.236082in}}%
\pgfpathlineto{\pgfqpoint{1.965677in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{1.961659in}{1.238324in}}%
\pgfpathlineto{\pgfqpoint{1.957641in}{1.239480in}}%
\pgfpathlineto{\pgfqpoint{1.953622in}{1.240661in}}%
\pgfpathlineto{\pgfqpoint{1.949604in}{1.241866in}}%
\pgfpathlineto{\pgfqpoint{1.945586in}{1.243095in}}%
\pgfpathlineto{\pgfqpoint{1.941568in}{1.244350in}}%
\pgfpathlineto{\pgfqpoint{1.937549in}{1.245630in}}%
\pgfpathlineto{\pgfqpoint{1.933531in}{1.246936in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.248269in}}%
\pgfpathlineto{\pgfqpoint{1.925494in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{1.921476in}{1.251012in}}%
\pgfpathlineto{\pgfqpoint{1.917458in}{1.252425in}}%
\pgfpathlineto{\pgfqpoint{1.913440in}{1.253865in}}%
\pgfpathlineto{\pgfqpoint{1.909421in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{1.905403in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{1.901385in}{1.258353in}}%
\pgfpathlineto{\pgfqpoint{1.897366in}{1.259907in}}%
\pgfpathlineto{\pgfqpoint{1.893348in}{1.261490in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.263104in}}%
\pgfpathlineto{\pgfqpoint{1.885312in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{1.881293in}{1.266421in}}%
\pgfpathlineto{\pgfqpoint{1.877275in}{1.268126in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{1.269863in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{1.865220in}{1.273434in}}%
\pgfpathlineto{\pgfqpoint{1.861202in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{1.857183in}{1.277136in}}%
\pgfpathlineto{\pgfqpoint{1.853165in}{1.279038in}}%
\pgfpathlineto{\pgfqpoint{1.849147in}{1.280975in}}%
\pgfpathlineto{\pgfqpoint{1.845129in}{1.282947in}}%
\pgfpathlineto{\pgfqpoint{1.841110in}{1.284954in}}%
\pgfpathlineto{\pgfqpoint{1.837092in}{1.286997in}}%
\pgfpathlineto{\pgfqpoint{1.833074in}{1.289077in}}%
\pgfpathlineto{\pgfqpoint{1.829055in}{1.291194in}}%
\pgfpathlineto{\pgfqpoint{1.825037in}{1.293349in}}%
\pgfpathlineto{\pgfqpoint{1.821019in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{1.817001in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.812982in}{1.300048in}}%
\pgfpathlineto{\pgfqpoint{1.808964in}{1.302361in}}%
\pgfpathlineto{\pgfqpoint{1.804946in}{1.304714in}}%
\pgfpathlineto{\pgfqpoint{1.800927in}{1.307110in}}%
\pgfpathlineto{\pgfqpoint{1.796909in}{1.309547in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{1.312028in}}%
\pgfpathlineto{\pgfqpoint{1.788873in}{1.314552in}}%
\pgfpathlineto{\pgfqpoint{1.784854in}{1.317122in}}%
\pgfpathlineto{\pgfqpoint{1.780836in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{1.776818in}{1.322396in}}%
\pgfpathlineto{\pgfqpoint{1.772799in}{1.325104in}}%
\pgfpathlineto{\pgfqpoint{1.768781in}{1.327859in}}%
\pgfpathlineto{\pgfqpoint{1.764763in}{1.330663in}}%
\pgfpathlineto{\pgfqpoint{1.760745in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{1.756726in}{1.336419in}}%
\pgfpathlineto{\pgfqpoint{1.752708in}{1.339374in}}%
\pgfpathlineto{\pgfqpoint{1.748690in}{1.342381in}}%
\pgfpathlineto{\pgfqpoint{1.744671in}{1.345441in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.348555in}}%
\pgfpathlineto{\pgfqpoint{1.736635in}{1.351725in}}%
\pgfpathlineto{\pgfqpoint{1.732616in}{1.354951in}}%
\pgfpathlineto{\pgfqpoint{1.728598in}{1.358234in}}%
\pgfpathlineto{\pgfqpoint{1.724580in}{1.361575in}}%
\pgfpathlineto{\pgfqpoint{1.720562in}{1.364976in}}%
\pgfpathlineto{\pgfqpoint{1.716543in}{1.368438in}}%
\pgfpathlineto{\pgfqpoint{1.712525in}{1.371962in}}%
\pgfpathlineto{\pgfqpoint{1.708507in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{1.704488in}{1.379201in}}%
\pgfpathlineto{\pgfqpoint{1.700470in}{1.382918in}}%
\pgfpathlineto{\pgfqpoint{1.696452in}{1.386703in}}%
\pgfpathlineto{\pgfqpoint{1.692434in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{1.684397in}{1.398474in}}%
\pgfpathlineto{\pgfqpoint{1.680379in}{1.402543in}}%
\pgfpathlineto{\pgfqpoint{1.676360in}{1.406686in}}%
\pgfpathlineto{\pgfqpoint{1.672342in}{1.410905in}}%
\pgfpathlineto{\pgfqpoint{1.668324in}{1.415203in}}%
\pgfpathlineto{\pgfqpoint{1.664306in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{1.660287in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{1.656269in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{1.652251in}{1.433211in}}%
\pgfpathlineto{\pgfqpoint{1.648232in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{1.644214in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{1.640196in}{1.447631in}}%
\pgfpathlineto{\pgfqpoint{1.636178in}{1.452623in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{1.457712in}}%
\pgfpathlineto{\pgfqpoint{1.628141in}{1.462899in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{1.468188in}}%
\pgfpathlineto{\pgfqpoint{1.620104in}{1.473582in}}%
\pgfpathlineto{\pgfqpoint{1.616086in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{1.612068in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{1.608049in}{1.490414in}}%
\pgfpathlineto{\pgfqpoint{1.604031in}{1.496252in}}%
\pgfpathlineto{\pgfqpoint{1.600013in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{1.595995in}{1.508288in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{1.514493in}}%
\pgfpathlineto{\pgfqpoint{1.587958in}{1.520828in}}%
\pgfpathlineto{\pgfqpoint{1.583940in}{1.527295in}}%
\pgfpathlineto{\pgfqpoint{1.579921in}{1.533900in}}%
\pgfpathlineto{\pgfqpoint{1.575903in}{1.540645in}}%
\pgfpathlineto{\pgfqpoint{1.571885in}{1.547537in}}%
\pgfpathlineto{\pgfqpoint{1.567867in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{1.563848in}{1.561774in}}%
\pgfpathlineto{\pgfqpoint{1.559830in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{1.555812in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{1.551793in}{1.584341in}}%
\pgfpathlineto{\pgfqpoint{1.547775in}{1.592208in}}%
\pgfpathlineto{\pgfqpoint{1.543757in}{1.600257in}}%
\pgfpathlineto{\pgfqpoint{1.539739in}{1.608494in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{1.616926in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{1.625561in}}%
\pgfpathlineto{\pgfqpoint{1.527684in}{1.634405in}}%
\pgfpathlineto{\pgfqpoint{1.523665in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{1.519647in}{1.652753in}}%
\pgfpathlineto{\pgfqpoint{1.515629in}{1.662274in}}%
\pgfpathlineto{\pgfqpoint{1.511611in}{1.672039in}}%
\pgfpathlineto{\pgfqpoint{1.507592in}{1.682057in}}%
\pgfpathlineto{\pgfqpoint{1.503574in}{1.692339in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.702895in}}%
\pgfpathlineto{\pgfqpoint{1.495537in}{1.713739in}}%
\pgfpathlineto{\pgfqpoint{1.491519in}{1.724882in}}%
\pgfpathlineto{\pgfqpoint{1.487501in}{1.736337in}}%
\pgfpathlineto{\pgfqpoint{1.483482in}{1.748119in}}%
\pgfpathlineto{\pgfqpoint{1.479464in}{1.760244in}}%
\pgfpathlineto{\pgfqpoint{1.475446in}{1.772728in}}%
\pgfpathlineto{\pgfqpoint{1.471428in}{1.785588in}}%
\pgfpathlineto{\pgfqpoint{1.467409in}{1.798843in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{1.812515in}}%
\pgfpathlineto{\pgfqpoint{1.459373in}{1.826624in}}%
\pgfpathlineto{\pgfqpoint{1.455354in}{1.841195in}}%
\pgfpathlineto{\pgfqpoint{1.451336in}{1.856254in}}%
\pgfpathlineto{\pgfqpoint{1.447318in}{1.871829in}}%
\pgfpathlineto{\pgfqpoint{1.443300in}{1.887950in}}%
\pgfpathlineto{\pgfqpoint{1.439281in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{1.435263in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.431245in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{1.427226in}{1.958622in}}%
\pgfpathlineto{\pgfqpoint{1.423208in}{1.978048in}}%
\pgfpathlineto{\pgfqpoint{1.419190in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{1.415172in}{2.019374in}}%
\pgfpathlineto{\pgfqpoint{1.411153in}{2.041401in}}%
\pgfpathlineto{\pgfqpoint{1.407135in}{2.064435in}}%
\pgfpathlineto{\pgfqpoint{1.403117in}{2.088562in}}%
\pgfpathlineto{\pgfqpoint{1.399098in}{2.113878in}}%
\pgfpathlineto{\pgfqpoint{1.395080in}{2.140492in}}%
\pgfpathlineto{\pgfqpoint{1.391062in}{2.168531in}}%
\pgfpathlineto{\pgfqpoint{1.387043in}{2.198138in}}%
\pgfpathlineto{\pgfqpoint{1.383025in}{2.229481in}}%
\pgfpathlineto{\pgfqpoint{1.379007in}{2.262758in}}%
\pgfpathlineto{\pgfqpoint{1.374989in}{2.298199in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{2.336081in}}%
\pgfpathlineto{\pgfqpoint{1.366952in}{2.376736in}}%
\pgfpathlineto{\pgfqpoint{1.362934in}{2.420570in}}%
\pgfpathlineto{\pgfqpoint{1.358915in}{2.468083in}}%
\pgfpathlineto{\pgfqpoint{1.354897in}{2.519906in}}%
\pgfpathlineto{\pgfqpoint{1.350879in}{2.576846in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{2.639959in}}%
\pgfpathlineto{\pgfqpoint{1.342842in}{2.710669in}}%
\pgfpathlineto{\pgfqpoint{1.338824in}{2.790957in}}%
\pgfpathlineto{\pgfqpoint{1.334806in}{2.883692in}}%
\pgfpathlineto{\pgfqpoint{1.330787in}{2.993271in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{3.126923in}}%
\pgfpathlineto{\pgfqpoint{1.322751in}{3.297846in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{3.534357in}}%
\pgfpathlineto{\pgfqpoint{1.314714in}{3.918405in}}%
\pgfpathlineto{\pgfqpoint{1.310696in}{5.052651in}}%
\pgfpathlineto{\pgfqpoint{1.310696in}{4.399728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.703728in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.768627,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239087in}{1.203620in}}%
\pgfpathlineto{\pgfqpoint{2.239087in}{1.203620in}}%
\pgfpathlineto{\pgfqpoint{2.242176in}{1.203624in}}%
\pgfpathlineto{\pgfqpoint{2.245265in}{1.203635in}}%
\pgfpathlineto{\pgfqpoint{2.248354in}{1.203652in}}%
\pgfpathlineto{\pgfqpoint{2.251443in}{1.203676in}}%
\pgfpathlineto{\pgfqpoint{2.254532in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{1.203744in}}%
\pgfpathlineto{\pgfqpoint{2.260710in}{1.203787in}}%
\pgfpathlineto{\pgfqpoint{2.263799in}{1.203837in}}%
\pgfpathlineto{\pgfqpoint{2.266888in}{1.203894in}}%
\pgfpathlineto{\pgfqpoint{2.269977in}{1.203957in}}%
\pgfpathlineto{\pgfqpoint{2.273066in}{1.204026in}}%
\pgfpathlineto{\pgfqpoint{2.276155in}{1.204102in}}%
\pgfpathlineto{\pgfqpoint{2.279244in}{1.204184in}}%
\pgfpathlineto{\pgfqpoint{2.282333in}{1.204272in}}%
\pgfpathlineto{\pgfqpoint{2.285422in}{1.204366in}}%
\pgfpathlineto{\pgfqpoint{2.288511in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{2.291600in}{1.204573in}}%
\pgfpathlineto{\pgfqpoint{2.294689in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{2.297778in}{1.204804in}}%
\pgfpathlineto{\pgfqpoint{2.300867in}{1.204928in}}%
\pgfpathlineto{\pgfqpoint{2.303956in}{1.205059in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{1.205195in}}%
\pgfpathlineto{\pgfqpoint{2.310134in}{1.205337in}}%
\pgfpathlineto{\pgfqpoint{2.313223in}{1.205485in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{1.205639in}}%
\pgfpathlineto{\pgfqpoint{2.319400in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{2.322489in}{1.205964in}}%
\pgfpathlineto{\pgfqpoint{2.325578in}{1.206135in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{2.331756in}{1.206494in}}%
\pgfpathlineto{\pgfqpoint{2.334845in}{1.206682in}}%
\pgfpathlineto{\pgfqpoint{2.337934in}{1.206875in}}%
\pgfpathlineto{\pgfqpoint{2.341023in}{1.207074in}}%
\pgfpathlineto{\pgfqpoint{2.344112in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{2.353379in}{1.207924in}}%
\pgfpathlineto{\pgfqpoint{2.356468in}{1.208150in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{1.208381in}}%
\pgfpathlineto{\pgfqpoint{2.362646in}{1.208617in}}%
\pgfpathlineto{\pgfqpoint{2.365735in}{1.208859in}}%
\pgfpathlineto{\pgfqpoint{2.368824in}{1.209106in}}%
\pgfpathlineto{\pgfqpoint{2.371913in}{1.209358in}}%
\pgfpathlineto{\pgfqpoint{2.375002in}{1.209615in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{1.209877in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{1.210144in}}%
\pgfpathlineto{\pgfqpoint{2.384269in}{1.210417in}}%
\pgfpathlineto{\pgfqpoint{2.387358in}{1.210694in}}%
\pgfpathlineto{\pgfqpoint{2.390447in}{1.210976in}}%
\pgfpathlineto{\pgfqpoint{2.393536in}{1.211264in}}%
\pgfpathlineto{\pgfqpoint{2.396625in}{1.211556in}}%
\pgfpathlineto{\pgfqpoint{2.399714in}{1.211853in}}%
\pgfpathlineto{\pgfqpoint{2.402803in}{1.212155in}}%
\pgfpathlineto{\pgfqpoint{2.405892in}{1.212462in}}%
\pgfpathlineto{\pgfqpoint{2.408981in}{1.212773in}}%
\pgfpathlineto{\pgfqpoint{2.412070in}{1.213090in}}%
\pgfpathlineto{\pgfqpoint{2.415159in}{1.213411in}}%
\pgfpathlineto{\pgfqpoint{2.418248in}{1.213737in}}%
\pgfpathlineto{\pgfqpoint{2.421336in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{2.424425in}{1.214403in}}%
\pgfpathlineto{\pgfqpoint{2.427514in}{1.214743in}}%
\pgfpathlineto{\pgfqpoint{2.430603in}{1.215087in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{1.215436in}}%
\pgfpathlineto{\pgfqpoint{2.436781in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{1.216148in}}%
\pgfpathlineto{\pgfqpoint{2.442959in}{1.216511in}}%
\pgfpathlineto{\pgfqpoint{2.446048in}{1.216878in}}%
\pgfpathlineto{\pgfqpoint{2.449137in}{1.217250in}}%
\pgfpathlineto{\pgfqpoint{2.452226in}{1.217626in}}%
\pgfpathlineto{\pgfqpoint{2.455315in}{1.218006in}}%
\pgfpathlineto{\pgfqpoint{2.458404in}{1.218391in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{1.218780in}}%
\pgfpathlineto{\pgfqpoint{2.464582in}{1.219174in}}%
\pgfpathlineto{\pgfqpoint{2.467671in}{1.219572in}}%
\pgfpathlineto{\pgfqpoint{2.470760in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{2.473849in}{1.220380in}}%
\pgfpathlineto{\pgfqpoint{2.476938in}{1.220791in}}%
\pgfpathlineto{\pgfqpoint{2.480027in}{1.221206in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{1.221625in}}%
\pgfpathlineto{\pgfqpoint{2.486205in}{1.222048in}}%
\pgfpathlineto{\pgfqpoint{2.489294in}{1.222475in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{1.222906in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{1.223342in}}%
\pgfpathlineto{\pgfqpoint{2.498561in}{1.223781in}}%
\pgfpathlineto{\pgfqpoint{2.501650in}{1.224225in}}%
\pgfpathlineto{\pgfqpoint{2.504739in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{2.507828in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{2.510917in}{1.225580in}}%
\pgfpathlineto{\pgfqpoint{2.514006in}{1.226040in}}%
\pgfpathlineto{\pgfqpoint{2.517095in}{1.226503in}}%
\pgfpathlineto{\pgfqpoint{2.520184in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{2.523272in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{2.526361in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{1.228396in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{1.228879in}}%
\pgfpathlineto{\pgfqpoint{2.535628in}{1.229366in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{1.229856in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{1.230351in}}%
\pgfpathlineto{\pgfqpoint{2.544895in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{2.547984in}{1.231350in}}%
\pgfpathlineto{\pgfqpoint{2.551073in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{1.232365in}}%
\pgfpathlineto{\pgfqpoint{2.557251in}{1.232878in}}%
\pgfpathlineto{\pgfqpoint{2.560340in}{1.233394in}}%
\pgfpathlineto{\pgfqpoint{2.563429in}{1.233914in}}%
\pgfpathlineto{\pgfqpoint{2.566518in}{1.234438in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{1.234966in}}%
\pgfpathlineto{\pgfqpoint{2.572696in}{1.235496in}}%
\pgfpathlineto{\pgfqpoint{2.575785in}{1.236031in}}%
\pgfpathlineto{\pgfqpoint{2.578874in}{1.236569in}}%
\pgfpathlineto{\pgfqpoint{2.581963in}{1.237110in}}%
\pgfpathlineto{\pgfqpoint{2.585052in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{2.588141in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{2.591230in}{1.238756in}}%
\pgfpathlineto{\pgfqpoint{2.594319in}{1.239311in}}%
\pgfpathlineto{\pgfqpoint{2.597408in}{1.239870in}}%
\pgfpathlineto{\pgfqpoint{2.600497in}{1.240432in}}%
\pgfpathlineto{\pgfqpoint{2.603586in}{1.240998in}}%
\pgfpathlineto{\pgfqpoint{2.606675in}{1.241567in}}%
\pgfpathlineto{\pgfqpoint{2.609764in}{1.242139in}}%
\pgfpathlineto{\pgfqpoint{2.612853in}{1.242715in}}%
\pgfpathlineto{\pgfqpoint{2.615942in}{1.243294in}}%
\pgfpathlineto{\pgfqpoint{2.619031in}{1.243877in}}%
\pgfpathlineto{\pgfqpoint{2.622120in}{1.244462in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.245051in}}%
\pgfpathlineto{\pgfqpoint{2.628297in}{1.245643in}}%
\pgfpathlineto{\pgfqpoint{2.631386in}{1.246239in}}%
\pgfpathlineto{\pgfqpoint{2.634475in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{2.637564in}{1.247439in}}%
\pgfpathlineto{\pgfqpoint{2.640653in}{1.248044in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{1.248652in}}%
\pgfpathlineto{\pgfqpoint{2.646831in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{1.250496in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{1.251117in}}%
\pgfpathlineto{\pgfqpoint{2.659187in}{1.251741in}}%
\pgfpathlineto{\pgfqpoint{2.662276in}{1.252368in}}%
\pgfpathlineto{\pgfqpoint{2.665365in}{1.252998in}}%
\pgfpathlineto{\pgfqpoint{2.668454in}{1.253631in}}%
\pgfpathlineto{\pgfqpoint{2.671543in}{1.254267in}}%
\pgfpathlineto{\pgfqpoint{2.674632in}{1.254906in}}%
\pgfpathlineto{\pgfqpoint{2.677721in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{1.256193in}}%
\pgfpathlineto{\pgfqpoint{2.683899in}{1.256841in}}%
\pgfpathlineto{\pgfqpoint{2.686988in}{1.257492in}}%
\pgfpathlineto{\pgfqpoint{2.690077in}{1.258147in}}%
\pgfpathlineto{\pgfqpoint{2.693166in}{1.258803in}}%
\pgfpathlineto{\pgfqpoint{2.696255in}{1.259463in}}%
\pgfpathlineto{\pgfqpoint{2.699344in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{2.702433in}{1.260792in}}%
\pgfpathlineto{\pgfqpoint{2.705522in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{2.708611in}{1.262132in}}%
\pgfpathlineto{\pgfqpoint{2.711700in}{1.262806in}}%
\pgfpathlineto{\pgfqpoint{2.714789in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{2.717878in}{1.264163in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{1.264846in}}%
\pgfpathlineto{\pgfqpoint{2.724056in}{1.265532in}}%
\pgfpathlineto{\pgfqpoint{2.727145in}{1.266220in}}%
\pgfpathlineto{\pgfqpoint{2.730233in}{1.266911in}}%
\pgfpathlineto{\pgfqpoint{2.733322in}{1.267605in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.268301in}}%
\pgfpathlineto{\pgfqpoint{2.739500in}{1.269001in}}%
\pgfpathlineto{\pgfqpoint{2.742589in}{1.269703in}}%
\pgfpathlineto{\pgfqpoint{2.745678in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{1.271115in}}%
\pgfpathlineto{\pgfqpoint{2.751856in}{1.271825in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{2.758034in}{1.273254in}}%
\pgfpathlineto{\pgfqpoint{2.761123in}{1.273972in}}%
\pgfpathlineto{\pgfqpoint{2.764212in}{1.274692in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{2.770390in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{2.773479in}{1.276870in}}%
\pgfpathlineto{\pgfqpoint{2.776568in}{1.277601in}}%
\pgfpathlineto{\pgfqpoint{2.779657in}{1.278335in}}%
\pgfpathlineto{\pgfqpoint{2.782746in}{1.279071in}}%
\pgfpathlineto{\pgfqpoint{2.785835in}{1.279810in}}%
\pgfpathlineto{\pgfqpoint{2.788924in}{1.280552in}}%
\pgfpathlineto{\pgfqpoint{2.792013in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{2.795102in}{1.282042in}}%
\pgfpathlineto{\pgfqpoint{2.798191in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{2.801280in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{2.804369in}{1.284296in}}%
\pgfpathlineto{\pgfqpoint{2.807458in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{2.810547in}{1.285811in}}%
\pgfpathlineto{\pgfqpoint{2.813636in}{1.286572in}}%
\pgfpathlineto{\pgfqpoint{2.816725in}{1.287336in}}%
\pgfpathlineto{\pgfqpoint{2.819814in}{1.288102in}}%
\pgfpathlineto{\pgfqpoint{2.822903in}{1.288871in}}%
\pgfpathlineto{\pgfqpoint{2.825992in}{1.289642in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{1.290415in}}%
\pgfpathlineto{\pgfqpoint{2.832169in}{1.291190in}}%
\pgfpathlineto{\pgfqpoint{2.835258in}{1.291968in}}%
\pgfpathlineto{\pgfqpoint{2.838347in}{1.292749in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{1.293532in}}%
\pgfpathlineto{\pgfqpoint{2.844525in}{1.294317in}}%
\pgfpathlineto{\pgfqpoint{2.847614in}{1.295104in}}%
\pgfpathlineto{\pgfqpoint{2.850703in}{1.295894in}}%
\pgfpathlineto{\pgfqpoint{2.853792in}{1.296686in}}%
\pgfpathlineto{\pgfqpoint{2.856881in}{1.297480in}}%
\pgfpathlineto{\pgfqpoint{2.859970in}{1.298277in}}%
\pgfpathlineto{\pgfqpoint{2.863059in}{1.299076in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{1.299877in}}%
\pgfpathlineto{\pgfqpoint{2.869237in}{1.300680in}}%
\pgfpathlineto{\pgfqpoint{2.872326in}{1.301486in}}%
\pgfpathlineto{\pgfqpoint{2.875415in}{1.302294in}}%
\pgfpathlineto{\pgfqpoint{2.878504in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{2.881593in}{1.303916in}}%
\pgfpathlineto{\pgfqpoint{2.884682in}{1.304731in}}%
\pgfpathlineto{\pgfqpoint{2.887771in}{1.305547in}}%
\pgfpathlineto{\pgfqpoint{2.890860in}{1.306366in}}%
\pgfpathlineto{\pgfqpoint{2.893949in}{1.307187in}}%
\pgfpathlineto{\pgfqpoint{2.897038in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{2.900127in}{1.308836in}}%
\pgfpathlineto{\pgfqpoint{2.903216in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{2.906305in}{1.310493in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{1.311325in}}%
\pgfpathlineto{\pgfqpoint{2.912483in}{1.312159in}}%
\pgfpathlineto{\pgfqpoint{2.915572in}{1.312995in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{1.313833in}}%
\pgfpathlineto{\pgfqpoint{2.921750in}{1.314674in}}%
\pgfpathlineto{\pgfqpoint{2.924839in}{1.315516in}}%
\pgfpathlineto{\pgfqpoint{2.927928in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{2.931017in}{1.317207in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{1.318055in}}%
\pgfpathlineto{\pgfqpoint{2.937194in}{1.318906in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{1.319759in}}%
\pgfpathlineto{\pgfqpoint{2.943372in}{1.320613in}}%
\pgfpathlineto{\pgfqpoint{2.946461in}{1.321470in}}%
\pgfpathlineto{\pgfqpoint{2.949550in}{1.322329in}}%
\pgfpathlineto{\pgfqpoint{2.952639in}{1.323189in}}%
\pgfpathlineto{\pgfqpoint{2.955728in}{1.324052in}}%
\pgfpathlineto{\pgfqpoint{2.958817in}{1.324917in}}%
\pgfpathlineto{\pgfqpoint{2.961906in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{2.964995in}{1.326652in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{1.327523in}}%
\pgfpathlineto{\pgfqpoint{2.971173in}{1.328396in}}%
\pgfpathlineto{\pgfqpoint{2.974262in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{2.977351in}{1.330147in}}%
\pgfpathlineto{\pgfqpoint{2.980440in}{1.331025in}}%
\pgfpathlineto{\pgfqpoint{2.983529in}{1.331905in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{1.332788in}}%
\pgfpathlineto{\pgfqpoint{2.989707in}{1.333672in}}%
\pgfpathlineto{\pgfqpoint{2.992796in}{1.334558in}}%
\pgfpathlineto{\pgfqpoint{2.995885in}{1.335446in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{3.002063in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{3.005152in}{1.338121in}}%
\pgfpathlineto{\pgfqpoint{3.008241in}{1.339016in}}%
\pgfpathlineto{\pgfqpoint{3.011330in}{1.339914in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{3.020597in}{1.342617in}}%
\pgfpathlineto{\pgfqpoint{3.023686in}{1.343521in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{1.344428in}}%
\pgfpathlineto{\pgfqpoint{3.029864in}{1.345336in}}%
\pgfpathlineto{\pgfqpoint{3.032953in}{1.346246in}}%
\pgfpathlineto{\pgfqpoint{3.036042in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{3.039130in}{1.348072in}}%
\pgfpathlineto{\pgfqpoint{3.042219in}{1.348987in}}%
\pgfpathlineto{\pgfqpoint{3.045308in}{1.349904in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{1.350823in}}%
\pgfpathlineto{\pgfqpoint{3.051486in}{1.351744in}}%
\pgfpathlineto{\pgfqpoint{3.054575in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{3.057664in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{3.060753in}{1.354517in}}%
\pgfpathlineto{\pgfqpoint{3.063842in}{1.355445in}}%
\pgfpathlineto{\pgfqpoint{3.066931in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{3.070020in}{1.357305in}}%
\pgfpathlineto{\pgfqpoint{3.073109in}{1.358238in}}%
\pgfpathlineto{\pgfqpoint{3.076198in}{1.359172in}}%
\pgfpathlineto{\pgfqpoint{3.079287in}{1.360109in}}%
\pgfpathlineto{\pgfqpoint{3.082376in}{1.361047in}}%
\pgfpathlineto{\pgfqpoint{3.085465in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{3.088554in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{3.091643in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{3.094732in}{1.364815in}}%
\pgfpathlineto{\pgfqpoint{3.097821in}{1.365762in}}%
\pgfpathlineto{\pgfqpoint{3.100910in}{1.366709in}}%
\pgfpathlineto{\pgfqpoint{3.103999in}{1.367659in}}%
\pgfpathlineto{\pgfqpoint{3.107088in}{1.368610in}}%
\pgfpathlineto{\pgfqpoint{3.110177in}{1.369563in}}%
\pgfpathlineto{\pgfqpoint{3.113266in}{1.370518in}}%
\pgfpathlineto{\pgfqpoint{3.116355in}{1.371474in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{1.372431in}}%
\pgfpathlineto{\pgfqpoint{3.122533in}{1.373391in}}%
\pgfpathlineto{\pgfqpoint{3.125622in}{1.374352in}}%
\pgfpathlineto{\pgfqpoint{3.128711in}{1.375314in}}%
\pgfpathlineto{\pgfqpoint{3.131800in}{1.376278in}}%
\pgfpathlineto{\pgfqpoint{3.134889in}{1.377244in}}%
\pgfpathlineto{\pgfqpoint{3.137978in}{1.378211in}}%
\pgfpathlineto{\pgfqpoint{3.141067in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{3.144155in}{1.380150in}}%
\pgfpathlineto{\pgfqpoint{3.147244in}{1.381122in}}%
\pgfpathlineto{\pgfqpoint{3.150333in}{1.382096in}}%
\pgfpathlineto{\pgfqpoint{3.153422in}{1.383071in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{1.384047in}}%
\pgfpathlineto{\pgfqpoint{3.159600in}{1.385025in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.386005in}}%
\pgfpathlineto{\pgfqpoint{3.165778in}{1.386986in}}%
\pgfpathlineto{\pgfqpoint{3.168867in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{1.388953in}}%
\pgfpathlineto{\pgfqpoint{3.175045in}{1.389939in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{1.390926in}}%
\pgfpathlineto{\pgfqpoint{3.181223in}{1.391914in}}%
\pgfpathlineto{\pgfqpoint{3.184312in}{1.392905in}}%
\pgfpathlineto{\pgfqpoint{3.187401in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{3.190490in}{1.394889in}}%
\pgfpathlineto{\pgfqpoint{3.193579in}{1.395884in}}%
\pgfpathlineto{\pgfqpoint{3.196668in}{1.396880in}}%
\pgfpathlineto{\pgfqpoint{3.199757in}{1.397877in}}%
\pgfpathlineto{\pgfqpoint{3.202846in}{1.398876in}}%
\pgfpathlineto{\pgfqpoint{3.205935in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{3.209024in}{1.400878in}}%
\pgfpathlineto{\pgfqpoint{3.212113in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{3.215202in}{1.402886in}}%
\pgfpathlineto{\pgfqpoint{3.218291in}{1.403893in}}%
\pgfpathlineto{\pgfqpoint{3.221380in}{1.404900in}}%
\pgfpathlineto{\pgfqpoint{3.224469in}{1.405909in}}%
\pgfpathlineto{\pgfqpoint{3.227558in}{1.406919in}}%
\pgfpathlineto{\pgfqpoint{3.230647in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{3.233736in}{1.408944in}}%
\pgfpathlineto{\pgfqpoint{3.236825in}{1.409959in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{1.410975in}}%
\pgfpathlineto{\pgfqpoint{3.243003in}{1.411992in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{3.249180in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{3.252269in}{1.415052in}}%
\pgfpathlineto{\pgfqpoint{3.255358in}{1.416075in}}%
\pgfpathlineto{\pgfqpoint{3.258447in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{3.261536in}{1.418125in}}%
\pgfpathlineto{\pgfqpoint{3.264625in}{1.419152in}}%
\pgfpathlineto{\pgfqpoint{3.267714in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{3.270803in}{1.421209in}}%
\pgfpathlineto{\pgfqpoint{3.273892in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{3.276981in}{1.423272in}}%
\pgfpathlineto{\pgfqpoint{3.280070in}{1.424306in}}%
\pgfpathlineto{\pgfqpoint{3.283159in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{1.426377in}}%
\pgfpathlineto{\pgfqpoint{3.289337in}{1.427414in}}%
\pgfpathlineto{\pgfqpoint{3.292426in}{1.428453in}}%
\pgfpathlineto{\pgfqpoint{3.295515in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{3.298604in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{3.301693in}{1.431577in}}%
\pgfpathlineto{\pgfqpoint{3.304782in}{1.432621in}}%
\pgfpathlineto{\pgfqpoint{3.307871in}{1.433666in}}%
\pgfpathlineto{\pgfqpoint{3.310960in}{1.434713in}}%
\pgfpathlineto{\pgfqpoint{3.314049in}{1.435760in}}%
\pgfpathlineto{\pgfqpoint{3.317138in}{1.436809in}}%
\pgfpathlineto{\pgfqpoint{3.320227in}{1.437860in}}%
\pgfpathlineto{\pgfqpoint{3.323316in}{1.438911in}}%
\pgfpathlineto{\pgfqpoint{3.326405in}{1.439964in}}%
\pgfpathlineto{\pgfqpoint{3.329494in}{1.441018in}}%
\pgfpathlineto{\pgfqpoint{3.332583in}{1.442073in}}%
\pgfpathlineto{\pgfqpoint{3.335672in}{1.443130in}}%
\pgfpathlineto{\pgfqpoint{3.338761in}{1.444187in}}%
\pgfpathlineto{\pgfqpoint{3.341850in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{3.344939in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{3.348027in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.351116in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{1.449495in}}%
\pgfpathlineto{\pgfqpoint{3.357294in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{3.360383in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{3.363472in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{3.366561in}{1.453762in}}%
\pgfpathlineto{\pgfqpoint{3.369650in}{1.454832in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{3.375828in}{1.456975in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{3.382006in}{1.459123in}}%
\pgfpathlineto{\pgfqpoint{3.385095in}{1.460199in}}%
\pgfpathlineto{\pgfqpoint{3.388184in}{1.461276in}}%
\pgfpathlineto{\pgfqpoint{3.391273in}{1.462354in}}%
\pgfpathlineto{\pgfqpoint{3.394362in}{1.463433in}}%
\pgfpathlineto{\pgfqpoint{3.397451in}{1.464513in}}%
\pgfpathlineto{\pgfqpoint{3.400540in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{3.403629in}{1.466677in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{1.467761in}}%
\pgfpathlineto{\pgfqpoint{3.409807in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{3.412896in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{3.415985in}{1.471019in}}%
\pgfpathlineto{\pgfqpoint{3.419074in}{1.472108in}}%
\pgfpathlineto{\pgfqpoint{3.422163in}{1.473197in}}%
\pgfpathlineto{\pgfqpoint{3.425252in}{1.474288in}}%
\pgfpathlineto{\pgfqpoint{3.428341in}{1.475379in}}%
\pgfpathlineto{\pgfqpoint{3.431430in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{3.434519in}{1.477566in}}%
\pgfpathlineto{\pgfqpoint{3.437608in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{3.440697in}{1.479757in}}%
\pgfpathlineto{\pgfqpoint{3.443786in}{1.480854in}}%
\pgfpathlineto{\pgfqpoint{3.446875in}{1.481952in}}%
\pgfpathlineto{\pgfqpoint{3.449964in}{1.483052in}}%
\pgfpathlineto{\pgfqpoint{3.453052in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{1.485254in}}%
\pgfpathlineto{\pgfqpoint{3.459230in}{1.486356in}}%
\pgfpathlineto{\pgfqpoint{3.462319in}{1.487460in}}%
\pgfpathlineto{\pgfqpoint{3.465408in}{1.488565in}}%
\pgfpathlineto{\pgfqpoint{3.468497in}{1.489671in}}%
\pgfpathlineto{\pgfqpoint{3.471586in}{1.490777in}}%
\pgfpathlineto{\pgfqpoint{3.474675in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{3.477764in}{1.492994in}}%
\pgfpathlineto{\pgfqpoint{3.480853in}{1.494104in}}%
\pgfpathlineto{\pgfqpoint{3.483942in}{1.495215in}}%
\pgfpathlineto{\pgfqpoint{3.487031in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{3.490120in}{1.497441in}}%
\pgfpathlineto{\pgfqpoint{3.493209in}{1.498555in}}%
\pgfpathlineto{\pgfqpoint{3.496298in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.499387in}{1.500786in}}%
\pgfpathlineto{\pgfqpoint{3.502476in}{1.501903in}}%
\pgfpathlineto{\pgfqpoint{3.505565in}{1.503022in}}%
\pgfpathlineto{\pgfqpoint{3.508654in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{3.511743in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.514832in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{3.517921in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{3.521010in}{1.508628in}}%
\pgfpathlineto{\pgfqpoint{3.524099in}{1.509753in}}%
\pgfpathlineto{\pgfqpoint{3.527188in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{3.530277in}{1.512004in}}%
\pgfpathlineto{\pgfqpoint{3.533366in}{1.513132in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{3.539544in}{1.515389in}}%
\pgfpathlineto{\pgfqpoint{3.542633in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{3.545722in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{3.548811in}{1.518783in}}%
\pgfpathlineto{\pgfqpoint{3.551900in}{1.519916in}}%
\pgfpathlineto{\pgfqpoint{3.554988in}{1.521050in}}%
\pgfpathlineto{\pgfqpoint{3.558077in}{1.522185in}}%
\pgfpathlineto{\pgfqpoint{3.561166in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{3.564255in}{1.524458in}}%
\pgfpathlineto{\pgfqpoint{3.567344in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{3.570433in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{3.573522in}{1.527875in}}%
\pgfpathlineto{\pgfqpoint{3.576611in}{1.529016in}}%
\pgfpathlineto{\pgfqpoint{3.579700in}{1.530158in}}%
\pgfpathlineto{\pgfqpoint{3.582789in}{1.531300in}}%
\pgfpathlineto{\pgfqpoint{3.585878in}{1.532444in}}%
\pgfpathlineto{\pgfqpoint{3.588967in}{1.533589in}}%
\pgfpathlineto{\pgfqpoint{3.592056in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{3.595145in}{1.535880in}}%
\pgfpathlineto{\pgfqpoint{3.598234in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{3.601323in}{1.538176in}}%
\pgfpathlineto{\pgfqpoint{3.604412in}{1.539325in}}%
\pgfpathlineto{\pgfqpoint{3.607501in}{1.540475in}}%
\pgfpathlineto{\pgfqpoint{3.610590in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{3.613679in}{1.542778in}}%
\pgfpathlineto{\pgfqpoint{3.616768in}{1.543931in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.545085in}}%
\pgfpathlineto{\pgfqpoint{3.622946in}{1.546239in}}%
\pgfpathlineto{\pgfqpoint{3.626035in}{1.547395in}}%
\pgfpathlineto{\pgfqpoint{3.629124in}{1.548551in}}%
\pgfpathlineto{\pgfqpoint{3.629757in}{1.548788in}}%
\pgfpathlineto{\pgfqpoint{3.629124in}{1.548875in}}%
\pgfpathlineto{\pgfqpoint{3.626035in}{1.549299in}}%
\pgfpathlineto{\pgfqpoint{3.622946in}{1.549726in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{3.616768in}{1.550587in}}%
\pgfpathlineto{\pgfqpoint{3.613679in}{1.551021in}}%
\pgfpathlineto{\pgfqpoint{3.610590in}{1.551457in}}%
\pgfpathlineto{\pgfqpoint{3.607501in}{1.551895in}}%
\pgfpathlineto{\pgfqpoint{3.604412in}{1.552336in}}%
\pgfpathlineto{\pgfqpoint{3.601323in}{1.552779in}}%
\pgfpathlineto{\pgfqpoint{3.598234in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{3.595145in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{3.592056in}{1.554123in}}%
\pgfpathlineto{\pgfqpoint{3.588967in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{3.585878in}{1.555030in}}%
\pgfpathlineto{\pgfqpoint{3.582789in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{3.579700in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{3.576611in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{3.573522in}{1.556875in}}%
\pgfpathlineto{\pgfqpoint{3.570433in}{1.557342in}}%
\pgfpathlineto{\pgfqpoint{3.567344in}{1.557812in}}%
\pgfpathlineto{\pgfqpoint{3.564255in}{1.558284in}}%
\pgfpathlineto{\pgfqpoint{3.561166in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{3.558077in}{1.559236in}}%
\pgfpathlineto{\pgfqpoint{3.554988in}{1.559716in}}%
\pgfpathlineto{\pgfqpoint{3.551900in}{1.560199in}}%
\pgfpathlineto{\pgfqpoint{3.548811in}{1.560684in}}%
\pgfpathlineto{\pgfqpoint{3.545722in}{1.561172in}}%
\pgfpathlineto{\pgfqpoint{3.542633in}{1.561662in}}%
\pgfpathlineto{\pgfqpoint{3.539544in}{1.562155in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{1.562651in}}%
\pgfpathlineto{\pgfqpoint{3.533366in}{1.563149in}}%
\pgfpathlineto{\pgfqpoint{3.530277in}{1.563650in}}%
\pgfpathlineto{\pgfqpoint{3.527188in}{1.564154in}}%
\pgfpathlineto{\pgfqpoint{3.524099in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{3.521010in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.517921in}{1.565682in}}%
\pgfpathlineto{\pgfqpoint{3.514832in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{3.511743in}{1.566714in}}%
\pgfpathlineto{\pgfqpoint{3.508654in}{1.567235in}}%
\pgfpathlineto{\pgfqpoint{3.505565in}{1.567758in}}%
\pgfpathlineto{\pgfqpoint{3.502476in}{1.568284in}}%
\pgfpathlineto{\pgfqpoint{3.499387in}{1.568813in}}%
\pgfpathlineto{\pgfqpoint{3.496298in}{1.569345in}}%
\pgfpathlineto{\pgfqpoint{3.493209in}{1.569879in}}%
\pgfpathlineto{\pgfqpoint{3.490120in}{1.570417in}}%
\pgfpathlineto{\pgfqpoint{3.487031in}{1.570957in}}%
\pgfpathlineto{\pgfqpoint{3.483942in}{1.571501in}}%
\pgfpathlineto{\pgfqpoint{3.480853in}{1.572048in}}%
\pgfpathlineto{\pgfqpoint{3.477764in}{1.572597in}}%
\pgfpathlineto{\pgfqpoint{3.474675in}{1.573150in}}%
\pgfpathlineto{\pgfqpoint{3.471586in}{1.573705in}}%
\pgfpathlineto{\pgfqpoint{3.468497in}{1.574264in}}%
\pgfpathlineto{\pgfqpoint{3.465408in}{1.574825in}}%
\pgfpathlineto{\pgfqpoint{3.462319in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{3.459230in}{1.575958in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{1.576529in}}%
\pgfpathlineto{\pgfqpoint{3.453052in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{3.449964in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{3.446875in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{3.443786in}{1.578845in}}%
\pgfpathlineto{\pgfqpoint{3.440697in}{1.579432in}}%
\pgfpathlineto{\pgfqpoint{3.437608in}{1.580022in}}%
\pgfpathlineto{\pgfqpoint{3.434519in}{1.580616in}}%
\pgfpathlineto{\pgfqpoint{3.431430in}{1.581212in}}%
\pgfpathlineto{\pgfqpoint{3.428341in}{1.581813in}}%
\pgfpathlineto{\pgfqpoint{3.425252in}{1.582416in}}%
\pgfpathlineto{\pgfqpoint{3.422163in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{3.419074in}{1.583633in}}%
\pgfpathlineto{\pgfqpoint{3.415985in}{1.584247in}}%
\pgfpathlineto{\pgfqpoint{3.412896in}{1.584864in}}%
\pgfpathlineto{\pgfqpoint{3.409807in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{1.586108in}}%
\pgfpathlineto{\pgfqpoint{3.403629in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{3.400540in}{1.587367in}}%
\pgfpathlineto{\pgfqpoint{3.397451in}{1.588001in}}%
\pgfpathlineto{\pgfqpoint{3.394362in}{1.588639in}}%
\pgfpathlineto{\pgfqpoint{3.391273in}{1.589281in}}%
\pgfpathlineto{\pgfqpoint{3.388184in}{1.589926in}}%
\pgfpathlineto{\pgfqpoint{3.385095in}{1.590575in}}%
\pgfpathlineto{\pgfqpoint{3.382006in}{1.591228in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{3.375828in}{1.592544in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{1.593208in}}%
\pgfpathlineto{\pgfqpoint{3.369650in}{1.593875in}}%
\pgfpathlineto{\pgfqpoint{3.366561in}{1.594546in}}%
\pgfpathlineto{\pgfqpoint{3.363472in}{1.595222in}}%
\pgfpathlineto{\pgfqpoint{3.360383in}{1.595900in}}%
\pgfpathlineto{\pgfqpoint{3.357294in}{1.596583in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{1.597270in}}%
\pgfpathlineto{\pgfqpoint{3.351116in}{1.597961in}}%
\pgfpathlineto{\pgfqpoint{3.348027in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{3.344939in}{1.599354in}}%
\pgfpathlineto{\pgfqpoint{3.341850in}{1.600056in}}%
\pgfpathlineto{\pgfqpoint{3.338761in}{1.600763in}}%
\pgfpathlineto{\pgfqpoint{3.335672in}{1.601473in}}%
\pgfpathlineto{\pgfqpoint{3.332583in}{1.602188in}}%
\pgfpathlineto{\pgfqpoint{3.329494in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{3.326405in}{1.603629in}}%
\pgfpathlineto{\pgfqpoint{3.323316in}{1.604357in}}%
\pgfpathlineto{\pgfqpoint{3.320227in}{1.605088in}}%
\pgfpathlineto{\pgfqpoint{3.317138in}{1.605823in}}%
\pgfpathlineto{\pgfqpoint{3.314049in}{1.606563in}}%
\pgfpathlineto{\pgfqpoint{3.310960in}{1.607307in}}%
\pgfpathlineto{\pgfqpoint{3.307871in}{1.608055in}}%
\pgfpathlineto{\pgfqpoint{3.304782in}{1.608808in}}%
\pgfpathlineto{\pgfqpoint{3.301693in}{1.609565in}}%
\pgfpathlineto{\pgfqpoint{3.298604in}{1.610326in}}%
\pgfpathlineto{\pgfqpoint{3.295515in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{3.292426in}{1.611863in}}%
\pgfpathlineto{\pgfqpoint{3.289337in}{1.612637in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{1.613417in}}%
\pgfpathlineto{\pgfqpoint{3.283159in}{1.614201in}}%
\pgfpathlineto{\pgfqpoint{3.280070in}{1.614989in}}%
\pgfpathlineto{\pgfqpoint{3.276981in}{1.615782in}}%
\pgfpathlineto{\pgfqpoint{3.273892in}{1.616580in}}%
\pgfpathlineto{\pgfqpoint{3.270803in}{1.617382in}}%
\pgfpathlineto{\pgfqpoint{3.267714in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{3.264625in}{1.619001in}}%
\pgfpathlineto{\pgfqpoint{3.261536in}{1.619818in}}%
\pgfpathlineto{\pgfqpoint{3.258447in}{1.620640in}}%
\pgfpathlineto{\pgfqpoint{3.255358in}{1.621466in}}%
\pgfpathlineto{\pgfqpoint{3.252269in}{1.622297in}}%
\pgfpathlineto{\pgfqpoint{3.249180in}{1.623134in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{3.243003in}{1.624821in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{3.236825in}{1.626529in}}%
\pgfpathlineto{\pgfqpoint{3.233736in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{3.230647in}{1.628256in}}%
\pgfpathlineto{\pgfqpoint{3.227558in}{1.629128in}}%
\pgfpathlineto{\pgfqpoint{3.224469in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{3.221380in}{1.630887in}}%
\pgfpathlineto{\pgfqpoint{3.218291in}{1.631775in}}%
\pgfpathlineto{\pgfqpoint{3.215202in}{1.632668in}}%
\pgfpathlineto{\pgfqpoint{3.212113in}{1.633566in}}%
\pgfpathlineto{\pgfqpoint{3.209024in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{3.205935in}{1.635379in}}%
\pgfpathlineto{\pgfqpoint{3.202846in}{1.636294in}}%
\pgfpathlineto{\pgfqpoint{3.199757in}{1.637214in}}%
\pgfpathlineto{\pgfqpoint{3.196668in}{1.638140in}}%
\pgfpathlineto{\pgfqpoint{3.193579in}{1.639071in}}%
\pgfpathlineto{\pgfqpoint{3.190490in}{1.640008in}}%
\pgfpathlineto{\pgfqpoint{3.187401in}{1.640951in}}%
\pgfpathlineto{\pgfqpoint{3.184312in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{3.181223in}{1.642854in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{1.643814in}}%
\pgfpathlineto{\pgfqpoint{3.175045in}{1.644780in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{3.168867in}{1.646730in}}%
\pgfpathlineto{\pgfqpoint{3.165778in}{1.647714in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.648704in}}%
\pgfpathlineto{\pgfqpoint{3.159600in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{1.650703in}}%
\pgfpathlineto{\pgfqpoint{3.153422in}{1.651712in}}%
\pgfpathlineto{\pgfqpoint{3.150333in}{1.652726in}}%
\pgfpathlineto{\pgfqpoint{3.147244in}{1.653748in}}%
\pgfpathlineto{\pgfqpoint{3.144155in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{3.141067in}{1.655809in}}%
\pgfpathlineto{\pgfqpoint{3.137978in}{1.656850in}}%
\pgfpathlineto{\pgfqpoint{3.134889in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{3.131800in}{1.658950in}}%
\pgfpathlineto{\pgfqpoint{3.128711in}{1.660010in}}%
\pgfpathlineto{\pgfqpoint{3.125622in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{3.122533in}{1.662150in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{1.663231in}}%
\pgfpathlineto{\pgfqpoint{3.116355in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{3.113266in}{1.665412in}}%
\pgfpathlineto{\pgfqpoint{3.110177in}{1.666513in}}%
\pgfpathlineto{\pgfqpoint{3.107088in}{1.667621in}}%
\pgfpathlineto{\pgfqpoint{3.103999in}{1.668736in}}%
\pgfpathlineto{\pgfqpoint{3.100910in}{1.669858in}}%
\pgfpathlineto{\pgfqpoint{3.097821in}{1.670987in}}%
\pgfpathlineto{\pgfqpoint{3.094732in}{1.672124in}}%
\pgfpathlineto{\pgfqpoint{3.091643in}{1.673267in}}%
\pgfpathlineto{\pgfqpoint{3.088554in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{3.085465in}{1.675577in}}%
\pgfpathlineto{\pgfqpoint{3.082376in}{1.676743in}}%
\pgfpathlineto{\pgfqpoint{3.079287in}{1.677917in}}%
\pgfpathlineto{\pgfqpoint{3.076198in}{1.679098in}}%
\pgfpathlineto{\pgfqpoint{3.073109in}{1.680287in}}%
\pgfpathlineto{\pgfqpoint{3.070020in}{1.681483in}}%
\pgfpathlineto{\pgfqpoint{3.066931in}{1.682687in}}%
\pgfpathlineto{\pgfqpoint{3.063842in}{1.683900in}}%
\pgfpathlineto{\pgfqpoint{3.060753in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{3.057664in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{3.054575in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{3.051486in}{1.688828in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{1.690080in}}%
\pgfpathlineto{\pgfqpoint{3.045308in}{1.691341in}}%
\pgfpathlineto{\pgfqpoint{3.042219in}{1.692610in}}%
\pgfpathlineto{\pgfqpoint{3.039130in}{1.693888in}}%
\pgfpathlineto{\pgfqpoint{3.036042in}{1.695174in}}%
\pgfpathlineto{\pgfqpoint{3.032953in}{1.696468in}}%
\pgfpathlineto{\pgfqpoint{3.029864in}{1.697771in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{1.699083in}}%
\pgfpathlineto{\pgfqpoint{3.023686in}{1.700403in}}%
\pgfpathlineto{\pgfqpoint{3.020597in}{1.701733in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{1.703071in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{1.704418in}}%
\pgfpathlineto{\pgfqpoint{3.011330in}{1.705775in}}%
\pgfpathlineto{\pgfqpoint{3.008241in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{3.005152in}{1.708515in}}%
\pgfpathlineto{\pgfqpoint{3.002063in}{1.709899in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{1.711293in}}%
\pgfpathlineto{\pgfqpoint{2.995885in}{1.712696in}}%
\pgfpathlineto{\pgfqpoint{2.992796in}{1.714109in}}%
\pgfpathlineto{\pgfqpoint{2.989707in}{1.715531in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{1.716963in}}%
\pgfpathlineto{\pgfqpoint{2.983529in}{1.718405in}}%
\pgfpathlineto{\pgfqpoint{2.980440in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{2.977351in}{1.721319in}}%
\pgfpathlineto{\pgfqpoint{2.974262in}{1.722791in}}%
\pgfpathlineto{\pgfqpoint{2.971173in}{1.724273in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{1.725766in}}%
\pgfpathlineto{\pgfqpoint{2.964995in}{1.727269in}}%
\pgfpathlineto{\pgfqpoint{2.961906in}{1.728783in}}%
\pgfpathlineto{\pgfqpoint{2.958817in}{1.730307in}}%
\pgfpathlineto{\pgfqpoint{2.955728in}{1.731841in}}%
\pgfpathlineto{\pgfqpoint{2.952639in}{1.733387in}}%
\pgfpathlineto{\pgfqpoint{2.949550in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{2.946461in}{1.736511in}}%
\pgfpathlineto{\pgfqpoint{2.943372in}{1.738090in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{1.739680in}}%
\pgfpathlineto{\pgfqpoint{2.937194in}{1.741281in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{1.742894in}}%
\pgfpathlineto{\pgfqpoint{2.931017in}{1.744518in}}%
\pgfpathlineto{\pgfqpoint{2.927928in}{1.746154in}}%
\pgfpathlineto{\pgfqpoint{2.924839in}{1.747802in}}%
\pgfpathlineto{\pgfqpoint{2.921750in}{1.749461in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{1.751133in}}%
\pgfpathlineto{\pgfqpoint{2.915572in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{2.912483in}{1.754513in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{1.756221in}}%
\pgfpathlineto{\pgfqpoint{2.906305in}{1.757942in}}%
\pgfpathlineto{\pgfqpoint{2.903216in}{1.759675in}}%
\pgfpathlineto{\pgfqpoint{2.900127in}{1.761422in}}%
\pgfpathlineto{\pgfqpoint{2.897038in}{1.763181in}}%
\pgfpathlineto{\pgfqpoint{2.893949in}{1.764953in}}%
\pgfpathlineto{\pgfqpoint{2.890860in}{1.766738in}}%
\pgfpathlineto{\pgfqpoint{2.887771in}{1.768537in}}%
\pgfpathlineto{\pgfqpoint{2.884682in}{1.770349in}}%
\pgfpathlineto{\pgfqpoint{2.881593in}{1.772174in}}%
\pgfpathlineto{\pgfqpoint{2.878504in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.875415in}{1.775867in}}%
\pgfpathlineto{\pgfqpoint{2.872326in}{1.777734in}}%
\pgfpathlineto{\pgfqpoint{2.869237in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{1.781510in}}%
\pgfpathlineto{\pgfqpoint{2.863059in}{1.783420in}}%
\pgfpathlineto{\pgfqpoint{2.859970in}{1.785345in}}%
\pgfpathlineto{\pgfqpoint{2.856881in}{1.787284in}}%
\pgfpathlineto{\pgfqpoint{2.853792in}{1.789238in}}%
\pgfpathlineto{\pgfqpoint{2.850703in}{1.791207in}}%
\pgfpathlineto{\pgfqpoint{2.847614in}{1.793191in}}%
\pgfpathlineto{\pgfqpoint{2.844525in}{1.795191in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.838347in}{1.799238in}}%
\pgfpathlineto{\pgfqpoint{2.835258in}{1.801284in}}%
\pgfpathlineto{\pgfqpoint{2.832169in}{1.803347in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{1.805427in}}%
\pgfpathlineto{\pgfqpoint{2.825992in}{1.807522in}}%
\pgfpathlineto{\pgfqpoint{2.822903in}{1.809635in}}%
\pgfpathlineto{\pgfqpoint{2.819814in}{1.811764in}}%
\pgfpathlineto{\pgfqpoint{2.816725in}{1.813910in}}%
\pgfpathlineto{\pgfqpoint{2.813636in}{1.816073in}}%
\pgfpathlineto{\pgfqpoint{2.810547in}{1.818254in}}%
\pgfpathlineto{\pgfqpoint{2.807458in}{1.820452in}}%
\pgfpathlineto{\pgfqpoint{2.804369in}{1.822668in}}%
\pgfpathlineto{\pgfqpoint{2.801280in}{1.824902in}}%
\pgfpathlineto{\pgfqpoint{2.798191in}{1.827155in}}%
\pgfpathlineto{\pgfqpoint{2.795102in}{1.829425in}}%
\pgfpathlineto{\pgfqpoint{2.792013in}{1.831715in}}%
\pgfpathlineto{\pgfqpoint{2.788924in}{1.834023in}}%
\pgfpathlineto{\pgfqpoint{2.785835in}{1.836350in}}%
\pgfpathlineto{\pgfqpoint{2.782746in}{1.838697in}}%
\pgfpathlineto{\pgfqpoint{2.779657in}{1.841063in}}%
\pgfpathlineto{\pgfqpoint{2.776568in}{1.843449in}}%
\pgfpathlineto{\pgfqpoint{2.773479in}{1.845855in}}%
\pgfpathlineto{\pgfqpoint{2.770390in}{1.848281in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.850727in}}%
\pgfpathlineto{\pgfqpoint{2.764212in}{1.853195in}}%
\pgfpathlineto{\pgfqpoint{2.761123in}{1.855683in}}%
\pgfpathlineto{\pgfqpoint{2.758034in}{1.858193in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{1.860724in}}%
\pgfpathlineto{\pgfqpoint{2.751856in}{1.863277in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{1.865853in}}%
\pgfpathlineto{\pgfqpoint{2.745678in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{2.742589in}{1.871070in}}%
\pgfpathlineto{\pgfqpoint{2.739500in}{1.873714in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.876380in}}%
\pgfpathlineto{\pgfqpoint{2.733322in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{2.730233in}{1.881784in}}%
\pgfpathlineto{\pgfqpoint{2.727145in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{2.724056in}{1.887285in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{1.890072in}}%
\pgfpathlineto{\pgfqpoint{2.717878in}{1.892885in}}%
\pgfpathlineto{\pgfqpoint{2.714789in}{1.895723in}}%
\pgfpathlineto{\pgfqpoint{2.711700in}{1.898587in}}%
\pgfpathlineto{\pgfqpoint{2.708611in}{1.901477in}}%
\pgfpathlineto{\pgfqpoint{2.705522in}{1.904393in}}%
\pgfpathlineto{\pgfqpoint{2.702433in}{1.907337in}}%
\pgfpathlineto{\pgfqpoint{2.699344in}{1.910308in}}%
\pgfpathlineto{\pgfqpoint{2.696255in}{1.913306in}}%
\pgfpathlineto{\pgfqpoint{2.693166in}{1.916333in}}%
\pgfpathlineto{\pgfqpoint{2.690077in}{1.919388in}}%
\pgfpathlineto{\pgfqpoint{2.686988in}{1.922472in}}%
\pgfpathlineto{\pgfqpoint{2.683899in}{1.925585in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{1.928728in}}%
\pgfpathlineto{\pgfqpoint{2.677721in}{1.931902in}}%
\pgfpathlineto{\pgfqpoint{2.674632in}{1.935105in}}%
\pgfpathlineto{\pgfqpoint{2.671543in}{1.938340in}}%
\pgfpathlineto{\pgfqpoint{2.668454in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{2.665365in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{2.662276in}{1.948235in}}%
\pgfpathlineto{\pgfqpoint{2.659187in}{1.951599in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{1.954996in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{1.958427in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{1.961893in}}%
\pgfpathlineto{\pgfqpoint{2.646831in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{1.968929in}}%
\pgfpathlineto{\pgfqpoint{2.640653in}{1.972502in}}%
\pgfpathlineto{\pgfqpoint{2.637564in}{1.976111in}}%
\pgfpathlineto{\pgfqpoint{2.634475in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{2.631386in}{1.983441in}}%
\pgfpathlineto{\pgfqpoint{2.628297in}{1.987164in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.990925in}}%
\pgfpathlineto{\pgfqpoint{2.622120in}{1.994727in}}%
\pgfpathlineto{\pgfqpoint{2.619031in}{1.998569in}}%
\pgfpathlineto{\pgfqpoint{2.615942in}{2.002452in}}%
\pgfpathlineto{\pgfqpoint{2.612853in}{2.006377in}}%
\pgfpathlineto{\pgfqpoint{2.609764in}{2.010344in}}%
\pgfpathlineto{\pgfqpoint{2.606675in}{2.014355in}}%
\pgfpathlineto{\pgfqpoint{2.603586in}{2.018410in}}%
\pgfpathlineto{\pgfqpoint{2.600497in}{2.022509in}}%
\pgfpathlineto{\pgfqpoint{2.597408in}{2.026655in}}%
\pgfpathlineto{\pgfqpoint{2.594319in}{2.030846in}}%
\pgfpathlineto{\pgfqpoint{2.591230in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{2.588141in}{2.039371in}}%
\pgfpathlineto{\pgfqpoint{2.585052in}{2.043707in}}%
\pgfpathlineto{\pgfqpoint{2.581963in}{2.048093in}}%
\pgfpathlineto{\pgfqpoint{2.578874in}{2.052529in}}%
\pgfpathlineto{\pgfqpoint{2.575785in}{2.057017in}}%
\pgfpathlineto{\pgfqpoint{2.572696in}{2.061557in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{2.066152in}}%
\pgfpathlineto{\pgfqpoint{2.566518in}{2.070800in}}%
\pgfpathlineto{\pgfqpoint{2.563429in}{2.075505in}}%
\pgfpathlineto{\pgfqpoint{2.560340in}{2.080267in}}%
\pgfpathlineto{\pgfqpoint{2.557251in}{2.085086in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{2.089965in}}%
\pgfpathlineto{\pgfqpoint{2.551073in}{2.094904in}}%
\pgfpathlineto{\pgfqpoint{2.547984in}{2.099904in}}%
\pgfpathlineto{\pgfqpoint{2.544895in}{2.104967in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.110094in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{2.115287in}}%
\pgfpathlineto{\pgfqpoint{2.535628in}{2.120546in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{2.125874in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{2.131271in}}%
\pgfpathlineto{\pgfqpoint{2.526361in}{2.136740in}}%
\pgfpathlineto{\pgfqpoint{2.523272in}{2.142281in}}%
\pgfpathlineto{\pgfqpoint{2.520184in}{2.147896in}}%
\pgfpathlineto{\pgfqpoint{2.517095in}{2.153588in}}%
\pgfpathlineto{\pgfqpoint{2.514006in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{2.510917in}{2.165206in}}%
\pgfpathlineto{\pgfqpoint{2.507828in}{2.171136in}}%
\pgfpathlineto{\pgfqpoint{2.504739in}{2.177150in}}%
\pgfpathlineto{\pgfqpoint{2.501650in}{2.183248in}}%
\pgfpathlineto{\pgfqpoint{2.498561in}{2.189434in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{2.195710in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{2.202077in}}%
\pgfpathlineto{\pgfqpoint{2.489294in}{2.208537in}}%
\pgfpathlineto{\pgfqpoint{2.486205in}{2.215095in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{2.221750in}}%
\pgfpathlineto{\pgfqpoint{2.480027in}{2.228507in}}%
\pgfpathlineto{\pgfqpoint{2.476938in}{2.235368in}}%
\pgfpathlineto{\pgfqpoint{2.473849in}{2.242336in}}%
\pgfpathlineto{\pgfqpoint{2.470760in}{2.249412in}}%
\pgfpathlineto{\pgfqpoint{2.467671in}{2.256602in}}%
\pgfpathlineto{\pgfqpoint{2.464582in}{2.263906in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{2.271330in}}%
\pgfpathlineto{\pgfqpoint{2.458404in}{2.278876in}}%
\pgfpathlineto{\pgfqpoint{2.455315in}{2.286547in}}%
\pgfpathlineto{\pgfqpoint{2.452226in}{2.294347in}}%
\pgfpathlineto{\pgfqpoint{2.449137in}{2.302280in}}%
\pgfpathlineto{\pgfqpoint{2.446048in}{2.310351in}}%
\pgfpathlineto{\pgfqpoint{2.442959in}{2.318562in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{2.326919in}}%
\pgfpathlineto{\pgfqpoint{2.436781in}{2.335426in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{2.344087in}}%
\pgfpathlineto{\pgfqpoint{2.430603in}{2.352908in}}%
\pgfpathlineto{\pgfqpoint{2.427514in}{2.361895in}}%
\pgfpathlineto{\pgfqpoint{2.424425in}{2.371051in}}%
\pgfpathlineto{\pgfqpoint{2.421336in}{2.380384in}}%
\pgfpathlineto{\pgfqpoint{2.418248in}{2.389900in}}%
\pgfpathlineto{\pgfqpoint{2.415159in}{2.399603in}}%
\pgfpathlineto{\pgfqpoint{2.412070in}{2.409503in}}%
\pgfpathlineto{\pgfqpoint{2.408981in}{2.419604in}}%
\pgfpathlineto{\pgfqpoint{2.405892in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{2.402803in}{2.440445in}}%
\pgfpathlineto{\pgfqpoint{2.399714in}{2.451200in}}%
\pgfpathlineto{\pgfqpoint{2.396625in}{2.462190in}}%
\pgfpathlineto{\pgfqpoint{2.393536in}{2.473425in}}%
\pgfpathlineto{\pgfqpoint{2.390447in}{2.484913in}}%
\pgfpathlineto{\pgfqpoint{2.387358in}{2.496666in}}%
\pgfpathlineto{\pgfqpoint{2.384269in}{2.508696in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{2.521012in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{2.533629in}}%
\pgfpathlineto{\pgfqpoint{2.375002in}{2.546560in}}%
\pgfpathlineto{\pgfqpoint{2.371913in}{2.559820in}}%
\pgfpathlineto{\pgfqpoint{2.368824in}{2.573423in}}%
\pgfpathlineto{\pgfqpoint{2.365735in}{2.587387in}}%
\pgfpathlineto{\pgfqpoint{2.362646in}{2.601729in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{2.356468in}{2.631627in}}%
\pgfpathlineto{\pgfqpoint{2.353379in}{2.647225in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{2.663288in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{2.679842in}}%
\pgfpathlineto{\pgfqpoint{2.344112in}{2.696915in}}%
\pgfpathlineto{\pgfqpoint{2.341023in}{2.714539in}}%
\pgfpathlineto{\pgfqpoint{2.337934in}{2.732747in}}%
\pgfpathlineto{\pgfqpoint{2.334845in}{2.751576in}}%
\pgfpathlineto{\pgfqpoint{2.331756in}{2.771067in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{2.791265in}}%
\pgfpathlineto{\pgfqpoint{2.325578in}{2.812219in}}%
\pgfpathlineto{\pgfqpoint{2.322489in}{2.833986in}}%
\pgfpathlineto{\pgfqpoint{2.319400in}{2.856624in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{2.880204in}}%
\pgfpathlineto{\pgfqpoint{2.313223in}{2.904802in}}%
\pgfpathlineto{\pgfqpoint{2.310134in}{2.930504in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{2.957409in}}%
\pgfpathlineto{\pgfqpoint{2.303956in}{2.985627in}}%
\pgfpathlineto{\pgfqpoint{2.300867in}{3.015288in}}%
\pgfpathlineto{\pgfqpoint{2.297778in}{3.046538in}}%
\pgfpathlineto{\pgfqpoint{2.294689in}{3.079549in}}%
\pgfpathlineto{\pgfqpoint{2.291600in}{3.114522in}}%
\pgfpathlineto{\pgfqpoint{2.288511in}{3.151695in}}%
\pgfpathlineto{\pgfqpoint{2.285422in}{3.191349in}}%
\pgfpathlineto{\pgfqpoint{2.282333in}{3.233826in}}%
\pgfpathlineto{\pgfqpoint{2.279244in}{3.279544in}}%
\pgfpathlineto{\pgfqpoint{2.276155in}{3.329019in}}%
\pgfpathlineto{\pgfqpoint{2.273066in}{3.382902in}}%
\pgfpathlineto{\pgfqpoint{2.269977in}{3.442029in}}%
\pgfpathlineto{\pgfqpoint{2.266888in}{3.507500in}}%
\pgfpathlineto{\pgfqpoint{2.263799in}{3.580800in}}%
\pgfpathlineto{\pgfqpoint{2.260710in}{3.664008in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{3.760156in}}%
\pgfpathlineto{\pgfqpoint{2.254532in}{3.873928in}}%
\pgfpathlineto{\pgfqpoint{2.251443in}{4.013123in}}%
\pgfpathlineto{\pgfqpoint{2.248354in}{4.192227in}}%
\pgfpathlineto{\pgfqpoint{2.245265in}{4.443272in}}%
\pgfpathlineto{\pgfqpoint{2.242176in}{4.865048in}}%
\pgfpathlineto{\pgfqpoint{2.239087in}{6.641520in}}%
\pgfpathlineto{\pgfqpoint{2.239087in}{1.203620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.703728in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.768627,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245915in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.248354in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.251443in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.254532in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.260710in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.263799in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.266888in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.269977in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.273066in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.276155in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.279244in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.282333in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.285422in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.288511in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.291600in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.294689in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.297778in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.300867in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.303956in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.310134in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.313223in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.319400in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.322489in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.325578in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.331756in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.334845in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.337934in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.341023in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.344112in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.353379in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.356468in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.362646in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.365735in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.368824in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.371913in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.375002in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.384269in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.387358in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.390447in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.393536in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.396625in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.399714in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.402803in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.405892in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.408981in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.412070in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.415159in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.418248in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.421336in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.424425in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.427514in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.430603in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.436781in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.442959in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.446048in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.449137in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.452226in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.455315in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.458404in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.464582in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.467671in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.470760in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.473849in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.476938in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.480027in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.486205in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.489294in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.498561in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.501650in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.504739in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.507828in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.510917in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.514006in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.517095in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.520184in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.523272in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.526361in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.535628in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.544895in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.547984in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.551073in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.557251in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.560340in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.563429in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.566518in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.572696in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.575785in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.578874in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.581963in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.585052in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.588141in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.591230in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.594319in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.597408in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.600497in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.603586in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.606675in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.609764in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.612853in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.615942in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.619031in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.622120in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.628297in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.631386in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.634475in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.637564in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.640653in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.646831in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.659187in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.662276in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.665365in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.668454in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.671543in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.674632in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.677721in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.683899in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.686988in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.690077in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.693166in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.696255in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.699344in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.702433in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.705522in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.708611in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.711700in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.714789in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.717878in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.724056in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.727145in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.730233in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.733322in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.739500in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.742589in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.745678in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.751856in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.758034in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.761123in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.764212in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.770390in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.773479in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.776568in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.779657in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.782746in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.785835in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.788924in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.792013in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.795102in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.798191in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.801280in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.804369in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.807458in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.810547in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.813636in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.816725in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.819814in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.822903in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.825992in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.832169in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.835258in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.838347in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.844525in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.847614in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.850703in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.853792in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.856881in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.859970in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.863059in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.869237in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.872326in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.875415in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.878504in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.881593in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.884682in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.887771in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.890860in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.893949in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.897038in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.900127in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.903216in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.906305in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.912483in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.915572in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.921750in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.924839in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.927928in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.931017in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.937194in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.943372in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.946461in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.949550in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.952639in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.955728in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.958817in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.961906in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.964995in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.971173in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.974262in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.977351in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.980440in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.983529in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.989707in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.992796in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.995885in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.002063in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.005152in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.008241in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.011330in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.020597in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.023686in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.029864in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.032953in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.036042in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.039130in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.042219in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.045308in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.051486in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.054575in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.057664in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.060753in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.063842in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.066931in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.070020in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.073109in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.076198in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.079287in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.082376in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.085465in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.088554in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.091643in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.094732in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.097821in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.100910in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.103999in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.107088in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.110177in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.113266in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.116355in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.122533in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.125622in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.128711in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.131800in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.134889in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.137978in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.141067in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.144155in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.147244in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.150333in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.153422in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.159600in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.165778in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.168867in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.175045in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.181223in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.184312in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.187401in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.190490in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.193579in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.196668in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.199757in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.202846in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.205935in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.209024in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.212113in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.215202in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.218291in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.221380in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.224469in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.227558in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.230647in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.233736in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.236825in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.243003in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.249180in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.252269in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.255358in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.258447in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.261536in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.264625in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.267714in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.270803in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.273892in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.276981in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.280070in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.283159in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.289337in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.292426in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.295515in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.298604in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.301693in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.304782in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.307871in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.310960in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.314049in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.317138in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.320227in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.323316in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.326405in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.329494in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.332583in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.335672in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.338761in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.341850in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.344939in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.348027in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.351116in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.357294in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.360383in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.363472in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.366561in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.369650in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.375828in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.382006in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.385095in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.388184in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.391273in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.394362in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.397451in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.400540in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.403629in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.409807in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.412896in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.415985in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.419074in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.422163in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.425252in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.428341in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.431430in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.434519in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.437608in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.440697in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.443786in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.446875in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.449964in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.453052in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.459230in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.462319in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.465408in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.468497in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.471586in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.474675in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.477764in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.480853in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.483942in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.487031in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.490120in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.493209in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.496298in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.499387in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.502476in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.505565in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.508654in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.511743in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.514832in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.517921in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.521010in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.524099in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.527188in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.530277in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.533366in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.539544in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.542633in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.545722in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.548811in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.551900in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.554988in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.558077in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.561166in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.564255in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.567344in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.570433in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.573522in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.576611in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.579700in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.582789in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.585878in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.588967in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.592056in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.595145in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.598234in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.601323in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.604412in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.607501in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.610590in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.613679in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.616768in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.622946in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.626035in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.629124in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.632213in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.635302in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.638391in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.641480in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.644569in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.647658in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.650747in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.653836in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.656925in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.660013in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.663102in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.666191in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.669280in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.672369in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.675458in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.678547in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.681636in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.684725in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.687814in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.690903in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.693992in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.697081in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.700170in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.703259in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.706348in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.709437in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.712526in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.715615in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.718704in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.721793in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.724882in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.727971in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.731060in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.734149in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.740327in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.743416in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.746505in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.749594in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.752683in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.755772in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.758861in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.761949in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.765038in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.768127in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.771216in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.774305in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.777394in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.780483in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.783572in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.789750in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.792839in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.795928in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.799017in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.802106in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.805195in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.808284in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.811373in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.814462in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.817551in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.820640in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.823729in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.826818in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.829907in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.832996in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.836085in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.839174in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.842263in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.848441in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.851530in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.854619in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.857708in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.860797in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.863885in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.866974in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.870063in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.873152in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.876241in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.879330in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.882419in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.885508in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.888597in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.891686in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.894775in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.897864in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.900953in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.904042in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.907131in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.910220in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.913309in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.916398in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.919487in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.922576in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.925665in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.928754in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.931843in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.934932in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.938021in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.941110in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.944199in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.947288in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.950377in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.953466in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.956555in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.959644in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.965822in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.968910in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.971999in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.975088in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.978177in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.981266in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.984355in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.987444in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.993622in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.996711in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{3.999800in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.002889in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.005978in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.009067in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.012156in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.015245in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.018334in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.021423in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.024512in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.027601in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.030690in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.033779in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.036868in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.039957in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.043046in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.046135in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.049224in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.052313in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.055402in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.058491in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.061580in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.064669in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.067758in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.070846in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.073935in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.077024in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.080113in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.083202in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.086291in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.089380in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.092469in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.095558in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.098647in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.104825in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.111003in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.120270in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.126448in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.129537in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.132626in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.135715in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.138804in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.141893in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.144982in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.148071in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.151160in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.154249in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.157338in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.160427in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.163516in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.166605in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.169694in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.172783in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.175871in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.178960in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.182049in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.185138in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.188227in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.191316in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.194405in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.197494in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.200583in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.203672in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.206761in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.209850in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.212939in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.216028in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.219117in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.222206in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.225295in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.231473in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.237651in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.240740in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.243829in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.246918in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.250007in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.253096in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.256185in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.259274in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.262363in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.265452in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.271630in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.274719in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.277807in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.280896in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.283985in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.290163in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.293252in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.296341in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.299430in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.302519in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.305608in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.308697in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.311786in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.314875in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.317964in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.321053in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.324142in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.327231in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.330320in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.333409in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.336498in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.339587in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.342676in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.345765in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.348854in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.351943in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.355032in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.361210in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.364299in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.367388in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.370477in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.373566in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.376655in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.379743in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.382832in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.385921in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.389010in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.392099in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.395188in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.398277in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.404455in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.407544in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.410633in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.413722in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.416811in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.419900in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.422989in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.426078in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.432256in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.435345in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.438434in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.441523in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.444612in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.450790in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.453879in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.456968in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.460057in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.463146in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.466235in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.469324in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.475502in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.478591in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.481680in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.484768in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.487857in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.490946in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.494035in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.497124in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.503302in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.506391in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.512569in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.515658in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.518747in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.521836in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.524925in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.528014in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.531103in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.534192in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.537281in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.540370in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.543459in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.546548in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.549637in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.552726in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.558904in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.561993in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.565082in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.568171in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.571260in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.574349in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.580527in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.583616in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.586704in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.589793in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.592882in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.595971in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.599060in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.602149in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.605238in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.608327in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.611416in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.614505in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.617594in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.620683in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.623772in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.626861in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.629950in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.633039in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.636128in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.639217in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.642306in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.645395in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.648484in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.651573in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.654662in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.657751in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.660840in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.663929in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.667018in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.670107in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.673196in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.676285in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.679374in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.682463in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.685552in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.688641in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.691729in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.694818in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.697907in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.700996in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.704085in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.707174in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.710263in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.713352in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.716441in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.719530in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.722619in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.725708in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.728797in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.731886in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.734975in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.738064in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.741153in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.744242in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.747331in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.750420in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.753509in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.756598in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.759687in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.762776in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.765865in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.768954in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.772043in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.775132in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.778221in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.781310in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.784399in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.787488in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.790577in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.793665in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.796754in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.799843in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.802932in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.806021in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.809110in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.812199in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.815288in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.818377in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.821466in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.824555in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.830733in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.833822in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.836911in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.840000in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.843089in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.846178in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.849267in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.852356in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.855445in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.858534in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.861623in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.864712in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.867801in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.870890in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.873979in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.877068in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.880157in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.883246in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.886335in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.889424in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.892513in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.895601in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.898690in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.901779in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.904868in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.907957in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.914135in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.917224in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.920313in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.923402in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.929580in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.932669in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.935758in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.938847in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.941936in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.945025in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.948114in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.951203in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.954292in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.957381in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.960470in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.963559in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.966648in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.969737in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.972826in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.975915in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.982093in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.985182in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.988271in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.991360in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.994449in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{4.997538in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.000626in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.006804in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.009893in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.012982in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.016071in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.019160in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.025338in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.028427in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.031516in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.037694in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.040783in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.043872in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.046961in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.050050in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.053139in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.056228in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.059317in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.062406in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.065495in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.068584in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.071673in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.074762in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.077851in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.080940in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.084029in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.087118in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.090207in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.093296in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.096385in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.099474in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.102562in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.105651in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.108740in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.111829in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.114918in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.118007in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.121096in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.124185in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.127274in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.130363in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.133452in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.136541in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.139630in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.142719in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.145808in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.148897in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.151986in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.155075in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.164342in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.167431in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.170520in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.173609in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.176698in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.179787in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.182876in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.185965in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.189054in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.192143in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.195232in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.198321in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.201410in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.204499in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.207587in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.210676in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.213765in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.216854in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.219943in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.223032in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.226121in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.232299in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.235388in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.238477in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.241566in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.244655in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.247744in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.250833in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.253922in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.257011in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.260100in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.263189in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.266278in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.269367in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.272456in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.275545in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.281723in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.284812in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.287901in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.290990in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.294079in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.297168in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.300257in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.303346in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.306435in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.309523in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.312612in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.315701in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.318790in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.321879in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{2.559999in}}%
\pgfpathlineto{\pgfqpoint{5.321879in}{2.558689in}}%
\pgfpathlineto{\pgfqpoint{5.318790in}{2.557379in}}%
\pgfpathlineto{\pgfqpoint{5.315701in}{2.556070in}}%
\pgfpathlineto{\pgfqpoint{5.312612in}{2.554761in}}%
\pgfpathlineto{\pgfqpoint{5.309523in}{2.553452in}}%
\pgfpathlineto{\pgfqpoint{5.306435in}{2.552144in}}%
\pgfpathlineto{\pgfqpoint{5.303346in}{2.550836in}}%
\pgfpathlineto{\pgfqpoint{5.300257in}{2.549528in}}%
\pgfpathlineto{\pgfqpoint{5.297168in}{2.548221in}}%
\pgfpathlineto{\pgfqpoint{5.294079in}{2.546915in}}%
\pgfpathlineto{\pgfqpoint{5.290990in}{2.545609in}}%
\pgfpathlineto{\pgfqpoint{5.287901in}{2.544303in}}%
\pgfpathlineto{\pgfqpoint{5.284812in}{2.542998in}}%
\pgfpathlineto{\pgfqpoint{5.281723in}{2.541693in}}%
\pgfpathlineto{\pgfqpoint{5.278634in}{2.540389in}}%
\pgfpathlineto{\pgfqpoint{5.275545in}{2.539085in}}%
\pgfpathlineto{\pgfqpoint{5.272456in}{2.537781in}}%
\pgfpathlineto{\pgfqpoint{5.269367in}{2.536478in}}%
\pgfpathlineto{\pgfqpoint{5.266278in}{2.535176in}}%
\pgfpathlineto{\pgfqpoint{5.263189in}{2.533874in}}%
\pgfpathlineto{\pgfqpoint{5.260100in}{2.532572in}}%
\pgfpathlineto{\pgfqpoint{5.257011in}{2.531271in}}%
\pgfpathlineto{\pgfqpoint{5.253922in}{2.529970in}}%
\pgfpathlineto{\pgfqpoint{5.250833in}{2.528669in}}%
\pgfpathlineto{\pgfqpoint{5.247744in}{2.527369in}}%
\pgfpathlineto{\pgfqpoint{5.244655in}{2.526070in}}%
\pgfpathlineto{\pgfqpoint{5.241566in}{2.524771in}}%
\pgfpathlineto{\pgfqpoint{5.238477in}{2.523472in}}%
\pgfpathlineto{\pgfqpoint{5.235388in}{2.522174in}}%
\pgfpathlineto{\pgfqpoint{5.232299in}{2.520877in}}%
\pgfpathlineto{\pgfqpoint{5.229210in}{2.519579in}}%
\pgfpathlineto{\pgfqpoint{5.226121in}{2.518283in}}%
\pgfpathlineto{\pgfqpoint{5.223032in}{2.516986in}}%
\pgfpathlineto{\pgfqpoint{5.219943in}{2.515691in}}%
\pgfpathlineto{\pgfqpoint{5.216854in}{2.514395in}}%
\pgfpathlineto{\pgfqpoint{5.213765in}{2.513100in}}%
\pgfpathlineto{\pgfqpoint{5.210676in}{2.511806in}}%
\pgfpathlineto{\pgfqpoint{5.207587in}{2.510512in}}%
\pgfpathlineto{\pgfqpoint{5.204499in}{2.509218in}}%
\pgfpathlineto{\pgfqpoint{5.201410in}{2.507925in}}%
\pgfpathlineto{\pgfqpoint{5.198321in}{2.506633in}}%
\pgfpathlineto{\pgfqpoint{5.195232in}{2.505341in}}%
\pgfpathlineto{\pgfqpoint{5.192143in}{2.504049in}}%
\pgfpathlineto{\pgfqpoint{5.189054in}{2.502758in}}%
\pgfpathlineto{\pgfqpoint{5.185965in}{2.501467in}}%
\pgfpathlineto{\pgfqpoint{5.182876in}{2.500177in}}%
\pgfpathlineto{\pgfqpoint{5.179787in}{2.498887in}}%
\pgfpathlineto{\pgfqpoint{5.176698in}{2.497598in}}%
\pgfpathlineto{\pgfqpoint{5.173609in}{2.496309in}}%
\pgfpathlineto{\pgfqpoint{5.170520in}{2.495021in}}%
\pgfpathlineto{\pgfqpoint{5.167431in}{2.493733in}}%
\pgfpathlineto{\pgfqpoint{5.164342in}{2.492446in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{2.491159in}}%
\pgfpathlineto{\pgfqpoint{5.158164in}{2.489873in}}%
\pgfpathlineto{\pgfqpoint{5.155075in}{2.488587in}}%
\pgfpathlineto{\pgfqpoint{5.151986in}{2.487302in}}%
\pgfpathlineto{\pgfqpoint{5.148897in}{2.486017in}}%
\pgfpathlineto{\pgfqpoint{5.145808in}{2.484732in}}%
\pgfpathlineto{\pgfqpoint{5.142719in}{2.483448in}}%
\pgfpathlineto{\pgfqpoint{5.139630in}{2.482165in}}%
\pgfpathlineto{\pgfqpoint{5.136541in}{2.480882in}}%
\pgfpathlineto{\pgfqpoint{5.133452in}{2.479600in}}%
\pgfpathlineto{\pgfqpoint{5.130363in}{2.478318in}}%
\pgfpathlineto{\pgfqpoint{5.127274in}{2.477037in}}%
\pgfpathlineto{\pgfqpoint{5.124185in}{2.475756in}}%
\pgfpathlineto{\pgfqpoint{5.121096in}{2.474475in}}%
\pgfpathlineto{\pgfqpoint{5.118007in}{2.473196in}}%
\pgfpathlineto{\pgfqpoint{5.114918in}{2.471916in}}%
\pgfpathlineto{\pgfqpoint{5.111829in}{2.470637in}}%
\pgfpathlineto{\pgfqpoint{5.108740in}{2.469359in}}%
\pgfpathlineto{\pgfqpoint{5.105651in}{2.468081in}}%
\pgfpathlineto{\pgfqpoint{5.102562in}{2.466804in}}%
\pgfpathlineto{\pgfqpoint{5.099474in}{2.465527in}}%
\pgfpathlineto{\pgfqpoint{5.096385in}{2.464251in}}%
\pgfpathlineto{\pgfqpoint{5.093296in}{2.462975in}}%
\pgfpathlineto{\pgfqpoint{5.090207in}{2.461700in}}%
\pgfpathlineto{\pgfqpoint{5.087118in}{2.460425in}}%
\pgfpathlineto{\pgfqpoint{5.084029in}{2.459151in}}%
\pgfpathlineto{\pgfqpoint{5.080940in}{2.457877in}}%
\pgfpathlineto{\pgfqpoint{5.077851in}{2.456604in}}%
\pgfpathlineto{\pgfqpoint{5.074762in}{2.455332in}}%
\pgfpathlineto{\pgfqpoint{5.071673in}{2.454060in}}%
\pgfpathlineto{\pgfqpoint{5.068584in}{2.452788in}}%
\pgfpathlineto{\pgfqpoint{5.065495in}{2.451517in}}%
\pgfpathlineto{\pgfqpoint{5.062406in}{2.450247in}}%
\pgfpathlineto{\pgfqpoint{5.059317in}{2.448977in}}%
\pgfpathlineto{\pgfqpoint{5.056228in}{2.447707in}}%
\pgfpathlineto{\pgfqpoint{5.053139in}{2.446438in}}%
\pgfpathlineto{\pgfqpoint{5.050050in}{2.445170in}}%
\pgfpathlineto{\pgfqpoint{5.046961in}{2.443902in}}%
\pgfpathlineto{\pgfqpoint{5.043872in}{2.442635in}}%
\pgfpathlineto{\pgfqpoint{5.040783in}{2.441368in}}%
\pgfpathlineto{\pgfqpoint{5.037694in}{2.440102in}}%
\pgfpathlineto{\pgfqpoint{5.034605in}{2.438837in}}%
\pgfpathlineto{\pgfqpoint{5.031516in}{2.437571in}}%
\pgfpathlineto{\pgfqpoint{5.028427in}{2.436307in}}%
\pgfpathlineto{\pgfqpoint{5.025338in}{2.435043in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{2.433780in}}%
\pgfpathlineto{\pgfqpoint{5.019160in}{2.432517in}}%
\pgfpathlineto{\pgfqpoint{5.016071in}{2.431255in}}%
\pgfpathlineto{\pgfqpoint{5.012982in}{2.429993in}}%
\pgfpathlineto{\pgfqpoint{5.009893in}{2.428732in}}%
\pgfpathlineto{\pgfqpoint{5.006804in}{2.427471in}}%
\pgfpathlineto{\pgfqpoint{5.003715in}{2.426211in}}%
\pgfpathlineto{\pgfqpoint{5.000626in}{2.424952in}}%
\pgfpathlineto{\pgfqpoint{4.997538in}{2.423693in}}%
\pgfpathlineto{\pgfqpoint{4.994449in}{2.422434in}}%
\pgfpathlineto{\pgfqpoint{4.991360in}{2.421177in}}%
\pgfpathlineto{\pgfqpoint{4.988271in}{2.419920in}}%
\pgfpathlineto{\pgfqpoint{4.985182in}{2.418663in}}%
\pgfpathlineto{\pgfqpoint{4.982093in}{2.417407in}}%
\pgfpathlineto{\pgfqpoint{4.979004in}{2.416151in}}%
\pgfpathlineto{\pgfqpoint{4.975915in}{2.414897in}}%
\pgfpathlineto{\pgfqpoint{4.972826in}{2.413642in}}%
\pgfpathlineto{\pgfqpoint{4.969737in}{2.412389in}}%
\pgfpathlineto{\pgfqpoint{4.966648in}{2.411136in}}%
\pgfpathlineto{\pgfqpoint{4.963559in}{2.409883in}}%
\pgfpathlineto{\pgfqpoint{4.960470in}{2.408631in}}%
\pgfpathlineto{\pgfqpoint{4.957381in}{2.407380in}}%
\pgfpathlineto{\pgfqpoint{4.954292in}{2.406129in}}%
\pgfpathlineto{\pgfqpoint{4.951203in}{2.404879in}}%
\pgfpathlineto{\pgfqpoint{4.948114in}{2.403629in}}%
\pgfpathlineto{\pgfqpoint{4.945025in}{2.402380in}}%
\pgfpathlineto{\pgfqpoint{4.941936in}{2.401132in}}%
\pgfpathlineto{\pgfqpoint{4.938847in}{2.399884in}}%
\pgfpathlineto{\pgfqpoint{4.935758in}{2.398637in}}%
\pgfpathlineto{\pgfqpoint{4.932669in}{2.397391in}}%
\pgfpathlineto{\pgfqpoint{4.929580in}{2.396145in}}%
\pgfpathlineto{\pgfqpoint{4.926491in}{2.394899in}}%
\pgfpathlineto{\pgfqpoint{4.923402in}{2.393655in}}%
\pgfpathlineto{\pgfqpoint{4.920313in}{2.392410in}}%
\pgfpathlineto{\pgfqpoint{4.917224in}{2.391167in}}%
\pgfpathlineto{\pgfqpoint{4.914135in}{2.389924in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{2.388682in}}%
\pgfpathlineto{\pgfqpoint{4.907957in}{2.387440in}}%
\pgfpathlineto{\pgfqpoint{4.904868in}{2.386199in}}%
\pgfpathlineto{\pgfqpoint{4.901779in}{2.384959in}}%
\pgfpathlineto{\pgfqpoint{4.898690in}{2.383719in}}%
\pgfpathlineto{\pgfqpoint{4.895601in}{2.382480in}}%
\pgfpathlineto{\pgfqpoint{4.892513in}{2.381241in}}%
\pgfpathlineto{\pgfqpoint{4.889424in}{2.380003in}}%
\pgfpathlineto{\pgfqpoint{4.886335in}{2.378766in}}%
\pgfpathlineto{\pgfqpoint{4.883246in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{4.880157in}{2.376294in}}%
\pgfpathlineto{\pgfqpoint{4.877068in}{2.375058in}}%
\pgfpathlineto{\pgfqpoint{4.873979in}{2.373824in}}%
\pgfpathlineto{\pgfqpoint{4.870890in}{2.372590in}}%
\pgfpathlineto{\pgfqpoint{4.867801in}{2.371356in}}%
\pgfpathlineto{\pgfqpoint{4.864712in}{2.370123in}}%
\pgfpathlineto{\pgfqpoint{4.861623in}{2.368891in}}%
\pgfpathlineto{\pgfqpoint{4.858534in}{2.367660in}}%
\pgfpathlineto{\pgfqpoint{4.855445in}{2.366429in}}%
\pgfpathlineto{\pgfqpoint{4.852356in}{2.365199in}}%
\pgfpathlineto{\pgfqpoint{4.849267in}{2.363969in}}%
\pgfpathlineto{\pgfqpoint{4.846178in}{2.362741in}}%
\pgfpathlineto{\pgfqpoint{4.843089in}{2.361512in}}%
\pgfpathlineto{\pgfqpoint{4.840000in}{2.360285in}}%
\pgfpathlineto{\pgfqpoint{4.836911in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{4.833822in}{2.357832in}}%
\pgfpathlineto{\pgfqpoint{4.830733in}{2.356606in}}%
\pgfpathlineto{\pgfqpoint{4.827644in}{2.355382in}}%
\pgfpathlineto{\pgfqpoint{4.824555in}{2.354157in}}%
\pgfpathlineto{\pgfqpoint{4.821466in}{2.352934in}}%
\pgfpathlineto{\pgfqpoint{4.818377in}{2.351711in}}%
\pgfpathlineto{\pgfqpoint{4.815288in}{2.350489in}}%
\pgfpathlineto{\pgfqpoint{4.812199in}{2.349268in}}%
\pgfpathlineto{\pgfqpoint{4.809110in}{2.348047in}}%
\pgfpathlineto{\pgfqpoint{4.806021in}{2.346827in}}%
\pgfpathlineto{\pgfqpoint{4.802932in}{2.345607in}}%
\pgfpathlineto{\pgfqpoint{4.799843in}{2.344389in}}%
\pgfpathlineto{\pgfqpoint{4.796754in}{2.343171in}}%
\pgfpathlineto{\pgfqpoint{4.793665in}{2.341953in}}%
\pgfpathlineto{\pgfqpoint{4.790577in}{2.340737in}}%
\pgfpathlineto{\pgfqpoint{4.787488in}{2.339521in}}%
\pgfpathlineto{\pgfqpoint{4.784399in}{2.338306in}}%
\pgfpathlineto{\pgfqpoint{4.781310in}{2.337091in}}%
\pgfpathlineto{\pgfqpoint{4.778221in}{2.335877in}}%
\pgfpathlineto{\pgfqpoint{4.775132in}{2.334664in}}%
\pgfpathlineto{\pgfqpoint{4.772043in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{4.768954in}{2.332240in}}%
\pgfpathlineto{\pgfqpoint{4.765865in}{2.331029in}}%
\pgfpathlineto{\pgfqpoint{4.762776in}{2.329819in}}%
\pgfpathlineto{\pgfqpoint{4.759687in}{2.328609in}}%
\pgfpathlineto{\pgfqpoint{4.756598in}{2.327401in}}%
\pgfpathlineto{\pgfqpoint{4.753509in}{2.326193in}}%
\pgfpathlineto{\pgfqpoint{4.750420in}{2.324985in}}%
\pgfpathlineto{\pgfqpoint{4.747331in}{2.323779in}}%
\pgfpathlineto{\pgfqpoint{4.744242in}{2.322573in}}%
\pgfpathlineto{\pgfqpoint{4.741153in}{2.321368in}}%
\pgfpathlineto{\pgfqpoint{4.738064in}{2.320163in}}%
\pgfpathlineto{\pgfqpoint{4.734975in}{2.318959in}}%
\pgfpathlineto{\pgfqpoint{4.731886in}{2.317757in}}%
\pgfpathlineto{\pgfqpoint{4.728797in}{2.316554in}}%
\pgfpathlineto{\pgfqpoint{4.725708in}{2.315353in}}%
\pgfpathlineto{\pgfqpoint{4.722619in}{2.314152in}}%
\pgfpathlineto{\pgfqpoint{4.719530in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{4.716441in}{2.311753in}}%
\pgfpathlineto{\pgfqpoint{4.713352in}{2.310555in}}%
\pgfpathlineto{\pgfqpoint{4.710263in}{2.309357in}}%
\pgfpathlineto{\pgfqpoint{4.707174in}{2.308160in}}%
\pgfpathlineto{\pgfqpoint{4.704085in}{2.306964in}}%
\pgfpathlineto{\pgfqpoint{4.700996in}{2.305768in}}%
\pgfpathlineto{\pgfqpoint{4.697907in}{2.304574in}}%
\pgfpathlineto{\pgfqpoint{4.694818in}{2.303380in}}%
\pgfpathlineto{\pgfqpoint{4.691729in}{2.302187in}}%
\pgfpathlineto{\pgfqpoint{4.688641in}{2.300994in}}%
\pgfpathlineto{\pgfqpoint{4.685552in}{2.299803in}}%
\pgfpathlineto{\pgfqpoint{4.682463in}{2.298612in}}%
\pgfpathlineto{\pgfqpoint{4.679374in}{2.297422in}}%
\pgfpathlineto{\pgfqpoint{4.676285in}{2.296233in}}%
\pgfpathlineto{\pgfqpoint{4.673196in}{2.295044in}}%
\pgfpathlineto{\pgfqpoint{4.670107in}{2.293857in}}%
\pgfpathlineto{\pgfqpoint{4.667018in}{2.292670in}}%
\pgfpathlineto{\pgfqpoint{4.663929in}{2.291484in}}%
\pgfpathlineto{\pgfqpoint{4.660840in}{2.290298in}}%
\pgfpathlineto{\pgfqpoint{4.657751in}{2.289114in}}%
\pgfpathlineto{\pgfqpoint{4.654662in}{2.287930in}}%
\pgfpathlineto{\pgfqpoint{4.651573in}{2.286747in}}%
\pgfpathlineto{\pgfqpoint{4.648484in}{2.285565in}}%
\pgfpathlineto{\pgfqpoint{4.645395in}{2.284384in}}%
\pgfpathlineto{\pgfqpoint{4.642306in}{2.283204in}}%
\pgfpathlineto{\pgfqpoint{4.639217in}{2.282024in}}%
\pgfpathlineto{\pgfqpoint{4.636128in}{2.280845in}}%
\pgfpathlineto{\pgfqpoint{4.633039in}{2.279667in}}%
\pgfpathlineto{\pgfqpoint{4.629950in}{2.278490in}}%
\pgfpathlineto{\pgfqpoint{4.626861in}{2.277314in}}%
\pgfpathlineto{\pgfqpoint{4.623772in}{2.276138in}}%
\pgfpathlineto{\pgfqpoint{4.620683in}{2.274964in}}%
\pgfpathlineto{\pgfqpoint{4.617594in}{2.273790in}}%
\pgfpathlineto{\pgfqpoint{4.614505in}{2.272617in}}%
\pgfpathlineto{\pgfqpoint{4.611416in}{2.271444in}}%
\pgfpathlineto{\pgfqpoint{4.608327in}{2.270273in}}%
\pgfpathlineto{\pgfqpoint{4.605238in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{4.602149in}{2.267933in}}%
\pgfpathlineto{\pgfqpoint{4.599060in}{2.266764in}}%
\pgfpathlineto{\pgfqpoint{4.595971in}{2.265596in}}%
\pgfpathlineto{\pgfqpoint{4.592882in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{4.589793in}{2.263263in}}%
\pgfpathlineto{\pgfqpoint{4.586704in}{2.262097in}}%
\pgfpathlineto{\pgfqpoint{4.583616in}{2.260933in}}%
\pgfpathlineto{\pgfqpoint{4.580527in}{2.259769in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{2.258607in}}%
\pgfpathlineto{\pgfqpoint{4.574349in}{2.257445in}}%
\pgfpathlineto{\pgfqpoint{4.571260in}{2.256284in}}%
\pgfpathlineto{\pgfqpoint{4.568171in}{2.255123in}}%
\pgfpathlineto{\pgfqpoint{4.565082in}{2.253964in}}%
\pgfpathlineto{\pgfqpoint{4.561993in}{2.252806in}}%
\pgfpathlineto{\pgfqpoint{4.558904in}{2.251648in}}%
\pgfpathlineto{\pgfqpoint{4.555815in}{2.250492in}}%
\pgfpathlineto{\pgfqpoint{4.552726in}{2.249336in}}%
\pgfpathlineto{\pgfqpoint{4.549637in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{4.546548in}{2.247027in}}%
\pgfpathlineto{\pgfqpoint{4.543459in}{2.245874in}}%
\pgfpathlineto{\pgfqpoint{4.540370in}{2.244722in}}%
\pgfpathlineto{\pgfqpoint{4.537281in}{2.243571in}}%
\pgfpathlineto{\pgfqpoint{4.534192in}{2.242420in}}%
\pgfpathlineto{\pgfqpoint{4.531103in}{2.241271in}}%
\pgfpathlineto{\pgfqpoint{4.528014in}{2.240122in}}%
\pgfpathlineto{\pgfqpoint{4.524925in}{2.238975in}}%
\pgfpathlineto{\pgfqpoint{4.521836in}{2.237828in}}%
\pgfpathlineto{\pgfqpoint{4.518747in}{2.236682in}}%
\pgfpathlineto{\pgfqpoint{4.515658in}{2.235538in}}%
\pgfpathlineto{\pgfqpoint{4.512569in}{2.234394in}}%
\pgfpathlineto{\pgfqpoint{4.509480in}{2.233251in}}%
\pgfpathlineto{\pgfqpoint{4.506391in}{2.232109in}}%
\pgfpathlineto{\pgfqpoint{4.503302in}{2.230968in}}%
\pgfpathlineto{\pgfqpoint{4.500213in}{2.229828in}}%
\pgfpathlineto{\pgfqpoint{4.497124in}{2.228689in}}%
\pgfpathlineto{\pgfqpoint{4.494035in}{2.227550in}}%
\pgfpathlineto{\pgfqpoint{4.490946in}{2.226413in}}%
\pgfpathlineto{\pgfqpoint{4.487857in}{2.225277in}}%
\pgfpathlineto{\pgfqpoint{4.484768in}{2.224141in}}%
\pgfpathlineto{\pgfqpoint{4.481680in}{2.223007in}}%
\pgfpathlineto{\pgfqpoint{4.478591in}{2.221874in}}%
\pgfpathlineto{\pgfqpoint{4.475502in}{2.220741in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{2.219610in}}%
\pgfpathlineto{\pgfqpoint{4.469324in}{2.218479in}}%
\pgfpathlineto{\pgfqpoint{4.466235in}{2.217350in}}%
\pgfpathlineto{\pgfqpoint{4.463146in}{2.216221in}}%
\pgfpathlineto{\pgfqpoint{4.460057in}{2.215094in}}%
\pgfpathlineto{\pgfqpoint{4.456968in}{2.213967in}}%
\pgfpathlineto{\pgfqpoint{4.453879in}{2.212841in}}%
\pgfpathlineto{\pgfqpoint{4.450790in}{2.211717in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{2.210593in}}%
\pgfpathlineto{\pgfqpoint{4.444612in}{2.209471in}}%
\pgfpathlineto{\pgfqpoint{4.441523in}{2.208349in}}%
\pgfpathlineto{\pgfqpoint{4.438434in}{2.207229in}}%
\pgfpathlineto{\pgfqpoint{4.435345in}{2.206109in}}%
\pgfpathlineto{\pgfqpoint{4.432256in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{2.203873in}}%
\pgfpathlineto{\pgfqpoint{4.426078in}{2.202757in}}%
\pgfpathlineto{\pgfqpoint{4.422989in}{2.201641in}}%
\pgfpathlineto{\pgfqpoint{4.419900in}{2.200527in}}%
\pgfpathlineto{\pgfqpoint{4.416811in}{2.199413in}}%
\pgfpathlineto{\pgfqpoint{4.413722in}{2.198301in}}%
\pgfpathlineto{\pgfqpoint{4.410633in}{2.197190in}}%
\pgfpathlineto{\pgfqpoint{4.407544in}{2.196079in}}%
\pgfpathlineto{\pgfqpoint{4.404455in}{2.194970in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{2.193862in}}%
\pgfpathlineto{\pgfqpoint{4.398277in}{2.192755in}}%
\pgfpathlineto{\pgfqpoint{4.395188in}{2.191649in}}%
\pgfpathlineto{\pgfqpoint{4.392099in}{2.190544in}}%
\pgfpathlineto{\pgfqpoint{4.389010in}{2.189440in}}%
\pgfpathlineto{\pgfqpoint{4.385921in}{2.188337in}}%
\pgfpathlineto{\pgfqpoint{4.382832in}{2.187235in}}%
\pgfpathlineto{\pgfqpoint{4.379743in}{2.186134in}}%
\pgfpathlineto{\pgfqpoint{4.376655in}{2.185035in}}%
\pgfpathlineto{\pgfqpoint{4.373566in}{2.183936in}}%
\pgfpathlineto{\pgfqpoint{4.370477in}{2.182839in}}%
\pgfpathlineto{\pgfqpoint{4.367388in}{2.181742in}}%
\pgfpathlineto{\pgfqpoint{4.364299in}{2.180647in}}%
\pgfpathlineto{\pgfqpoint{4.361210in}{2.179553in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{2.178460in}}%
\pgfpathlineto{\pgfqpoint{4.355032in}{2.177368in}}%
\pgfpathlineto{\pgfqpoint{4.351943in}{2.176277in}}%
\pgfpathlineto{\pgfqpoint{4.348854in}{2.175187in}}%
\pgfpathlineto{\pgfqpoint{4.345765in}{2.174099in}}%
\pgfpathlineto{\pgfqpoint{4.342676in}{2.173011in}}%
\pgfpathlineto{\pgfqpoint{4.339587in}{2.171925in}}%
\pgfpathlineto{\pgfqpoint{4.336498in}{2.170840in}}%
\pgfpathlineto{\pgfqpoint{4.333409in}{2.169756in}}%
\pgfpathlineto{\pgfqpoint{4.330320in}{2.168673in}}%
\pgfpathlineto{\pgfqpoint{4.327231in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{4.324142in}{2.166510in}}%
\pgfpathlineto{\pgfqpoint{4.321053in}{2.165431in}}%
\pgfpathlineto{\pgfqpoint{4.317964in}{2.164353in}}%
\pgfpathlineto{\pgfqpoint{4.314875in}{2.163275in}}%
\pgfpathlineto{\pgfqpoint{4.311786in}{2.162199in}}%
\pgfpathlineto{\pgfqpoint{4.308697in}{2.161124in}}%
\pgfpathlineto{\pgfqpoint{4.305608in}{2.160051in}}%
\pgfpathlineto{\pgfqpoint{4.302519in}{2.158978in}}%
\pgfpathlineto{\pgfqpoint{4.299430in}{2.157907in}}%
\pgfpathlineto{\pgfqpoint{4.296341in}{2.156837in}}%
\pgfpathlineto{\pgfqpoint{4.293252in}{2.155768in}}%
\pgfpathlineto{\pgfqpoint{4.290163in}{2.154700in}}%
\pgfpathlineto{\pgfqpoint{4.287074in}{2.153634in}}%
\pgfpathlineto{\pgfqpoint{4.283985in}{2.152568in}}%
\pgfpathlineto{\pgfqpoint{4.280896in}{2.151504in}}%
\pgfpathlineto{\pgfqpoint{4.277807in}{2.150441in}}%
\pgfpathlineto{\pgfqpoint{4.274719in}{2.149379in}}%
\pgfpathlineto{\pgfqpoint{4.271630in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{2.147260in}}%
\pgfpathlineto{\pgfqpoint{4.265452in}{2.146202in}}%
\pgfpathlineto{\pgfqpoint{4.262363in}{2.145145in}}%
\pgfpathlineto{\pgfqpoint{4.259274in}{2.144089in}}%
\pgfpathlineto{\pgfqpoint{4.256185in}{2.143035in}}%
\pgfpathlineto{\pgfqpoint{4.253096in}{2.141982in}}%
\pgfpathlineto{\pgfqpoint{4.250007in}{2.140930in}}%
\pgfpathlineto{\pgfqpoint{4.246918in}{2.139879in}}%
\pgfpathlineto{\pgfqpoint{4.243829in}{2.138830in}}%
\pgfpathlineto{\pgfqpoint{4.240740in}{2.137782in}}%
\pgfpathlineto{\pgfqpoint{4.237651in}{2.136735in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{2.135690in}}%
\pgfpathlineto{\pgfqpoint{4.231473in}{2.134645in}}%
\pgfpathlineto{\pgfqpoint{4.228384in}{2.133602in}}%
\pgfpathlineto{\pgfqpoint{4.225295in}{2.132561in}}%
\pgfpathlineto{\pgfqpoint{4.222206in}{2.131520in}}%
\pgfpathlineto{\pgfqpoint{4.219117in}{2.130481in}}%
\pgfpathlineto{\pgfqpoint{4.216028in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{4.212939in}{2.128407in}}%
\pgfpathlineto{\pgfqpoint{4.209850in}{2.127372in}}%
\pgfpathlineto{\pgfqpoint{4.206761in}{2.126338in}}%
\pgfpathlineto{\pgfqpoint{4.203672in}{2.125306in}}%
\pgfpathlineto{\pgfqpoint{4.200583in}{2.124274in}}%
\pgfpathlineto{\pgfqpoint{4.197494in}{2.123245in}}%
\pgfpathlineto{\pgfqpoint{4.194405in}{2.122216in}}%
\pgfpathlineto{\pgfqpoint{4.191316in}{2.121189in}}%
\pgfpathlineto{\pgfqpoint{4.188227in}{2.120163in}}%
\pgfpathlineto{\pgfqpoint{4.185138in}{2.119138in}}%
\pgfpathlineto{\pgfqpoint{4.182049in}{2.118115in}}%
\pgfpathlineto{\pgfqpoint{4.178960in}{2.117094in}}%
\pgfpathlineto{\pgfqpoint{4.175871in}{2.116073in}}%
\pgfpathlineto{\pgfqpoint{4.172783in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{4.169694in}{2.114036in}}%
\pgfpathlineto{\pgfqpoint{4.166605in}{2.113020in}}%
\pgfpathlineto{\pgfqpoint{4.163516in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{4.160427in}{2.110992in}}%
\pgfpathlineto{\pgfqpoint{4.157338in}{2.109980in}}%
\pgfpathlineto{\pgfqpoint{4.154249in}{2.108969in}}%
\pgfpathlineto{\pgfqpoint{4.151160in}{2.107960in}}%
\pgfpathlineto{\pgfqpoint{4.148071in}{2.106952in}}%
\pgfpathlineto{\pgfqpoint{4.144982in}{2.105945in}}%
\pgfpathlineto{\pgfqpoint{4.141893in}{2.104940in}}%
\pgfpathlineto{\pgfqpoint{4.138804in}{2.103937in}}%
\pgfpathlineto{\pgfqpoint{4.135715in}{2.102934in}}%
\pgfpathlineto{\pgfqpoint{4.132626in}{2.101934in}}%
\pgfpathlineto{\pgfqpoint{4.129537in}{2.100934in}}%
\pgfpathlineto{\pgfqpoint{4.126448in}{2.099937in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{2.098940in}}%
\pgfpathlineto{\pgfqpoint{4.120270in}{2.097945in}}%
\pgfpathlineto{\pgfqpoint{4.117181in}{2.096952in}}%
\pgfpathlineto{\pgfqpoint{4.114092in}{2.095960in}}%
\pgfpathlineto{\pgfqpoint{4.111003in}{2.094969in}}%
\pgfpathlineto{\pgfqpoint{4.107914in}{2.093980in}}%
\pgfpathlineto{\pgfqpoint{4.104825in}{2.092993in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{2.092007in}}%
\pgfpathlineto{\pgfqpoint{4.098647in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{4.095558in}{2.090039in}}%
\pgfpathlineto{\pgfqpoint{4.092469in}{2.089058in}}%
\pgfpathlineto{\pgfqpoint{4.089380in}{2.088078in}}%
\pgfpathlineto{\pgfqpoint{4.086291in}{2.087099in}}%
\pgfpathlineto{\pgfqpoint{4.083202in}{2.086122in}}%
\pgfpathlineto{\pgfqpoint{4.080113in}{2.085147in}}%
\pgfpathlineto{\pgfqpoint{4.077024in}{2.084173in}}%
\pgfpathlineto{\pgfqpoint{4.073935in}{2.083201in}}%
\pgfpathlineto{\pgfqpoint{4.070846in}{2.082230in}}%
\pgfpathlineto{\pgfqpoint{4.067758in}{2.081261in}}%
\pgfpathlineto{\pgfqpoint{4.064669in}{2.080293in}}%
\pgfpathlineto{\pgfqpoint{4.061580in}{2.079327in}}%
\pgfpathlineto{\pgfqpoint{4.058491in}{2.078362in}}%
\pgfpathlineto{\pgfqpoint{4.055402in}{2.077400in}}%
\pgfpathlineto{\pgfqpoint{4.052313in}{2.076438in}}%
\pgfpathlineto{\pgfqpoint{4.049224in}{2.075479in}}%
\pgfpathlineto{\pgfqpoint{4.046135in}{2.074520in}}%
\pgfpathlineto{\pgfqpoint{4.043046in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{4.039957in}{2.072609in}}%
\pgfpathlineto{\pgfqpoint{4.036868in}{2.071656in}}%
\pgfpathlineto{\pgfqpoint{4.033779in}{2.070704in}}%
\pgfpathlineto{\pgfqpoint{4.030690in}{2.069754in}}%
\pgfpathlineto{\pgfqpoint{4.027601in}{2.068806in}}%
\pgfpathlineto{\pgfqpoint{4.024512in}{2.067859in}}%
\pgfpathlineto{\pgfqpoint{4.021423in}{2.066914in}}%
\pgfpathlineto{\pgfqpoint{4.018334in}{2.065971in}}%
\pgfpathlineto{\pgfqpoint{4.015245in}{2.065029in}}%
\pgfpathlineto{\pgfqpoint{4.012156in}{2.064089in}}%
\pgfpathlineto{\pgfqpoint{4.009067in}{2.063151in}}%
\pgfpathlineto{\pgfqpoint{4.005978in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.002889in}{2.061279in}}%
\pgfpathlineto{\pgfqpoint{3.999800in}{2.060346in}}%
\pgfpathlineto{\pgfqpoint{3.996711in}{2.059414in}}%
\pgfpathlineto{\pgfqpoint{3.993622in}{2.058484in}}%
\pgfpathlineto{\pgfqpoint{3.990533in}{2.057556in}}%
\pgfpathlineto{\pgfqpoint{3.987444in}{2.056630in}}%
\pgfpathlineto{\pgfqpoint{3.984355in}{2.055705in}}%
\pgfpathlineto{\pgfqpoint{3.981266in}{2.054782in}}%
\pgfpathlineto{\pgfqpoint{3.978177in}{2.053861in}}%
\pgfpathlineto{\pgfqpoint{3.975088in}{2.052941in}}%
\pgfpathlineto{\pgfqpoint{3.971999in}{2.052024in}}%
\pgfpathlineto{\pgfqpoint{3.968910in}{2.051108in}}%
\pgfpathlineto{\pgfqpoint{3.965822in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{3.962733in}{2.049281in}}%
\pgfpathlineto{\pgfqpoint{3.959644in}{2.048371in}}%
\pgfpathlineto{\pgfqpoint{3.956555in}{2.047462in}}%
\pgfpathlineto{\pgfqpoint{3.953466in}{2.046555in}}%
\pgfpathlineto{\pgfqpoint{3.950377in}{2.045650in}}%
\pgfpathlineto{\pgfqpoint{3.947288in}{2.044747in}}%
\pgfpathlineto{\pgfqpoint{3.944199in}{2.043845in}}%
\pgfpathlineto{\pgfqpoint{3.941110in}{2.042946in}}%
\pgfpathlineto{\pgfqpoint{3.938021in}{2.042048in}}%
\pgfpathlineto{\pgfqpoint{3.934932in}{2.041152in}}%
\pgfpathlineto{\pgfqpoint{3.931843in}{2.040258in}}%
\pgfpathlineto{\pgfqpoint{3.928754in}{2.039366in}}%
\pgfpathlineto{\pgfqpoint{3.925665in}{2.038475in}}%
\pgfpathlineto{\pgfqpoint{3.922576in}{2.037587in}}%
\pgfpathlineto{\pgfqpoint{3.919487in}{2.036700in}}%
\pgfpathlineto{\pgfqpoint{3.916398in}{2.035816in}}%
\pgfpathlineto{\pgfqpoint{3.913309in}{2.034933in}}%
\pgfpathlineto{\pgfqpoint{3.910220in}{2.034052in}}%
\pgfpathlineto{\pgfqpoint{3.907131in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{3.904042in}{2.032296in}}%
\pgfpathlineto{\pgfqpoint{3.900953in}{2.031421in}}%
\pgfpathlineto{\pgfqpoint{3.897864in}{2.030548in}}%
\pgfpathlineto{\pgfqpoint{3.894775in}{2.029677in}}%
\pgfpathlineto{\pgfqpoint{3.891686in}{2.028808in}}%
\pgfpathlineto{\pgfqpoint{3.888597in}{2.027941in}}%
\pgfpathlineto{\pgfqpoint{3.885508in}{2.027076in}}%
\pgfpathlineto{\pgfqpoint{3.882419in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{3.879330in}{2.025351in}}%
\pgfpathlineto{\pgfqpoint{3.876241in}{2.024492in}}%
\pgfpathlineto{\pgfqpoint{3.873152in}{2.023635in}}%
\pgfpathlineto{\pgfqpoint{3.870063in}{2.022779in}}%
\pgfpathlineto{\pgfqpoint{3.866974in}{2.021926in}}%
\pgfpathlineto{\pgfqpoint{3.863885in}{2.021075in}}%
\pgfpathlineto{\pgfqpoint{3.860797in}{2.020226in}}%
\pgfpathlineto{\pgfqpoint{3.857708in}{2.019379in}}%
\pgfpathlineto{\pgfqpoint{3.854619in}{2.018534in}}%
\pgfpathlineto{\pgfqpoint{3.851530in}{2.017691in}}%
\pgfpathlineto{\pgfqpoint{3.848441in}{2.016850in}}%
\pgfpathlineto{\pgfqpoint{3.845352in}{2.016012in}}%
\pgfpathlineto{\pgfqpoint{3.842263in}{2.015175in}}%
\pgfpathlineto{\pgfqpoint{3.839174in}{2.014341in}}%
\pgfpathlineto{\pgfqpoint{3.836085in}{2.013508in}}%
\pgfpathlineto{\pgfqpoint{3.832996in}{2.012678in}}%
\pgfpathlineto{\pgfqpoint{3.829907in}{2.011850in}}%
\pgfpathlineto{\pgfqpoint{3.826818in}{2.011024in}}%
\pgfpathlineto{\pgfqpoint{3.823729in}{2.010200in}}%
\pgfpathlineto{\pgfqpoint{3.820640in}{2.009379in}}%
\pgfpathlineto{\pgfqpoint{3.817551in}{2.008559in}}%
\pgfpathlineto{\pgfqpoint{3.814462in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{3.811373in}{2.006927in}}%
\pgfpathlineto{\pgfqpoint{3.808284in}{2.006114in}}%
\pgfpathlineto{\pgfqpoint{3.805195in}{2.005303in}}%
\pgfpathlineto{\pgfqpoint{3.802106in}{2.004495in}}%
\pgfpathlineto{\pgfqpoint{3.799017in}{2.003689in}}%
\pgfpathlineto{\pgfqpoint{3.795928in}{2.002885in}}%
\pgfpathlineto{\pgfqpoint{3.792839in}{2.002083in}}%
\pgfpathlineto{\pgfqpoint{3.789750in}{2.001284in}}%
\pgfpathlineto{\pgfqpoint{3.786661in}{2.000486in}}%
\pgfpathlineto{\pgfqpoint{3.783572in}{1.999691in}}%
\pgfpathlineto{\pgfqpoint{3.780483in}{1.998899in}}%
\pgfpathlineto{\pgfqpoint{3.777394in}{1.998109in}}%
\pgfpathlineto{\pgfqpoint{3.774305in}{1.997321in}}%
\pgfpathlineto{\pgfqpoint{3.771216in}{1.996535in}}%
\pgfpathlineto{\pgfqpoint{3.768127in}{1.995752in}}%
\pgfpathlineto{\pgfqpoint{3.765038in}{1.994971in}}%
\pgfpathlineto{\pgfqpoint{3.761949in}{1.994192in}}%
\pgfpathlineto{\pgfqpoint{3.758861in}{1.993416in}}%
\pgfpathlineto{\pgfqpoint{3.755772in}{1.992642in}}%
\pgfpathlineto{\pgfqpoint{3.752683in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{3.749594in}{1.991101in}}%
\pgfpathlineto{\pgfqpoint{3.746505in}{1.990335in}}%
\pgfpathlineto{\pgfqpoint{3.743416in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.740327in}{1.988808in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{1.988049in}}%
\pgfpathlineto{\pgfqpoint{3.734149in}{1.987292in}}%
\pgfpathlineto{\pgfqpoint{3.731060in}{1.986538in}}%
\pgfpathlineto{\pgfqpoint{3.727971in}{1.985786in}}%
\pgfpathlineto{\pgfqpoint{3.724882in}{1.985036in}}%
\pgfpathlineto{\pgfqpoint{3.721793in}{1.984289in}}%
\pgfpathlineto{\pgfqpoint{3.718704in}{1.983545in}}%
\pgfpathlineto{\pgfqpoint{3.715615in}{1.982803in}}%
\pgfpathlineto{\pgfqpoint{3.712526in}{1.982063in}}%
\pgfpathlineto{\pgfqpoint{3.709437in}{1.981326in}}%
\pgfpathlineto{\pgfqpoint{3.706348in}{1.980592in}}%
\pgfpathlineto{\pgfqpoint{3.703259in}{1.979860in}}%
\pgfpathlineto{\pgfqpoint{3.700170in}{1.979131in}}%
\pgfpathlineto{\pgfqpoint{3.697081in}{1.978404in}}%
\pgfpathlineto{\pgfqpoint{3.693992in}{1.977680in}}%
\pgfpathlineto{\pgfqpoint{3.690903in}{1.976959in}}%
\pgfpathlineto{\pgfqpoint{3.687814in}{1.976240in}}%
\pgfpathlineto{\pgfqpoint{3.684725in}{1.975524in}}%
\pgfpathlineto{\pgfqpoint{3.681636in}{1.974810in}}%
\pgfpathlineto{\pgfqpoint{3.678547in}{1.974100in}}%
\pgfpathlineto{\pgfqpoint{3.675458in}{1.973391in}}%
\pgfpathlineto{\pgfqpoint{3.672369in}{1.972686in}}%
\pgfpathlineto{\pgfqpoint{3.669280in}{1.971983in}}%
\pgfpathlineto{\pgfqpoint{3.666191in}{1.971283in}}%
\pgfpathlineto{\pgfqpoint{3.663102in}{1.970586in}}%
\pgfpathlineto{\pgfqpoint{3.660013in}{1.969891in}}%
\pgfpathlineto{\pgfqpoint{3.656925in}{1.969200in}}%
\pgfpathlineto{\pgfqpoint{3.653836in}{1.968511in}}%
\pgfpathlineto{\pgfqpoint{3.650747in}{1.967824in}}%
\pgfpathlineto{\pgfqpoint{3.647658in}{1.967141in}}%
\pgfpathlineto{\pgfqpoint{3.644569in}{1.966460in}}%
\pgfpathlineto{\pgfqpoint{3.641480in}{1.965782in}}%
\pgfpathlineto{\pgfqpoint{3.638391in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{3.635302in}{1.964435in}}%
\pgfpathlineto{\pgfqpoint{3.632213in}{1.963766in}}%
\pgfpathlineto{\pgfqpoint{3.629124in}{1.963099in}}%
\pgfpathlineto{\pgfqpoint{3.626035in}{1.962436in}}%
\pgfpathlineto{\pgfqpoint{3.622946in}{1.961775in}}%
\pgfpathlineto{\pgfqpoint{3.619857in}{1.961118in}}%
\pgfpathlineto{\pgfqpoint{3.616768in}{1.960463in}}%
\pgfpathlineto{\pgfqpoint{3.613679in}{1.959811in}}%
\pgfpathlineto{\pgfqpoint{3.610590in}{1.959162in}}%
\pgfpathlineto{\pgfqpoint{3.607501in}{1.958516in}}%
\pgfpathlineto{\pgfqpoint{3.604412in}{1.957873in}}%
\pgfpathlineto{\pgfqpoint{3.601323in}{1.957233in}}%
\pgfpathlineto{\pgfqpoint{3.598234in}{1.956597in}}%
\pgfpathlineto{\pgfqpoint{3.595145in}{1.955963in}}%
\pgfpathlineto{\pgfqpoint{3.592056in}{1.955332in}}%
\pgfpathlineto{\pgfqpoint{3.588967in}{1.954704in}}%
\pgfpathlineto{\pgfqpoint{3.585878in}{1.954080in}}%
\pgfpathlineto{\pgfqpoint{3.582789in}{1.953458in}}%
\pgfpathlineto{\pgfqpoint{3.579700in}{1.952840in}}%
\pgfpathlineto{\pgfqpoint{3.576611in}{1.952224in}}%
\pgfpathlineto{\pgfqpoint{3.573522in}{1.951612in}}%
\pgfpathlineto{\pgfqpoint{3.570433in}{1.951003in}}%
\pgfpathlineto{\pgfqpoint{3.567344in}{1.950397in}}%
\pgfpathlineto{\pgfqpoint{3.564255in}{1.949795in}}%
\pgfpathlineto{\pgfqpoint{3.561166in}{1.949195in}}%
\pgfpathlineto{\pgfqpoint{3.558077in}{1.948599in}}%
\pgfpathlineto{\pgfqpoint{3.554988in}{1.948006in}}%
\pgfpathlineto{\pgfqpoint{3.551900in}{1.947416in}}%
\pgfpathlineto{\pgfqpoint{3.548811in}{1.946830in}}%
\pgfpathlineto{\pgfqpoint{3.545722in}{1.946246in}}%
\pgfpathlineto{\pgfqpoint{3.542633in}{1.945667in}}%
\pgfpathlineto{\pgfqpoint{3.539544in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{3.536455in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{3.533366in}{1.943947in}}%
\pgfpathlineto{\pgfqpoint{3.530277in}{1.943380in}}%
\pgfpathlineto{\pgfqpoint{3.527188in}{1.942817in}}%
\pgfpathlineto{\pgfqpoint{3.524099in}{1.942258in}}%
\pgfpathlineto{\pgfqpoint{3.521010in}{1.941701in}}%
\pgfpathlineto{\pgfqpoint{3.517921in}{1.941149in}}%
\pgfpathlineto{\pgfqpoint{3.514832in}{1.940599in}}%
\pgfpathlineto{\pgfqpoint{3.511743in}{1.940053in}}%
\pgfpathlineto{\pgfqpoint{3.508654in}{1.939511in}}%
\pgfpathlineto{\pgfqpoint{3.505565in}{1.938972in}}%
\pgfpathlineto{\pgfqpoint{3.502476in}{1.938437in}}%
\pgfpathlineto{\pgfqpoint{3.499387in}{1.937905in}}%
\pgfpathlineto{\pgfqpoint{3.496298in}{1.937377in}}%
\pgfpathlineto{\pgfqpoint{3.493209in}{1.936852in}}%
\pgfpathlineto{\pgfqpoint{3.490120in}{1.936331in}}%
\pgfpathlineto{\pgfqpoint{3.487031in}{1.935814in}}%
\pgfpathlineto{\pgfqpoint{3.483942in}{1.935300in}}%
\pgfpathlineto{\pgfqpoint{3.480853in}{1.934790in}}%
\pgfpathlineto{\pgfqpoint{3.477764in}{1.934283in}}%
\pgfpathlineto{\pgfqpoint{3.474675in}{1.933781in}}%
\pgfpathlineto{\pgfqpoint{3.471586in}{1.933282in}}%
\pgfpathlineto{\pgfqpoint{3.468497in}{1.932787in}}%
\pgfpathlineto{\pgfqpoint{3.465408in}{1.932295in}}%
\pgfpathlineto{\pgfqpoint{3.462319in}{1.931807in}}%
\pgfpathlineto{\pgfqpoint{3.459230in}{1.931324in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{1.930844in}}%
\pgfpathlineto{\pgfqpoint{3.453052in}{1.930367in}}%
\pgfpathlineto{\pgfqpoint{3.449964in}{1.929895in}}%
\pgfpathlineto{\pgfqpoint{3.446875in}{1.929427in}}%
\pgfpathlineto{\pgfqpoint{3.443786in}{1.928962in}}%
\pgfpathlineto{\pgfqpoint{3.440697in}{1.928501in}}%
\pgfpathlineto{\pgfqpoint{3.437608in}{1.928045in}}%
\pgfpathlineto{\pgfqpoint{3.434519in}{1.927592in}}%
\pgfpathlineto{\pgfqpoint{3.431430in}{1.927144in}}%
\pgfpathlineto{\pgfqpoint{3.428341in}{1.926699in}}%
\pgfpathlineto{\pgfqpoint{3.425252in}{1.926258in}}%
\pgfpathlineto{\pgfqpoint{3.422163in}{1.925822in}}%
\pgfpathlineto{\pgfqpoint{3.419074in}{1.925389in}}%
\pgfpathlineto{\pgfqpoint{3.415985in}{1.924961in}}%
\pgfpathlineto{\pgfqpoint{3.412896in}{1.924537in}}%
\pgfpathlineto{\pgfqpoint{3.409807in}{1.924117in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{1.923701in}}%
\pgfpathlineto{\pgfqpoint{3.403629in}{1.923289in}}%
\pgfpathlineto{\pgfqpoint{3.400540in}{1.922882in}}%
\pgfpathlineto{\pgfqpoint{3.397451in}{1.922479in}}%
\pgfpathlineto{\pgfqpoint{3.394362in}{1.922080in}}%
\pgfpathlineto{\pgfqpoint{3.391273in}{1.921685in}}%
\pgfpathlineto{\pgfqpoint{3.388184in}{1.921295in}}%
\pgfpathlineto{\pgfqpoint{3.385095in}{1.920909in}}%
\pgfpathlineto{\pgfqpoint{3.382006in}{1.920527in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{1.920150in}}%
\pgfpathlineto{\pgfqpoint{3.375828in}{1.919777in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{1.919409in}}%
\pgfpathlineto{\pgfqpoint{3.369650in}{1.919045in}}%
\pgfpathlineto{\pgfqpoint{3.366561in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.363472in}{1.918331in}}%
\pgfpathlineto{\pgfqpoint{3.360383in}{1.917981in}}%
\pgfpathlineto{\pgfqpoint{3.357294in}{1.917635in}}%
\pgfpathlineto{\pgfqpoint{3.354205in}{1.917294in}}%
\pgfpathlineto{\pgfqpoint{3.351116in}{1.916958in}}%
\pgfpathlineto{\pgfqpoint{3.348027in}{1.916626in}}%
\pgfpathlineto{\pgfqpoint{3.344939in}{1.916299in}}%
\pgfpathlineto{\pgfqpoint{3.341850in}{1.915977in}}%
\pgfpathlineto{\pgfqpoint{3.338761in}{1.915659in}}%
\pgfpathlineto{\pgfqpoint{3.335672in}{1.915346in}}%
\pgfpathlineto{\pgfqpoint{3.332583in}{1.915038in}}%
\pgfpathlineto{\pgfqpoint{3.329494in}{1.914735in}}%
\pgfpathlineto{\pgfqpoint{3.326405in}{1.914436in}}%
\pgfpathlineto{\pgfqpoint{3.323316in}{1.914143in}}%
\pgfpathlineto{\pgfqpoint{3.320227in}{1.913854in}}%
\pgfpathlineto{\pgfqpoint{3.317138in}{1.913571in}}%
\pgfpathlineto{\pgfqpoint{3.314049in}{1.913292in}}%
\pgfpathlineto{\pgfqpoint{3.310960in}{1.913019in}}%
\pgfpathlineto{\pgfqpoint{3.307871in}{1.912750in}}%
\pgfpathlineto{\pgfqpoint{3.304782in}{1.912486in}}%
\pgfpathlineto{\pgfqpoint{3.301693in}{1.912228in}}%
\pgfpathlineto{\pgfqpoint{3.298604in}{1.911975in}}%
\pgfpathlineto{\pgfqpoint{3.295515in}{1.911727in}}%
\pgfpathlineto{\pgfqpoint{3.292426in}{1.911484in}}%
\pgfpathlineto{\pgfqpoint{3.289337in}{1.911246in}}%
\pgfpathlineto{\pgfqpoint{3.286248in}{1.911013in}}%
\pgfpathlineto{\pgfqpoint{3.283159in}{1.910786in}}%
\pgfpathlineto{\pgfqpoint{3.280070in}{1.910564in}}%
\pgfpathlineto{\pgfqpoint{3.276981in}{1.910348in}}%
\pgfpathlineto{\pgfqpoint{3.273892in}{1.910137in}}%
\pgfpathlineto{\pgfqpoint{3.270803in}{1.909931in}}%
\pgfpathlineto{\pgfqpoint{3.267714in}{1.909731in}}%
\pgfpathlineto{\pgfqpoint{3.264625in}{1.909536in}}%
\pgfpathlineto{\pgfqpoint{3.261536in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{3.258447in}{1.909163in}}%
\pgfpathlineto{\pgfqpoint{3.255358in}{1.908985in}}%
\pgfpathlineto{\pgfqpoint{3.252269in}{1.908813in}}%
\pgfpathlineto{\pgfqpoint{3.249180in}{1.908646in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{1.908485in}}%
\pgfpathlineto{\pgfqpoint{3.243003in}{1.908330in}}%
\pgfpathlineto{\pgfqpoint{3.239914in}{1.908180in}}%
\pgfpathlineto{\pgfqpoint{3.236825in}{1.908037in}}%
\pgfpathlineto{\pgfqpoint{3.233736in}{1.907899in}}%
\pgfpathlineto{\pgfqpoint{3.230647in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{3.227558in}{1.907641in}}%
\pgfpathlineto{\pgfqpoint{3.224469in}{1.907521in}}%
\pgfpathlineto{\pgfqpoint{3.221380in}{1.907407in}}%
\pgfpathlineto{\pgfqpoint{3.218291in}{1.907299in}}%
\pgfpathlineto{\pgfqpoint{3.215202in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{3.212113in}{1.907101in}}%
\pgfpathlineto{\pgfqpoint{3.209024in}{1.907011in}}%
\pgfpathlineto{\pgfqpoint{3.205935in}{1.906928in}}%
\pgfpathlineto{\pgfqpoint{3.202846in}{1.906851in}}%
\pgfpathlineto{\pgfqpoint{3.199757in}{1.906780in}}%
\pgfpathlineto{\pgfqpoint{3.196668in}{1.906716in}}%
\pgfpathlineto{\pgfqpoint{3.193579in}{1.906657in}}%
\pgfpathlineto{\pgfqpoint{3.190490in}{1.906606in}}%
\pgfpathlineto{\pgfqpoint{3.187401in}{1.906560in}}%
\pgfpathlineto{\pgfqpoint{3.184312in}{1.906522in}}%
\pgfpathlineto{\pgfqpoint{3.181223in}{1.906489in}}%
\pgfpathlineto{\pgfqpoint{3.178134in}{1.906464in}}%
\pgfpathlineto{\pgfqpoint{3.175045in}{1.906445in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{1.906433in}}%
\pgfpathlineto{\pgfqpoint{3.168867in}{1.906427in}}%
\pgfpathlineto{\pgfqpoint{3.165778in}{1.906428in}}%
\pgfpathlineto{\pgfqpoint{3.162689in}{1.906436in}}%
\pgfpathlineto{\pgfqpoint{3.159600in}{1.906451in}}%
\pgfpathlineto{\pgfqpoint{3.156511in}{1.906473in}}%
\pgfpathlineto{\pgfqpoint{3.153422in}{1.906502in}}%
\pgfpathlineto{\pgfqpoint{3.150333in}{1.906538in}}%
\pgfpathlineto{\pgfqpoint{3.147244in}{1.906581in}}%
\pgfpathlineto{\pgfqpoint{3.144155in}{1.906631in}}%
\pgfpathlineto{\pgfqpoint{3.141067in}{1.906688in}}%
\pgfpathlineto{\pgfqpoint{3.137978in}{1.906753in}}%
\pgfpathlineto{\pgfqpoint{3.134889in}{1.906824in}}%
\pgfpathlineto{\pgfqpoint{3.131800in}{1.906903in}}%
\pgfpathlineto{\pgfqpoint{3.128711in}{1.906990in}}%
\pgfpathlineto{\pgfqpoint{3.125622in}{1.907084in}}%
\pgfpathlineto{\pgfqpoint{3.122533in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{1.907294in}}%
\pgfpathlineto{\pgfqpoint{3.116355in}{1.907410in}}%
\pgfpathlineto{\pgfqpoint{3.113266in}{1.907535in}}%
\pgfpathlineto{\pgfqpoint{3.110177in}{1.907666in}}%
\pgfpathlineto{\pgfqpoint{3.107088in}{1.907806in}}%
\pgfpathlineto{\pgfqpoint{3.103999in}{1.907953in}}%
\pgfpathlineto{\pgfqpoint{3.100910in}{1.908109in}}%
\pgfpathlineto{\pgfqpoint{3.097821in}{1.908272in}}%
\pgfpathlineto{\pgfqpoint{3.094732in}{1.908443in}}%
\pgfpathlineto{\pgfqpoint{3.091643in}{1.908622in}}%
\pgfpathlineto{\pgfqpoint{3.088554in}{1.908810in}}%
\pgfpathlineto{\pgfqpoint{3.085465in}{1.909005in}}%
\pgfpathlineto{\pgfqpoint{3.082376in}{1.909209in}}%
\pgfpathlineto{\pgfqpoint{3.079287in}{1.909421in}}%
\pgfpathlineto{\pgfqpoint{3.076198in}{1.909642in}}%
\pgfpathlineto{\pgfqpoint{3.073109in}{1.909871in}}%
\pgfpathlineto{\pgfqpoint{3.070020in}{1.910108in}}%
\pgfpathlineto{\pgfqpoint{3.066931in}{1.910354in}}%
\pgfpathlineto{\pgfqpoint{3.063842in}{1.910609in}}%
\pgfpathlineto{\pgfqpoint{3.060753in}{1.910872in}}%
\pgfpathlineto{\pgfqpoint{3.057664in}{1.911144in}}%
\pgfpathlineto{\pgfqpoint{3.054575in}{1.911425in}}%
\pgfpathlineto{\pgfqpoint{3.051486in}{1.911715in}}%
\pgfpathlineto{\pgfqpoint{3.048397in}{1.912014in}}%
\pgfpathlineto{\pgfqpoint{3.045308in}{1.912321in}}%
\pgfpathlineto{\pgfqpoint{3.042219in}{1.912638in}}%
\pgfpathlineto{\pgfqpoint{3.039130in}{1.912964in}}%
\pgfpathlineto{\pgfqpoint{3.036042in}{1.913300in}}%
\pgfpathlineto{\pgfqpoint{3.032953in}{1.913644in}}%
\pgfpathlineto{\pgfqpoint{3.029864in}{1.913998in}}%
\pgfpathlineto{\pgfqpoint{3.026775in}{1.914362in}}%
\pgfpathlineto{\pgfqpoint{3.023686in}{1.914735in}}%
\pgfpathlineto{\pgfqpoint{3.020597in}{1.915118in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{1.915510in}}%
\pgfpathlineto{\pgfqpoint{3.014419in}{1.915912in}}%
\pgfpathlineto{\pgfqpoint{3.011330in}{1.916324in}}%
\pgfpathlineto{\pgfqpoint{3.008241in}{1.916746in}}%
\pgfpathlineto{\pgfqpoint{3.005152in}{1.917178in}}%
\pgfpathlineto{\pgfqpoint{3.002063in}{1.917621in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{1.918073in}}%
\pgfpathlineto{\pgfqpoint{2.995885in}{1.918536in}}%
\pgfpathlineto{\pgfqpoint{2.992796in}{1.919009in}}%
\pgfpathlineto{\pgfqpoint{2.989707in}{1.919492in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{1.919986in}}%
\pgfpathlineto{\pgfqpoint{2.983529in}{1.920491in}}%
\pgfpathlineto{\pgfqpoint{2.980440in}{1.921006in}}%
\pgfpathlineto{\pgfqpoint{2.977351in}{1.921533in}}%
\pgfpathlineto{\pgfqpoint{2.974262in}{1.922070in}}%
\pgfpathlineto{\pgfqpoint{2.971173in}{1.922618in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{1.923177in}}%
\pgfpathlineto{\pgfqpoint{2.964995in}{1.923748in}}%
\pgfpathlineto{\pgfqpoint{2.961906in}{1.924330in}}%
\pgfpathlineto{\pgfqpoint{2.958817in}{1.924923in}}%
\pgfpathlineto{\pgfqpoint{2.955728in}{1.925527in}}%
\pgfpathlineto{\pgfqpoint{2.952639in}{1.926144in}}%
\pgfpathlineto{\pgfqpoint{2.949550in}{1.926772in}}%
\pgfpathlineto{\pgfqpoint{2.946461in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{2.943372in}{1.928063in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{2.937194in}{1.929403in}}%
\pgfpathlineto{\pgfqpoint{2.934106in}{1.930091in}}%
\pgfpathlineto{\pgfqpoint{2.931017in}{1.930791in}}%
\pgfpathlineto{\pgfqpoint{2.927928in}{1.931504in}}%
\pgfpathlineto{\pgfqpoint{2.924839in}{1.932230in}}%
\pgfpathlineto{\pgfqpoint{2.921750in}{1.932968in}}%
\pgfpathlineto{\pgfqpoint{2.918661in}{1.933719in}}%
\pgfpathlineto{\pgfqpoint{2.915572in}{1.934483in}}%
\pgfpathlineto{\pgfqpoint{2.912483in}{1.935260in}}%
\pgfpathlineto{\pgfqpoint{2.909394in}{1.936050in}}%
\pgfpathlineto{\pgfqpoint{2.906305in}{1.936853in}}%
\pgfpathlineto{\pgfqpoint{2.903216in}{1.937670in}}%
\pgfpathlineto{\pgfqpoint{2.900127in}{1.938500in}}%
\pgfpathlineto{\pgfqpoint{2.897038in}{1.939344in}}%
\pgfpathlineto{\pgfqpoint{2.893949in}{1.940202in}}%
\pgfpathlineto{\pgfqpoint{2.890860in}{1.941074in}}%
\pgfpathlineto{\pgfqpoint{2.887771in}{1.941960in}}%
\pgfpathlineto{\pgfqpoint{2.884682in}{1.942860in}}%
\pgfpathlineto{\pgfqpoint{2.881593in}{1.943775in}}%
\pgfpathlineto{\pgfqpoint{2.878504in}{1.944704in}}%
\pgfpathlineto{\pgfqpoint{2.875415in}{1.945647in}}%
\pgfpathlineto{\pgfqpoint{2.872326in}{1.946606in}}%
\pgfpathlineto{\pgfqpoint{2.869237in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{2.866148in}{1.948567in}}%
\pgfpathlineto{\pgfqpoint{2.863059in}{1.949571in}}%
\pgfpathlineto{\pgfqpoint{2.859970in}{1.950590in}}%
\pgfpathlineto{\pgfqpoint{2.856881in}{1.951625in}}%
\pgfpathlineto{\pgfqpoint{2.853792in}{1.952675in}}%
\pgfpathlineto{\pgfqpoint{2.850703in}{1.953741in}}%
\pgfpathlineto{\pgfqpoint{2.847614in}{1.954823in}}%
\pgfpathlineto{\pgfqpoint{2.844525in}{1.955922in}}%
\pgfpathlineto{\pgfqpoint{2.841436in}{1.957037in}}%
\pgfpathlineto{\pgfqpoint{2.838347in}{1.958168in}}%
\pgfpathlineto{\pgfqpoint{2.835258in}{1.959316in}}%
\pgfpathlineto{\pgfqpoint{2.832169in}{1.960481in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{2.825992in}{1.962862in}}%
\pgfpathlineto{\pgfqpoint{2.822903in}{1.964078in}}%
\pgfpathlineto{\pgfqpoint{2.819814in}{1.965313in}}%
\pgfpathlineto{\pgfqpoint{2.816725in}{1.966565in}}%
\pgfpathlineto{\pgfqpoint{2.813636in}{1.967835in}}%
\pgfpathlineto{\pgfqpoint{2.810547in}{1.969123in}}%
\pgfpathlineto{\pgfqpoint{2.807458in}{1.970429in}}%
\pgfpathlineto{\pgfqpoint{2.804369in}{1.971755in}}%
\pgfpathlineto{\pgfqpoint{2.801280in}{1.973099in}}%
\pgfpathlineto{\pgfqpoint{2.798191in}{1.974462in}}%
\pgfpathlineto{\pgfqpoint{2.795102in}{1.975844in}}%
\pgfpathlineto{\pgfqpoint{2.792013in}{1.977246in}}%
\pgfpathlineto{\pgfqpoint{2.788924in}{1.978667in}}%
\pgfpathlineto{\pgfqpoint{2.785835in}{1.980108in}}%
\pgfpathlineto{\pgfqpoint{2.782746in}{1.981570in}}%
\pgfpathlineto{\pgfqpoint{2.779657in}{1.983052in}}%
\pgfpathlineto{\pgfqpoint{2.776568in}{1.984554in}}%
\pgfpathlineto{\pgfqpoint{2.773479in}{1.986077in}}%
\pgfpathlineto{\pgfqpoint{2.770390in}{1.987621in}}%
\pgfpathlineto{\pgfqpoint{2.767301in}{1.989187in}}%
\pgfpathlineto{\pgfqpoint{2.764212in}{1.990774in}}%
\pgfpathlineto{\pgfqpoint{2.761123in}{1.992383in}}%
\pgfpathlineto{\pgfqpoint{2.758034in}{1.994014in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{2.751856in}{1.997344in}}%
\pgfpathlineto{\pgfqpoint{2.748767in}{1.999043in}}%
\pgfpathlineto{\pgfqpoint{2.745678in}{2.000765in}}%
\pgfpathlineto{\pgfqpoint{2.742589in}{2.002511in}}%
\pgfpathlineto{\pgfqpoint{2.739500in}{2.004280in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{2.006074in}}%
\pgfpathlineto{\pgfqpoint{2.733322in}{2.007892in}}%
\pgfpathlineto{\pgfqpoint{2.730233in}{2.009735in}}%
\pgfpathlineto{\pgfqpoint{2.727145in}{2.011602in}}%
\pgfpathlineto{\pgfqpoint{2.724056in}{2.013495in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{2.015414in}}%
\pgfpathlineto{\pgfqpoint{2.717878in}{2.017358in}}%
\pgfpathlineto{\pgfqpoint{2.714789in}{2.019329in}}%
\pgfpathlineto{\pgfqpoint{2.711700in}{2.021327in}}%
\pgfpathlineto{\pgfqpoint{2.708611in}{2.023352in}}%
\pgfpathlineto{\pgfqpoint{2.705522in}{2.025404in}}%
\pgfpathlineto{\pgfqpoint{2.702433in}{2.027483in}}%
\pgfpathlineto{\pgfqpoint{2.699344in}{2.029591in}}%
\pgfpathlineto{\pgfqpoint{2.696255in}{2.031728in}}%
\pgfpathlineto{\pgfqpoint{2.693166in}{2.033893in}}%
\pgfpathlineto{\pgfqpoint{2.690077in}{2.036087in}}%
\pgfpathlineto{\pgfqpoint{2.686988in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{2.683899in}{2.040566in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{2.042851in}}%
\pgfpathlineto{\pgfqpoint{2.677721in}{2.045167in}}%
\pgfpathlineto{\pgfqpoint{2.674632in}{2.047514in}}%
\pgfpathlineto{\pgfqpoint{2.671543in}{2.049894in}}%
\pgfpathlineto{\pgfqpoint{2.668454in}{2.052305in}}%
\pgfpathlineto{\pgfqpoint{2.665365in}{2.054749in}}%
\pgfpathlineto{\pgfqpoint{2.662276in}{2.057227in}}%
\pgfpathlineto{\pgfqpoint{2.659187in}{2.059738in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{2.062284in}}%
\pgfpathlineto{\pgfqpoint{2.653009in}{2.064865in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{2.067480in}}%
\pgfpathlineto{\pgfqpoint{2.646831in}{2.070132in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{2.072820in}}%
\pgfpathlineto{\pgfqpoint{2.640653in}{2.075545in}}%
\pgfpathlineto{\pgfqpoint{2.637564in}{2.078307in}}%
\pgfpathlineto{\pgfqpoint{2.634475in}{2.081108in}}%
\pgfpathlineto{\pgfqpoint{2.631386in}{2.083947in}}%
\pgfpathlineto{\pgfqpoint{2.628297in}{2.086826in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{2.089745in}}%
\pgfpathlineto{\pgfqpoint{2.622120in}{2.092704in}}%
\pgfpathlineto{\pgfqpoint{2.619031in}{2.095704in}}%
\pgfpathlineto{\pgfqpoint{2.615942in}{2.098747in}}%
\pgfpathlineto{\pgfqpoint{2.612853in}{2.101832in}}%
\pgfpathlineto{\pgfqpoint{2.609764in}{2.104961in}}%
\pgfpathlineto{\pgfqpoint{2.606675in}{2.108133in}}%
\pgfpathlineto{\pgfqpoint{2.603586in}{2.111351in}}%
\pgfpathlineto{\pgfqpoint{2.600497in}{2.114614in}}%
\pgfpathlineto{\pgfqpoint{2.597408in}{2.117923in}}%
\pgfpathlineto{\pgfqpoint{2.594319in}{2.121280in}}%
\pgfpathlineto{\pgfqpoint{2.591230in}{2.124685in}}%
\pgfpathlineto{\pgfqpoint{2.588141in}{2.128138in}}%
\pgfpathlineto{\pgfqpoint{2.585052in}{2.131642in}}%
\pgfpathlineto{\pgfqpoint{2.581963in}{2.135196in}}%
\pgfpathlineto{\pgfqpoint{2.578874in}{2.138801in}}%
\pgfpathlineto{\pgfqpoint{2.575785in}{2.142459in}}%
\pgfpathlineto{\pgfqpoint{2.572696in}{2.146171in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{2.149937in}}%
\pgfpathlineto{\pgfqpoint{2.566518in}{2.153759in}}%
\pgfpathlineto{\pgfqpoint{2.563429in}{2.157637in}}%
\pgfpathlineto{\pgfqpoint{2.560340in}{2.161573in}}%
\pgfpathlineto{\pgfqpoint{2.557251in}{2.165568in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{2.169622in}}%
\pgfpathlineto{\pgfqpoint{2.551073in}{2.173738in}}%
\pgfpathlineto{\pgfqpoint{2.547984in}{2.177916in}}%
\pgfpathlineto{\pgfqpoint{2.544895in}{2.182158in}}%
\pgfpathlineto{\pgfqpoint{2.541806in}{2.186464in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{2.190837in}}%
\pgfpathlineto{\pgfqpoint{2.535628in}{2.195278in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{2.199787in}}%
\pgfpathlineto{\pgfqpoint{2.529450in}{2.204367in}}%
\pgfpathlineto{\pgfqpoint{2.526361in}{2.209019in}}%
\pgfpathlineto{\pgfqpoint{2.523272in}{2.213745in}}%
\pgfpathlineto{\pgfqpoint{2.520184in}{2.218546in}}%
\pgfpathlineto{\pgfqpoint{2.517095in}{2.223424in}}%
\pgfpathlineto{\pgfqpoint{2.514006in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{2.510917in}{2.233417in}}%
\pgfpathlineto{\pgfqpoint{2.507828in}{2.238535in}}%
\pgfpathlineto{\pgfqpoint{2.504739in}{2.243738in}}%
\pgfpathlineto{\pgfqpoint{2.501650in}{2.249027in}}%
\pgfpathlineto{\pgfqpoint{2.498561in}{2.254405in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{2.259872in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{2.265432in}}%
\pgfpathlineto{\pgfqpoint{2.489294in}{2.271086in}}%
\pgfpathlineto{\pgfqpoint{2.486205in}{2.276838in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{2.282689in}}%
\pgfpathlineto{\pgfqpoint{2.480027in}{2.288642in}}%
\pgfpathlineto{\pgfqpoint{2.476938in}{2.294700in}}%
\pgfpathlineto{\pgfqpoint{2.473849in}{2.300866in}}%
\pgfpathlineto{\pgfqpoint{2.470760in}{2.307141in}}%
\pgfpathlineto{\pgfqpoint{2.467671in}{2.313530in}}%
\pgfpathlineto{\pgfqpoint{2.464582in}{2.320036in}}%
\pgfpathlineto{\pgfqpoint{2.461493in}{2.326660in}}%
\pgfpathlineto{\pgfqpoint{2.458404in}{2.333408in}}%
\pgfpathlineto{\pgfqpoint{2.455315in}{2.340282in}}%
\pgfpathlineto{\pgfqpoint{2.452226in}{2.347286in}}%
\pgfpathlineto{\pgfqpoint{2.449137in}{2.354424in}}%
\pgfpathlineto{\pgfqpoint{2.446048in}{2.361700in}}%
\pgfpathlineto{\pgfqpoint{2.442959in}{2.369118in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{2.376682in}}%
\pgfpathlineto{\pgfqpoint{2.436781in}{2.384397in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{2.392267in}}%
\pgfpathlineto{\pgfqpoint{2.430603in}{2.400298in}}%
\pgfpathlineto{\pgfqpoint{2.427514in}{2.408495in}}%
\pgfpathlineto{\pgfqpoint{2.424425in}{2.416863in}}%
\pgfpathlineto{\pgfqpoint{2.421336in}{2.425408in}}%
\pgfpathlineto{\pgfqpoint{2.418248in}{2.434137in}}%
\pgfpathlineto{\pgfqpoint{2.415159in}{2.443055in}}%
\pgfpathlineto{\pgfqpoint{2.412070in}{2.452169in}}%
\pgfpathlineto{\pgfqpoint{2.408981in}{2.461486in}}%
\pgfpathlineto{\pgfqpoint{2.405892in}{2.471014in}}%
\pgfpathlineto{\pgfqpoint{2.402803in}{2.480760in}}%
\pgfpathlineto{\pgfqpoint{2.399714in}{2.490734in}}%
\pgfpathlineto{\pgfqpoint{2.396625in}{2.500943in}}%
\pgfpathlineto{\pgfqpoint{2.393536in}{2.511397in}}%
\pgfpathlineto{\pgfqpoint{2.390447in}{2.522107in}}%
\pgfpathlineto{\pgfqpoint{2.387358in}{2.533082in}}%
\pgfpathlineto{\pgfqpoint{2.384269in}{2.544333in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{2.555873in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{2.567714in}}%
\pgfpathlineto{\pgfqpoint{2.375002in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{2.371913in}{2.592356in}}%
\pgfpathlineto{\pgfqpoint{2.368824in}{2.605186in}}%
\pgfpathlineto{\pgfqpoint{2.365735in}{2.618377in}}%
\pgfpathlineto{\pgfqpoint{2.362646in}{2.631948in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{2.645916in}}%
\pgfpathlineto{\pgfqpoint{2.356468in}{2.660304in}}%
\pgfpathlineto{\pgfqpoint{2.353379in}{2.675134in}}%
\pgfpathlineto{\pgfqpoint{2.350290in}{2.690428in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{2.706215in}}%
\pgfpathlineto{\pgfqpoint{2.344112in}{2.722521in}}%
\pgfpathlineto{\pgfqpoint{2.341023in}{2.739379in}}%
\pgfpathlineto{\pgfqpoint{2.337934in}{2.756822in}}%
\pgfpathlineto{\pgfqpoint{2.334845in}{2.774887in}}%
\pgfpathlineto{\pgfqpoint{2.331756in}{2.793615in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{2.813051in}}%
\pgfpathlineto{\pgfqpoint{2.325578in}{2.833244in}}%
\pgfpathlineto{\pgfqpoint{2.322489in}{2.854250in}}%
\pgfpathlineto{\pgfqpoint{2.319400in}{2.876129in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{2.313223in}{2.922790in}}%
\pgfpathlineto{\pgfqpoint{2.310134in}{2.947735in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{2.973883in}}%
\pgfpathlineto{\pgfqpoint{2.303956in}{3.001346in}}%
\pgfpathlineto{\pgfqpoint{2.300867in}{3.030252in}}%
\pgfpathlineto{\pgfqpoint{2.297778in}{3.060748in}}%
\pgfpathlineto{\pgfqpoint{2.294689in}{3.093006in}}%
\pgfpathlineto{\pgfqpoint{2.291600in}{3.127227in}}%
\pgfpathlineto{\pgfqpoint{2.288511in}{3.163648in}}%
\pgfpathlineto{\pgfqpoint{2.285422in}{3.202552in}}%
\pgfpathlineto{\pgfqpoint{2.282333in}{3.244280in}}%
\pgfpathlineto{\pgfqpoint{2.279244in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{2.276155in}{3.337976in}}%
\pgfpathlineto{\pgfqpoint{2.273066in}{3.391112in}}%
\pgfpathlineto{\pgfqpoint{2.269977in}{3.449493in}}%
\pgfpathlineto{\pgfqpoint{2.266888in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{2.263799in}{3.586774in}}%
\pgfpathlineto{\pgfqpoint{2.260710in}{3.669238in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{3.764644in}}%
\pgfpathlineto{\pgfqpoint{2.254532in}{3.877674in}}%
\pgfpathlineto{\pgfqpoint{2.251443in}{4.016127in}}%
\pgfpathlineto{\pgfqpoint{2.248354in}{4.194491in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{4.399728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967556in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967556in,y=0.606506in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{27 b }{ 5 \log \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309878in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309878in,y=0.606506in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{9 b }{ \log \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238883in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238883in,y=0.606506in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{36 b }{ \log \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636685in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829470in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979007in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101187in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204489in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293973in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372903in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908011in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179727in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372513in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522050in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644230in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747531in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837015in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915946in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451054in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722770in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915556in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065092in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187272in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290574in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380058in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458989in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994097in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265813in}{0.703728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844968in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.147150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.406535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.590571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.733321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.849956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.948570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.033993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.109341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.620164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.879549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.063585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.206335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.322970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.421584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.507007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.582355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{4.093178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{4.352563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.551728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.703728in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968918in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{0.973279in}{3.484564in}}%
\pgfpathlineto{\pgfqpoint{0.977639in}{3.125318in}}%
\pgfpathlineto{\pgfqpoint{0.982000in}{2.898526in}}%
\pgfpathlineto{\pgfqpoint{0.990720in}{2.602576in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{2.404402in}}%
\pgfpathlineto{\pgfqpoint{1.008162in}{2.255966in}}%
\pgfpathlineto{\pgfqpoint{1.016883in}{2.137738in}}%
\pgfpathlineto{\pgfqpoint{1.029964in}{1.996602in}}%
\pgfpathlineto{\pgfqpoint{1.043045in}{1.884203in}}%
\pgfpathlineto{\pgfqpoint{1.056127in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{1.069208in}{1.712508in}}%
\pgfpathlineto{\pgfqpoint{1.082289in}{1.644390in}}%
\pgfpathlineto{\pgfqpoint{1.099731in}{1.566283in}}%
\pgfpathlineto{\pgfqpoint{1.117172in}{1.499404in}}%
\pgfpathlineto{\pgfqpoint{1.134614in}{1.441269in}}%
\pgfpathlineto{\pgfqpoint{1.152056in}{1.390137in}}%
\pgfpathlineto{\pgfqpoint{1.169497in}{1.344739in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.294624in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.250599in}}%
\pgfpathlineto{\pgfqpoint{1.234903in}{1.211623in}}%
\pgfpathlineto{\pgfqpoint{1.256705in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{1.278507in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{1.304670in}{1.112615in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.083259in}}%
\pgfpathlineto{\pgfqpoint{1.356995in}{1.057211in}}%
\pgfpathlineto{\pgfqpoint{1.383157in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{1.413680in}{1.010162in}}%
\pgfpathlineto{\pgfqpoint{1.444203in}{0.989261in}}%
\pgfpathlineto{\pgfqpoint{1.474726in}{0.970963in}}%
\pgfpathlineto{\pgfqpoint{1.509609in}{0.952843in}}%
\pgfpathlineto{\pgfqpoint{1.544492in}{0.937342in}}%
\pgfpathlineto{\pgfqpoint{1.579376in}{0.924149in}}%
\pgfpathlineto{\pgfqpoint{1.618619in}{0.911742in}}%
\pgfpathlineto{\pgfqpoint{1.657863in}{0.901619in}}%
\pgfpathlineto{\pgfqpoint{1.701467in}{0.892736in}}%
\pgfpathlineto{\pgfqpoint{1.745071in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{0.880973in}}%
\pgfpathlineto{\pgfqpoint{1.845361in}{0.877805in}}%
\pgfpathlineto{\pgfqpoint{1.897686in}{0.876834in}}%
\pgfpathlineto{\pgfqpoint{1.954371in}{0.877975in}}%
\pgfpathlineto{\pgfqpoint{2.015417in}{0.881458in}}%
\pgfpathlineto{\pgfqpoint{2.080823in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{2.150590in}{0.896194in}}%
\pgfpathlineto{\pgfqpoint{2.224717in}{0.907740in}}%
\pgfpathlineto{\pgfqpoint{2.303204in}{0.922219in}}%
\pgfpathlineto{\pgfqpoint{2.386052in}{0.939708in}}%
\pgfpathlineto{\pgfqpoint{2.477620in}{0.961348in}}%
\pgfpathlineto{\pgfqpoint{2.573549in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{2.678199in}{1.015808in}}%
\pgfpathlineto{\pgfqpoint{2.791570in}{1.050146in}}%
\pgfpathlineto{\pgfqpoint{2.913661in}{1.089496in}}%
\pgfpathlineto{\pgfqpoint{3.044474in}{1.134005in}}%
\pgfpathlineto{\pgfqpoint{3.188367in}{1.185368in}}%
\pgfpathlineto{\pgfqpoint{3.345342in}{1.243845in}}%
\pgfpathlineto{\pgfqpoint{3.515398in}{1.309628in}}%
\pgfpathlineto{\pgfqpoint{3.702896in}{1.384617in}}%
\pgfpathlineto{\pgfqpoint{3.907835in}{1.469033in}}%
\pgfpathlineto{\pgfqpoint{4.134576in}{1.564886in}}%
\pgfpathlineto{\pgfqpoint{4.387480in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{4.670907in}{1.799323in}}%
\pgfpathlineto{\pgfqpoint{4.993577in}{1.944184in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{2.095089in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{2.095089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.703728in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.312974in}{4.409728in}}%
\pgfpathlineto{\pgfqpoint{1.314714in}{3.918405in}}%
\pgfpathlineto{\pgfqpoint{1.318733in}{3.534357in}}%
\pgfpathlineto{\pgfqpoint{1.322751in}{3.297846in}}%
\pgfpathlineto{\pgfqpoint{1.330787in}{2.993271in}}%
\pgfpathlineto{\pgfqpoint{1.338824in}{2.790957in}}%
\pgfpathlineto{\pgfqpoint{1.346861in}{2.639959in}}%
\pgfpathlineto{\pgfqpoint{1.358915in}{2.468083in}}%
\pgfpathlineto{\pgfqpoint{1.370970in}{2.336081in}}%
\pgfpathlineto{\pgfqpoint{1.383025in}{2.229481in}}%
\pgfpathlineto{\pgfqpoint{1.395080in}{2.140492in}}%
\pgfpathlineto{\pgfqpoint{1.411153in}{2.041401in}}%
\pgfpathlineto{\pgfqpoint{1.427226in}{1.958622in}}%
\pgfpathlineto{\pgfqpoint{1.443300in}{1.887950in}}%
\pgfpathlineto{\pgfqpoint{1.459373in}{1.826624in}}%
\pgfpathlineto{\pgfqpoint{1.475446in}{1.772728in}}%
\pgfpathlineto{\pgfqpoint{1.495537in}{1.713739in}}%
\pgfpathlineto{\pgfqpoint{1.515629in}{1.662274in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{1.616926in}}%
\pgfpathlineto{\pgfqpoint{1.555812in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{1.575903in}{1.540645in}}%
\pgfpathlineto{\pgfqpoint{1.600013in}{1.502209in}}%
\pgfpathlineto{\pgfqpoint{1.624123in}{1.468188in}}%
\pgfpathlineto{\pgfqpoint{1.648232in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{1.672342in}{1.410905in}}%
\pgfpathlineto{\pgfqpoint{1.700470in}{1.382918in}}%
\pgfpathlineto{\pgfqpoint{1.728598in}{1.358234in}}%
\pgfpathlineto{\pgfqpoint{1.756726in}{1.336419in}}%
\pgfpathlineto{\pgfqpoint{1.788873in}{1.314552in}}%
\pgfpathlineto{\pgfqpoint{1.821019in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{1.853165in}{1.279038in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.263104in}}%
\pgfpathlineto{\pgfqpoint{1.925494in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{1.965677in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{2.005860in}{1.227114in}}%
\pgfpathlineto{\pgfqpoint{2.050061in}{1.218433in}}%
\pgfpathlineto{\pgfqpoint{2.094263in}{1.211980in}}%
\pgfpathlineto{\pgfqpoint{2.142482in}{1.207188in}}%
\pgfpathlineto{\pgfqpoint{2.194720in}{1.204339in}}%
\pgfpathlineto{\pgfqpoint{2.250976in}{1.203672in}}%
\pgfpathlineto{\pgfqpoint{2.307232in}{1.205204in}}%
\pgfpathlineto{\pgfqpoint{2.367506in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{2.431799in}{1.215222in}}%
\pgfpathlineto{\pgfqpoint{2.500110in}{1.224003in}}%
\pgfpathlineto{\pgfqpoint{2.576458in}{1.236148in}}%
\pgfpathlineto{\pgfqpoint{2.656823in}{1.251263in}}%
\pgfpathlineto{\pgfqpoint{2.741207in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{2.833628in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{2.934085in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{3.038561in}{1.347903in}}%
\pgfpathlineto{\pgfqpoint{3.151073in}{1.382329in}}%
\pgfpathlineto{\pgfqpoint{3.275640in}{1.422824in}}%
\pgfpathlineto{\pgfqpoint{3.408244in}{1.468297in}}%
\pgfpathlineto{\pgfqpoint{3.552902in}{1.520284in}}%
\pgfpathlineto{\pgfqpoint{3.709615in}{1.578990in}}%
\pgfpathlineto{\pgfqpoint{3.882402in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{4.071262in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{4.280213in}{1.808388in}}%
\pgfpathlineto{\pgfqpoint{4.509255in}{1.905532in}}%
\pgfpathlineto{\pgfqpoint{4.766426in}{2.017078in}}%
\pgfpathlineto{\pgfqpoint{5.055743in}{2.145058in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{2.266027in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{2.266027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.703728in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245678in}{4.409728in}}%
\pgfpathlineto{\pgfqpoint{2.251443in}{4.013123in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{3.760156in}}%
\pgfpathlineto{\pgfqpoint{2.263799in}{3.580800in}}%
\pgfpathlineto{\pgfqpoint{2.273066in}{3.382902in}}%
\pgfpathlineto{\pgfqpoint{2.282333in}{3.233826in}}%
\pgfpathlineto{\pgfqpoint{2.291600in}{3.114522in}}%
\pgfpathlineto{\pgfqpoint{2.303956in}{2.985627in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{2.880204in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{2.791265in}}%
\pgfpathlineto{\pgfqpoint{2.344112in}{2.696915in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{2.616469in}}%
\pgfpathlineto{\pgfqpoint{2.375002in}{2.546560in}}%
\pgfpathlineto{\pgfqpoint{2.393536in}{2.473425in}}%
\pgfpathlineto{\pgfqpoint{2.412070in}{2.409503in}}%
\pgfpathlineto{\pgfqpoint{2.430603in}{2.352908in}}%
\pgfpathlineto{\pgfqpoint{2.452226in}{2.294347in}}%
\pgfpathlineto{\pgfqpoint{2.473849in}{2.242336in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{2.195710in}}%
\pgfpathlineto{\pgfqpoint{2.520184in}{2.147896in}}%
\pgfpathlineto{\pgfqpoint{2.544895in}{2.104967in}}%
\pgfpathlineto{\pgfqpoint{2.569607in}{2.066152in}}%
\pgfpathlineto{\pgfqpoint{2.597408in}{2.026655in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.990925in}}%
\pgfpathlineto{\pgfqpoint{2.656098in}{1.954996in}}%
\pgfpathlineto{\pgfqpoint{2.686988in}{1.922472in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{1.890072in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{1.860724in}}%
\pgfpathlineto{\pgfqpoint{2.792013in}{1.831715in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{1.805427in}}%
\pgfpathlineto{\pgfqpoint{2.869237in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{2.912483in}{1.754513in}}%
\pgfpathlineto{\pgfqpoint{2.958817in}{1.730307in}}%
\pgfpathlineto{\pgfqpoint{3.008241in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{3.060753in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{3.116355in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{3.175045in}{1.644780in}}%
\pgfpathlineto{\pgfqpoint{3.236825in}{1.626529in}}%
\pgfpathlineto{\pgfqpoint{3.304782in}{1.608808in}}%
\pgfpathlineto{\pgfqpoint{3.378917in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{3.456141in}{1.576529in}}%
\pgfpathlineto{\pgfqpoint{3.542633in}{1.561662in}}%
\pgfpathlineto{\pgfqpoint{3.635302in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{3.737238in}{1.535327in}}%
\pgfpathlineto{\pgfqpoint{3.848441in}{1.523725in}}%
\pgfpathlineto{\pgfqpoint{3.971999in}{1.513089in}}%
\pgfpathlineto{\pgfqpoint{4.111003in}{1.503404in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{1.494727in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{4.657751in}{1.480558in}}%
\pgfpathlineto{\pgfqpoint{4.907957in}{1.475037in}}%
\pgfpathlineto{\pgfqpoint{5.213765in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{1.469435in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{1.469435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.703728in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.245698in}{4.409728in}}%
\pgfpathlineto{\pgfqpoint{2.251443in}{4.016127in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{3.764644in}}%
\pgfpathlineto{\pgfqpoint{2.263799in}{3.586774in}}%
\pgfpathlineto{\pgfqpoint{2.273066in}{3.391112in}}%
\pgfpathlineto{\pgfqpoint{2.282333in}{3.244280in}}%
\pgfpathlineto{\pgfqpoint{2.291600in}{3.127227in}}%
\pgfpathlineto{\pgfqpoint{2.303956in}{3.001346in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{2.898950in}}%
\pgfpathlineto{\pgfqpoint{2.328667in}{2.813051in}}%
\pgfpathlineto{\pgfqpoint{2.344112in}{2.722521in}}%
\pgfpathlineto{\pgfqpoint{2.359557in}{2.645916in}}%
\pgfpathlineto{\pgfqpoint{2.375002in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{2.393536in}{2.511397in}}%
\pgfpathlineto{\pgfqpoint{2.412070in}{2.452169in}}%
\pgfpathlineto{\pgfqpoint{2.430603in}{2.400298in}}%
\pgfpathlineto{\pgfqpoint{2.449137in}{2.354424in}}%
\pgfpathlineto{\pgfqpoint{2.470760in}{2.307141in}}%
\pgfpathlineto{\pgfqpoint{2.492383in}{2.265432in}}%
\pgfpathlineto{\pgfqpoint{2.514006in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{2.535628in}{2.195278in}}%
\pgfpathlineto{\pgfqpoint{2.560340in}{2.161573in}}%
\pgfpathlineto{\pgfqpoint{2.585052in}{2.131642in}}%
\pgfpathlineto{\pgfqpoint{2.609764in}{2.104961in}}%
\pgfpathlineto{\pgfqpoint{2.637564in}{2.078307in}}%
\pgfpathlineto{\pgfqpoint{2.665365in}{2.054749in}}%
\pgfpathlineto{\pgfqpoint{2.693166in}{2.033893in}}%
\pgfpathlineto{\pgfqpoint{2.724056in}{2.013495in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{2.788924in}{1.978667in}}%
\pgfpathlineto{\pgfqpoint{2.822903in}{1.964078in}}%
\pgfpathlineto{\pgfqpoint{2.859970in}{1.950590in}}%
\pgfpathlineto{\pgfqpoint{2.900127in}{1.938500in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{2.983529in}{1.920491in}}%
\pgfpathlineto{\pgfqpoint{3.029864in}{1.913998in}}%
\pgfpathlineto{\pgfqpoint{3.079287in}{1.909421in}}%
\pgfpathlineto{\pgfqpoint{3.131800in}{1.906903in}}%
\pgfpathlineto{\pgfqpoint{3.187401in}{1.906560in}}%
\pgfpathlineto{\pgfqpoint{3.246091in}{1.908485in}}%
\pgfpathlineto{\pgfqpoint{3.307871in}{1.912750in}}%
\pgfpathlineto{\pgfqpoint{3.372739in}{1.919409in}}%
\pgfpathlineto{\pgfqpoint{3.443786in}{1.928962in}}%
\pgfpathlineto{\pgfqpoint{3.517921in}{1.941149in}}%
\pgfpathlineto{\pgfqpoint{3.598234in}{1.956597in}}%
\pgfpathlineto{\pgfqpoint{3.684725in}{1.975524in}}%
\pgfpathlineto{\pgfqpoint{3.777394in}{1.998109in}}%
\pgfpathlineto{\pgfqpoint{3.876241in}{2.024492in}}%
\pgfpathlineto{\pgfqpoint{3.984355in}{2.055705in}}%
\pgfpathlineto{\pgfqpoint{4.098647in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{4.222206in}{2.131520in}}%
\pgfpathlineto{\pgfqpoint{4.358121in}{2.178460in}}%
\pgfpathlineto{\pgfqpoint{4.503302in}{2.230968in}}%
\pgfpathlineto{\pgfqpoint{4.663929in}{2.291484in}}%
\pgfpathlineto{\pgfqpoint{4.836911in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{5.028427in}{2.436307in}}%
\pgfpathlineto{\pgfqpoint{5.238477in}{2.523472in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{2.559999in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{2.559999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{4.399728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324968in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.399728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{0.703728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{4.399728in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.399728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774381in,y=3.512885in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703385in,y=3.512885in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534010in}{3.449858in}}%
\pgfpathlineto{\pgfqpoint{5.227746in}{3.449858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255524in}{3.449858in}}{\pgfqpoint{5.255524in}{3.477636in}}%
\pgfpathlineto{\pgfqpoint{5.255524in}{4.302506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255524in}{4.330284in}}{\pgfqpoint{5.227746in}{4.330284in}}%
\pgfpathlineto{\pgfqpoint{3.534010in}{4.330284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506232in}{4.330284in}}{\pgfqpoint{3.506232in}{4.302506in}}%
\pgfpathlineto{\pgfqpoint{3.506232in}{3.477636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.506232in}{3.449858in}}{\pgfqpoint{3.534010in}{3.449858in}}%
\pgfpathlineto{\pgfqpoint{3.534010in}{3.449858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561788in}{4.217816in}}%
\pgfpathlineto{\pgfqpoint{3.700677in}{4.217816in}}%
\pgfpathlineto{\pgfqpoint{3.839566in}{4.217816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950677in,y=4.169205in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \acute \sigma (m_0)\) non-sharing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.561788in}{4.008127in}}%
\pgfpathlineto{\pgfqpoint{3.700677in}{4.008127in}}%
\pgfpathlineto{\pgfqpoint{3.839566in}{4.008127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950677in,y=3.959515in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \breve \sigma (m_0)\) non-sharing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561788in}{3.798437in}}%
\pgfpathlineto{\pgfqpoint{3.700677in}{3.798437in}}%
\pgfpathlineto{\pgfqpoint{3.839566in}{3.798437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950677in,y=3.749826in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde \sigma (m_0)\) sharing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.561788in}{3.588747in}}%
\pgfpathlineto{\pgfqpoint{3.700677in}{3.588747in}}%
\pgfpathlineto{\pgfqpoint{3.839566in}{3.588747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950677in,y=3.540136in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat \sigma (m_0)\) sharing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/eq_boundary_non-sharing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.424968in}{4.713555in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.424968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.424968in}{4.713555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.713555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.403594in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{4.403594in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{0.707594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348968in}{0.707594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348968in,y=0.610372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{27 b }{ 5 \log (\alpha)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671635in}{0.707594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671635in,y=0.610372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{9 b }{ \log (\alpha)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844968in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{0.810970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{0.907111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.558900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.889865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.124688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.306831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.455652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.581479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.690475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.786617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.438406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.769370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{4.004193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{4.186336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{4.335158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.555594in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.707594in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369150in}{4.403594in}}%
\pgfpathlineto{\pgfqpoint{2.384004in}{3.960910in}}%
\pgfpathlineto{\pgfqpoint{2.398857in}{3.679900in}}%
\pgfpathlineto{\pgfqpoint{2.413710in}{3.474604in}}%
\pgfpathlineto{\pgfqpoint{2.428564in}{3.313393in}}%
\pgfpathlineto{\pgfqpoint{2.443417in}{3.181064in}}%
\pgfpathlineto{\pgfqpoint{2.458270in}{3.069126in}}%
\pgfpathlineto{\pgfqpoint{2.473124in}{2.972355in}}%
\pgfpathlineto{\pgfqpoint{2.487977in}{2.887302in}}%
\pgfpathlineto{\pgfqpoint{2.502830in}{2.811574in}}%
\pgfpathlineto{\pgfqpoint{2.517684in}{2.743442in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{2.681615in}}%
\pgfpathlineto{\pgfqpoint{2.547391in}{2.625104in}}%
\pgfpathlineto{\pgfqpoint{2.577097in}{2.525090in}}%
\pgfpathlineto{\pgfqpoint{2.606804in}{2.438860in}}%
\pgfpathlineto{\pgfqpoint{2.636511in}{2.363367in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{2.296466in}}%
\pgfpathlineto{\pgfqpoint{2.695924in}{2.236591in}}%
\pgfpathlineto{\pgfqpoint{2.725631in}{2.182563in}}%
\pgfpathlineto{\pgfqpoint{2.755338in}{2.133473in}}%
\pgfpathlineto{\pgfqpoint{2.785044in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{2.814751in}{2.047388in}}%
\pgfpathlineto{\pgfqpoint{2.844458in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{2.874164in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{2.903871in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{2.948431in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{2.992991in}{1.855448in}}%
\pgfpathlineto{\pgfqpoint{3.037551in}{1.818242in}}%
\pgfpathlineto{\pgfqpoint{3.082111in}{1.784188in}}%
\pgfpathlineto{\pgfqpoint{3.126671in}{1.752889in}}%
\pgfpathlineto{\pgfqpoint{3.171232in}{1.724018in}}%
\pgfpathlineto{\pgfqpoint{3.215792in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{3.275205in}{1.664623in}}%
\pgfpathlineto{\pgfqpoint{3.334618in}{1.634899in}}%
\pgfpathlineto{\pgfqpoint{3.394032in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{3.453445in}{1.582862in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{3.601979in}{1.528908in}}%
\pgfpathlineto{\pgfqpoint{3.676246in}{1.505629in}}%
\pgfpathlineto{\pgfqpoint{3.750512in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{3.839633in}{1.461320in}}%
\pgfpathlineto{\pgfqpoint{3.928753in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{4.032726in}{1.418685in}}%
\pgfpathlineto{\pgfqpoint{4.136700in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{4.255527in}{1.379339in}}%
\pgfpathlineto{\pgfqpoint{4.374353in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{4.508034in}{1.344216in}}%
\pgfpathlineto{\pgfqpoint{4.656567in}{1.327187in}}%
\pgfpathlineto{\pgfqpoint{4.805101in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{4.968488in}{1.298135in}}%
\pgfpathlineto{\pgfqpoint{5.146728in}{1.284804in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{1.273381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.707594in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.727612in}{4.413594in}}%
\pgfpathlineto{\pgfqpoint{3.741058in}{4.239979in}}%
\pgfpathlineto{\pgfqpoint{3.757471in}{4.071701in}}%
\pgfpathlineto{\pgfqpoint{3.773885in}{3.933805in}}%
\pgfpathlineto{\pgfqpoint{3.790298in}{3.817196in}}%
\pgfpathlineto{\pgfqpoint{3.806712in}{3.716333in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{3.627590in}}%
\pgfpathlineto{\pgfqpoint{3.839539in}{3.548465in}}%
\pgfpathlineto{\pgfqpoint{3.855953in}{3.477155in}}%
\pgfpathlineto{\pgfqpoint{3.880573in}{3.382006in}}%
\pgfpathlineto{\pgfqpoint{3.905193in}{3.298223in}}%
\pgfpathlineto{\pgfqpoint{3.929814in}{3.223514in}}%
\pgfpathlineto{\pgfqpoint{3.954434in}{3.156216in}}%
\pgfpathlineto{\pgfqpoint{3.979055in}{3.095082in}}%
\pgfpathlineto{\pgfqpoint{4.003675in}{3.039155in}}%
\pgfpathlineto{\pgfqpoint{4.028295in}{2.987684in}}%
\pgfpathlineto{\pgfqpoint{4.061123in}{2.924965in}}%
\pgfpathlineto{\pgfqpoint{4.093950in}{2.867989in}}%
\pgfpathlineto{\pgfqpoint{4.126777in}{2.815883in}}%
\pgfpathlineto{\pgfqpoint{4.159604in}{2.767961in}}%
\pgfpathlineto{\pgfqpoint{4.192431in}{2.723668in}}%
\pgfpathlineto{\pgfqpoint{4.225258in}{2.682553in}}%
\pgfpathlineto{\pgfqpoint{4.266292in}{2.635065in}}%
\pgfpathlineto{\pgfqpoint{4.307326in}{2.591364in}}%
\pgfpathlineto{\pgfqpoint{4.348360in}{2.550966in}}%
\pgfpathlineto{\pgfqpoint{4.389394in}{2.513471in}}%
\pgfpathlineto{\pgfqpoint{4.438635in}{2.471844in}}%
\pgfpathlineto{\pgfqpoint{4.487876in}{2.433445in}}%
\pgfpathlineto{\pgfqpoint{4.537116in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{4.586357in}{2.364829in}}%
\pgfpathlineto{\pgfqpoint{4.643805in}{2.329075in}}%
\pgfpathlineto{\pgfqpoint{4.701252in}{2.295999in}}%
\pgfpathlineto{\pgfqpoint{4.758700in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{4.824354in}{2.232782in}}%
\pgfpathlineto{\pgfqpoint{4.890008in}{2.202708in}}%
\pgfpathlineto{\pgfqpoint{4.963870in}{2.171451in}}%
\pgfpathlineto{\pgfqpoint{5.037731in}{2.142611in}}%
\pgfpathlineto{\pgfqpoint{5.119799in}{2.113069in}}%
\pgfpathlineto{\pgfqpoint{5.201866in}{2.085859in}}%
\pgfpathlineto{\pgfqpoint{5.292141in}{2.058305in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{2.048847in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{2.048847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{4.403594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.403594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{0.707594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{4.403594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.403594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514302in,y=1.273381in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (m_0, m_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291635in, y=3.433369in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (m, m_0) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.291635in, y=3.272019in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  (m, m) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797857in,y=3.837806in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (m_0, m_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844968in,y=4.486927in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Possible equilibria holding information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406677in}{3.873103in}}%
\pgfpathlineto{\pgfqpoint{5.227746in}{3.873103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255524in}{3.873103in}}{\pgfqpoint{5.255524in}{3.900881in}}%
\pgfpathlineto{\pgfqpoint{5.255524in}{4.306372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255524in}{4.334149in}}{\pgfqpoint{5.227746in}{4.334149in}}%
\pgfpathlineto{\pgfqpoint{4.406677in}{4.334149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.378899in}{4.334149in}}{\pgfqpoint{4.378899in}{4.306372in}}%
\pgfpathlineto{\pgfqpoint{4.378899in}{3.900881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.378899in}{3.873103in}}{\pgfqpoint{4.406677in}{3.873103in}}%
\pgfpathlineto{\pgfqpoint{4.406677in}{3.873103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434455in}{4.221682in}}%
\pgfpathlineto{\pgfqpoint{4.573344in}{4.221682in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{4.221682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823344in,y=4.173071in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \acute{ \sigma}(m_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.434455in}{4.011992in}}%
\pgfpathlineto{\pgfqpoint{4.573344in}{4.011992in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{4.011992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823344in,y=3.963381in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \breve{\sigma}(m_0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/eq_boundary_sharing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/share/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.424968in}{4.713555in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.424968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.424968in}{4.713555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.713555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.403594in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{4.403594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018302in}{0.707594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018302in,y=0.610372in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{36b}{ \log (\alpha)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844968in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{0.747152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{0.886244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{0.999891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.095978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.179212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.252630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{1.750364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.003103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.182423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.321516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.435162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.531249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.614483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{2.687901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.185635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.438374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.617695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.756787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.870433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{3.966520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{4.049754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364968in}{4.123172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=2.555594in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.707594in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023347in}{4.235594in}}%
\pgfpathlineto{\pgfqpoint{2.039938in}{3.335852in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{2.988755in}}%
\pgfpathlineto{\pgfqpoint{2.073120in}{2.771677in}}%
\pgfpathlineto{\pgfqpoint{2.089711in}{2.614412in}}%
\pgfpathlineto{\pgfqpoint{2.106302in}{2.491668in}}%
\pgfpathlineto{\pgfqpoint{2.122894in}{2.391416in}}%
\pgfpathlineto{\pgfqpoint{2.139485in}{2.306983in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{2.234279in}}%
\pgfpathlineto{\pgfqpoint{2.172667in}{2.170618in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{2.114136in}}%
\pgfpathlineto{\pgfqpoint{2.205849in}{2.063491in}}%
\pgfpathlineto{\pgfqpoint{2.222440in}{2.017683in}}%
\pgfpathlineto{\pgfqpoint{2.239031in}{1.975947in}}%
\pgfpathlineto{\pgfqpoint{2.255622in}{1.937684in}}%
\pgfpathlineto{\pgfqpoint{2.272213in}{1.902417in}}%
\pgfpathlineto{\pgfqpoint{2.305395in}{1.839399in}}%
\pgfpathlineto{\pgfqpoint{2.338577in}{1.784546in}}%
\pgfpathlineto{\pgfqpoint{2.371759in}{1.736208in}}%
\pgfpathlineto{\pgfqpoint{2.404942in}{1.693184in}}%
\pgfpathlineto{\pgfqpoint{2.438124in}{1.654570in}}%
\pgfpathlineto{\pgfqpoint{2.471306in}{1.619670in}}%
\pgfpathlineto{\pgfqpoint{2.504488in}{1.587937in}}%
\pgfpathlineto{\pgfqpoint{2.537670in}{1.558934in}}%
\pgfpathlineto{\pgfqpoint{2.570852in}{1.532305in}}%
\pgfpathlineto{\pgfqpoint{2.604034in}{1.507759in}}%
\pgfpathlineto{\pgfqpoint{2.653807in}{1.474320in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{1.444361in}}%
\pgfpathlineto{\pgfqpoint{2.753354in}{1.417358in}}%
\pgfpathlineto{\pgfqpoint{2.803127in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{2.852900in}{1.370621in}}%
\pgfpathlineto{\pgfqpoint{2.919264in}{1.343871in}}%
\pgfpathlineto{\pgfqpoint{2.985629in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{3.051993in}{1.298583in}}%
\pgfpathlineto{\pgfqpoint{3.118357in}{1.279277in}}%
\pgfpathlineto{\pgfqpoint{3.201312in}{1.257692in}}%
\pgfpathlineto{\pgfqpoint{3.284268in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{3.367223in}{1.221428in}}%
\pgfpathlineto{\pgfqpoint{3.466769in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{3.566316in}{1.187204in}}%
\pgfpathlineto{\pgfqpoint{3.682453in}{1.170809in}}%
\pgfpathlineto{\pgfqpoint{3.815182in}{1.154626in}}%
\pgfpathlineto{\pgfqpoint{3.947910in}{1.140712in}}%
\pgfpathlineto{\pgfqpoint{4.097230in}{1.127312in}}%
\pgfpathlineto{\pgfqpoint{4.263140in}{1.114736in}}%
\pgfpathlineto{\pgfqpoint{4.445642in}{1.103210in}}%
\pgfpathlineto{\pgfqpoint{4.644735in}{1.092880in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{1.083210in}}%
\pgfpathlineto{\pgfqpoint{5.125876in}{1.075121in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{1.070014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.364968in}{0.707594in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023347in}{4.235119in}}%
\pgfpathlineto{\pgfqpoint{2.039938in}{3.333823in}}%
\pgfpathlineto{\pgfqpoint{2.056529in}{2.985183in}}%
\pgfpathlineto{\pgfqpoint{2.073120in}{2.766573in}}%
\pgfpathlineto{\pgfqpoint{2.089711in}{2.607788in}}%
\pgfpathlineto{\pgfqpoint{2.106302in}{2.483534in}}%
\pgfpathlineto{\pgfqpoint{2.122894in}{2.381784in}}%
\pgfpathlineto{\pgfqpoint{2.139485in}{2.295863in}}%
\pgfpathlineto{\pgfqpoint{2.156076in}{2.221682in}}%
\pgfpathlineto{\pgfqpoint{2.172667in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{2.189258in}{2.098614in}}%
\pgfpathlineto{\pgfqpoint{2.205849in}{2.046522in}}%
\pgfpathlineto{\pgfqpoint{2.222440in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{2.239031in}{1.956113in}}%
\pgfpathlineto{\pgfqpoint{2.255622in}{1.916432in}}%
\pgfpathlineto{\pgfqpoint{2.288804in}{1.845701in}}%
\pgfpathlineto{\pgfqpoint{2.321986in}{1.784236in}}%
\pgfpathlineto{\pgfqpoint{2.355168in}{1.730079in}}%
\pgfpathlineto{\pgfqpoint{2.388350in}{1.681825in}}%
\pgfpathlineto{\pgfqpoint{2.421533in}{1.638436in}}%
\pgfpathlineto{\pgfqpoint{2.454715in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{2.487897in}{1.563262in}}%
\pgfpathlineto{\pgfqpoint{2.521079in}{1.530370in}}%
\pgfpathlineto{\pgfqpoint{2.554261in}{1.500052in}}%
\pgfpathlineto{\pgfqpoint{2.587443in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{2.637216in}{1.433532in}}%
\pgfpathlineto{\pgfqpoint{2.686990in}{1.398824in}}%
\pgfpathlineto{\pgfqpoint{2.736763in}{1.367293in}}%
\pgfpathlineto{\pgfqpoint{2.786536in}{1.338485in}}%
\pgfpathlineto{\pgfqpoint{2.836309in}{1.312037in}}%
\pgfpathlineto{\pgfqpoint{2.886082in}{1.287648in}}%
\pgfpathlineto{\pgfqpoint{2.952447in}{1.257909in}}%
\pgfpathlineto{\pgfqpoint{3.018811in}{1.230914in}}%
\pgfpathlineto{\pgfqpoint{3.085175in}{1.206277in}}%
\pgfpathlineto{\pgfqpoint{3.151539in}{1.183686in}}%
\pgfpathlineto{\pgfqpoint{3.234495in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{3.317450in}{1.134570in}}%
\pgfpathlineto{\pgfqpoint{3.400405in}{1.113259in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{1.090021in}}%
\pgfpathlineto{\pgfqpoint{3.599498in}{1.068974in}}%
\pgfpathlineto{\pgfqpoint{3.715635in}{1.046783in}}%
\pgfpathlineto{\pgfqpoint{3.831773in}{1.026767in}}%
\pgfpathlineto{\pgfqpoint{3.964501in}{1.006157in}}%
\pgfpathlineto{\pgfqpoint{4.113821in}{0.985414in}}%
\pgfpathlineto{\pgfqpoint{4.263140in}{0.966855in}}%
\pgfpathlineto{\pgfqpoint{4.429051in}{0.948390in}}%
\pgfpathlineto{\pgfqpoint{4.611553in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{4.810645in}{0.912735in}}%
\pgfpathlineto{\pgfqpoint{5.026329in}{0.895888in}}%
\pgfpathlineto{\pgfqpoint{5.275195in}{0.878761in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{0.875594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{0.875594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{0.364968in}{4.403594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.403594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{0.707594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364968in}{4.403594in}}%
\pgfpathlineto{\pgfqpoint{5.324968in}{4.403594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191635in,y=3.550795in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (m_0, m_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596968in,y=3.550795in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (m, m_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431635in,y=0.809919in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle (m_0, m_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844968in,y=4.486927in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Possible equilibria sharing information}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406677in}{3.873103in}}%
\pgfpathlineto{\pgfqpoint{5.227746in}{3.873103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255524in}{3.873103in}}{\pgfqpoint{5.255524in}{3.900881in}}%
\pgfpathlineto{\pgfqpoint{5.255524in}{4.306372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.255524in}{4.334149in}}{\pgfqpoint{5.227746in}{4.334149in}}%
\pgfpathlineto{\pgfqpoint{4.406677in}{4.334149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.378899in}{4.334149in}}{\pgfqpoint{4.378899in}{4.306372in}}%
\pgfpathlineto{\pgfqpoint{4.378899in}{3.900881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.378899in}{3.873103in}}{\pgfqpoint{4.406677in}{3.873103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434455in}{4.221682in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{4.221682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823344in,y=4.173071in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat \sigma(m_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.434455in}{4.011992in}}%
\pgfpathlineto{\pgfqpoint{4.712233in}{4.011992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823344in,y=3.963381in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde \sigma(m_0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

